The second ROSAT PSPC survey of M31 and the complete ROSAT PSPC source list

This paper reports the results of the analysis of the second ROSAT PSPC survey of M31 performed in summer 1992. We compare our results with those of the first survey. Within the ~10.7 deg^2 field of view, 396 individual X-ray sources are detected in the second survey data, of which 164 are new detections. When combined with the first survey, this result in a total of 560 X-ray sources in the field of M31. Their (0.1 keV - 2.0 keV) fluxes range from 7 x 10^-15 to 7.6 x 10^-12 erg cm^-2 s^-1, and of these 560 sources, 55 are tentatively identified with foreground stars, 33 with globular clusters, 16 with supernova remnants, and 10 with radio sources and galaxies (including M32). A comparison with the results of the Einstein M31 survey reveals 491 newly detected sources, 11 long term variable sources, and 7 possible transient sources. Comparing the two ROSAT surveys, we come up with 34 long term variable sources and 8 transient candidates. For the M31 sources, the observed luminosities range from 4 x 10^35 to 4 x 10^38 erg s^-1. The total (0.1 keV - 2.0 keV) luminosity of M31 is (3.4+-0.3) x 10^39 erg s^-1, distributed approximately equally between the bulge and disk. Within the bulge region, the luminosity of a possible diffuse component combined with faint sources below the detection threshold is (2.0+-0.5) x 10^38 erg s^-1. An explanation in terms of hot gaseous emission leads to a maximum total gas mass of (1.0+-0.3) x 10^6 M_sun.

==> (inline-0) <==
\begin{supertabular}{|r\hs |r\hs r\hs r\Hs r\hs r\hs r\hs |r\hs r\hs |r\hs |r\hs r\hs r\hs r\hs r\hs|}
	  1 &  0 & 36 & 21.7 & 40 & 53 & 37 & 13  & 4 &   69.7 & $ <  0.61 \hspace{8ex}$ & $ <  0.20 \hspace{8ex}$ & $    5.73 \pm   0.65$ & $ <  1.70 \hspace{8ex}$ & $    4.22 \pm   0.53$ \\ 
	  2 &  0 & 36 & 43.0 & 41 &  9 &  2 & 19  & 4 &   27.1 & $ <  0.43 \hspace{8ex}$ & $ <  0.16 \hspace{8ex}$ & $    3.18 \pm   0.71$ & $ <  0.87 \hspace{8ex}$ & $    3.56 \pm   0.61$ \\ 
	  3 &  0 & 36 & 49.6 & 40 & 55 & 12 & 18  & 4 &   11.8 & $ <  0.13 \hspace{8ex}$ & $ <  0.14 \hspace{8ex}$ & $    1.72 \pm   0.42$ & $ <  0.99 \hspace{8ex}$ & $ <  1.20 \hspace{8ex}$ \\ 
	  4 &  0 & 36 & 49.8 & 40 &  8 & 52 & 12  & 1 &   45.0 & $   10.62 \pm   1.82$ & $ <  3.50 \hspace{8ex}$ & $    7.46 \pm   1.43$ & $ <  3.59 \hspace{8ex}$ & $    3.74 \pm   1.04$ \\ 
	  5 &  0 & 36 & 57.4 & 40 & 26 & 10 & 12  & 1 &   12.2 & $ <  2.13 \hspace{8ex}$ & $ <  0.62 \hspace{8ex}$ & $    1.34 \pm   0.43$ & $ <  0.81 \hspace{8ex}$ & $ <  1.30 \hspace{8ex}$ \\ 
	  6 &  0 & 37 & 11.4 & 40 & 22 & 10 & 11  & 1 &   10.5 & $ <  1.65 \hspace{8ex}$ & $ <  0.70 \hspace{8ex}$ & $ <  1.13 \hspace{8ex}$ & $ <  0.63 \hspace{8ex}$ & $ <  0.55 \hspace{8ex}$ \\ 
	  7 &  0 & 37 & 18.7 & 40 & 29 & 47 &  8  & 1 &   82.4 & $    3.43 \pm   0.65$ & $ <  0.30 \hspace{8ex}$ & $    3.90 \pm   0.60$ & $    2.02 \pm   0.43$ & $    1.79 \pm   0.41$ \\ 
	  8 &  0 & 37 & 22.5 & 40 & 43 & 49 &  9  & 1 &   86.3 & $   10.19 \pm   1.34$ & $    5.09 \pm   0.98$ & $    4.93 \pm   0.90$ & $    2.97 \pm   0.69$ & $    1.82 \pm   0.56$ \\ 
	  9 &  0 & 37 & 26.2 & 40 & 13 &  7 & 10  & 1 &   20.6 & $    2.16 \pm   0.60$ & $ <  0.79 \hspace{8ex}$ & $    1.63 \pm   0.43$ & $ <  0.54 \hspace{8ex}$ & $    1.22 \pm   0.36$ \\ 
	 10 &  0 & 37 & 34.6 & 40 &  9 & 55 &  7  & 1 &  238.8 & $   11.48 \pm   1.16$ & $ <  1.25 \hspace{8ex}$ & $    9.49 \pm   0.97$ & $    3.63 \pm   0.61$ & $    5.63 \pm   0.75$ \\ 
	 11 &  0 & 37 & 38.5 & 39 & 38 & 42 & 16  & 4 &   81.2 & $ <  6.05 \hspace{8ex}$ & $ <  0.62 \hspace{8ex}$ & $   10.39 \pm   1.17$ & $ <  3.21 \hspace{8ex}$ & $    8.48 \pm   0.96$ \\ 
	 12 &  0 & 37 & 41.5 & 40 & 25 & 45 & 10  & 1 &   15.9 & $ <  1.62 \hspace{8ex}$ & $ <  0.59 \hspace{8ex}$ & $    0.78 \pm   0.25$ & $ <  0.36 \hspace{8ex}$ & $    0.51 \pm   0.19$ \\ 
	 13 &  0 & 37 & 42.6 & 40 & 37 & 50 & 10  & 1 &   15.9 & $ <  1.86 \hspace{8ex}$ & $ <  0.73 \hspace{8ex}$ & $    0.90 \pm   0.28$ & $ <  0.45 \hspace{8ex}$ & $    0.58 \pm   0.22$ \\ 
	 14 &  0 & 37 & 43.3 & 40 & 23 & 44 &  8  & 1 &   52.3 & $    2.97 \pm   0.54$ & $ <  1.30 \hspace{8ex}$ & $    2.12 \pm   0.39$ & $    1.64 \pm   0.34$ & $ <  0.62 \hspace{8ex}$ \\ 
	 15 &  0 & 37 & 43.5 & 40 &  4 & 55 & 11  & 1 &   44.0 & $   19.11 \pm   2.03$ & $ <  2.32 \hspace{8ex}$ & $   14.48 \pm   1.49$ & $    4.25 \pm   0.89$ & $    8.80 \pm   1.15$ \\ 
	 16 &  0 & 38 &  0.5 & 40 & 26 & 34 &  6  & 1 &  578.9 & $   16.59 \pm   0.99$ & $    9.23 \pm   0.78$ & $    7.05 \pm   0.61$ & $    3.24 \pm   0.41$ & $    3.86 \pm   0.45$ \\ 
	 17 &  0 & 38 & 20.1 & 40 & 40 & 29 & 10  & 1 &   17.2 & $ <  1.39 \hspace{8ex}$ & $ <  0.50 \hspace{8ex}$ & $    0.75 \pm   0.23$ & $ <  0.22 \hspace{8ex}$ & $    0.60 \pm   0.20$ \\ 
	 18 &  0 & 38 & 21.3 & 40 & 56 & 40 &  9  & 1 &   52.1 & $    7.23 \pm   1.16$ & $    3.23 \pm   0.92$ & $    3.99 \pm   0.80$ & $    1.42 \pm   0.50$ & $    2.49 \pm   0.63$ \\ 
	 19 &  0 & 38 & 21.5 & 40 & 18 & 32 & 12  & 1 &   12.8 & $ <  0.92 \hspace{8ex}$ & $ <  0.33 \hspace{8ex}$ & $    0.54 \pm   0.19$ & $ <  0.22 \hspace{8ex}$ & $    0.52 \pm   0.18$ \\ 
	 20 &  0 & 38 & 23.5 & 40 & 12 & 59 &  7  & 1 &  327.8 & $    9.03 \pm   0.78$ & $ <  1.67 \hspace{8ex}$ & $    7.21 \pm   0.64$ & $    3.08 \pm   0.42$ & $    4.17 \pm   0.49$ \\ 
	 21 &  0 & 38 & 27.7 & 41 & 36 & 55 & 23  & 4 &   14.6 & $ <  0.17 \hspace{8ex}$ & $ <  0.17 \hspace{8ex}$ & $ <  2.86 \hspace{8ex}$ & $ <  0.46 \hspace{8ex}$ & $ <  0.68 \hspace{8ex}$ \\ 
	 22 &  0 & 38 & 34.5 & 41 & 28 & 51 &  8  & 4 & 2093.6 & $   55.28 \pm   0.96$ & $ <  0.40 \hspace{8ex}$ & $   63.69 \pm   1.42$ & $   21.82 \pm   0.91$ & $   35.02 \pm   1.17$ \\ 
	 23 &  0 & 38 & 34.8 & 40 & 10 & 34 & 10  & 1 &   22.9 & $ <  2.03 \hspace{8ex}$ & $ <  0.55 \hspace{8ex}$ & $    1.32 \pm   0.32$ & $ <  0.51 \hspace{8ex}$ & $    1.07 \pm   0.27$ \\ 
	 24 &  0 & 38 & 38.6 & 40 & 26 & 21 &  7  & 1 &  144.6 & $    3.87 \pm   0.46$ & $ <  0.84 \hspace{8ex}$ & $    2.85 \pm   0.35$ & $    1.77 \pm   0.27$ & $    1.06 \pm   0.22$ \\ 
	 25 &  0 & 38 & 38.6 & 40 & 56 & 54 & 11  & 1 &   26.0 & $    2.59 \pm   0.71$ & $ <  0.48 \hspace{8ex}$ & $    2.57 \pm   0.57$ & $ <  0.82 \hspace{8ex}$ & $    2.25 \pm   0.53$ \\ 
	 26 &  0 & 38 & 39.0 & 40 & 43 & 25 & 10  & 1 &   11.7 & $ <  0.80 \hspace{8ex}$ & $ <  0.25 \hspace{8ex}$ & $ <  0.77 \hspace{8ex}$ & $ <  0.18 \hspace{8ex}$ & $    0.44 \pm   0.17$ \\ 
	 27 &  0 & 38 & 40.0 & 40 & 20 &  5 & 11  & 1 &   19.4 & $    1.52 \pm   0.36$ & $    1.63 \pm   0.36$ & $ <  0.25 \hspace{8ex}$ & $ <  0.18 \hspace{8ex}$ & $ <  0.11 \hspace{8ex}$ \\ 
	 28 &  0 & 38 & 40.8 & 40 & 44 & 57 &  9  & 1 &   20.3 & $    1.46 \pm   0.39$ & $ <  0.98 \hspace{8ex}$ & $    0.78 \pm   0.24$ & $ <  0.18 \hspace{8ex}$ & $    0.69 \pm   0.21$ \\ 
	 29 &  0 & 38 & 48.2 & 40 &  8 &  3 & 10  & 1 &   23.9 & $    1.50 \pm   0.44$ & $ <  0.60 \hspace{8ex}$ & $    1.39 \pm   0.33$ & $ <  1.20 \hspace{8ex}$ & $    0.64 \pm   0.21$ \\ 
	 30 &  0 & 38 & 48.6 & 40 & 38 & 12 &  8  & 1 &   39.5 & $    1.28 \pm   0.31$ & $ <  0.26 \hspace{8ex}$ & $    1.18 \pm   0.24$ & $    0.43 \pm   0.15$ & $    0.73 \pm   0.19$ \\ 
	 31 &  0 & 38 & 50.1 & 40 & 44 & 18 &  8  & 1 &  111.0 & $    3.28 \pm   0.49$ & $ <  0.45 \hspace{8ex}$ & $    3.25 \pm   0.43$ & $ <  0.87 \hspace{8ex}$ & $    2.70 \pm   0.38$ \\ 
	 32 &  0 & 38 & 56.0 & 39 & 55 & 51 & 10  & 1 &   26.2 & $    2.52 \pm   0.74$ & $ <  0.66 \hspace{8ex}$ & $    2.07 \pm   0.59$ & $ <  0.73 \hspace{8ex}$ & $    1.57 \pm   0.50$ \\ 
	 33 &  0 & 38 & 56.3 & 40 & 34 & 52 &  9  & 1 &   43.3 & $    1.69 \pm   0.34$ & $ <  0.50 \hspace{8ex}$ & $    1.35 \pm   0.25$ & $ <  0.42 \hspace{8ex}$ & $    1.03 \pm   0.21$ \\ 
	 34 &  0 & 39 &  3.6 & 40 & 47 & 43 &  9  & 1 &   10.9 & $ <  1.03 \hspace{8ex}$ & $ <  0.37 \hspace{8ex}$ & $    0.59 \pm   0.20$ & $ <  0.30 \hspace{8ex}$ & $    0.39 \pm   0.15$ \\ 
	 35 &  0 & 39 &  9.1 & 40 &  6 & 23 & 12  & 1 &   12.8 & $ <  0.85 \hspace{8ex}$ & $ <  0.36 \hspace{8ex}$ & $ <  0.87 \hspace{8ex}$ & $ <  0.19 \hspace{8ex}$ & $    0.58 \pm   0.21$ \\ 
	 36 &  0 & 39 & 11.6 & 40 & 35 & 34 & 10  & 1 &   16.8 & $ <  1.11 \hspace{8ex}$ & $ <  0.30 \hspace{8ex}$ & $    0.66 \pm   0.18$ & $    0.51 \pm   0.16$ & $ <  0.23 \hspace{8ex}$ \\ 
	 37 &  0 & 39 & 12.8 & 40 & 13 &  8 & 10  & 1 &   14.9 & $ <  1.36 \hspace{8ex}$ & $ <  0.63 \hspace{8ex}$ & $    0.56 \pm   0.19$ & $ <  0.20 \hspace{8ex}$ & $    0.46 \pm   0.16$ \\ 
	 38 &  0 & 39 & 15.4 & 40 &  8 & 21 &  9  & 1 &   44.8 & $    2.04 \pm   0.46$ & $ <  0.37 \hspace{8ex}$ & $    2.10 \pm   0.38$ & $    0.92 \pm   0.25$ & $    1.24 \pm   0.28$ \\ 
	 39 &  0 & 39 & 16.5 & 40 &  1 &  6 &  9  & 1 &   25.0 & $    2.21 \pm   0.61$ & $ <  2.02 \hspace{8ex}$ & $    1.69 \pm   0.44$ & $ <  0.96 \hspace{8ex}$ & $    1.53 \pm   0.42$ \\ 
	 40 &  0 & 39 & 16.6 & 40 & 51 & 17 &  8  & 1 &   35.4 & $    1.64 \pm   0.38$ & $ <  0.42 \hspace{8ex}$ & $    1.33 \pm   0.28$ & $ <  0.78 \hspace{8ex}$ & $    0.84 \pm   0.21$ \\ 
	 41 &  0 & 39 & 17.9 & 41 &  3 &  0 & 10  & 1 &   33.8 & $    1.62 \pm   0.47$ & $ <  0.26 \hspace{8ex}$ & $    2.17 \pm   0.45$ & $ <  1.00 \hspace{8ex}$ & $    1.40 \pm   0.36$ \\ 
	 42 &  0 & 39 & 25.0 & 41 &  5 & 20 & 11  & 1 &   12.3 & $ <  1.80 \hspace{8ex}$ & $ <  0.54 \hspace{8ex}$ & $    0.98 \pm   0.32$ & $ <  0.47 \hspace{8ex}$ & $    0.66 \pm   0.26$ \\ 
	 43 &  0 & 39 & 25.1 & 40 & 50 & 30 &  9  & 1 &   25.1 & $    1.88 \pm   0.38$ & $ <  1.33 \hspace{8ex}$ & $    0.81 \pm   0.21$ & $    0.45 \pm   0.15$ & $ <  0.51 \hspace{8ex}$ \\ 
	 44 &  0 & 39 & 29.2 & 40 & 35 & 55 & 10  & 1 &   11.5 & $ <  1.09 \hspace{8ex}$ & $ <  0.43 \hspace{8ex}$ & $    0.50 \pm   0.16$ & $ <  0.27 \hspace{8ex}$ & $ <  0.61 \hspace{8ex}$ \\ 
	 45 &  0 & 39 & 34.6 & 41 &  9 & 34 &  8  & 1 &   93.4 & $    5.04 \pm   0.81$ & $ <  0.53 \hspace{8ex}$ & $    4.87 \pm   0.72$ & $    1.09 \pm   0.36$ & $    3.75 \pm   0.63$ \\ 
	 46 &  0 & 39 & 38.0 & 40 & 48 &  3 &  9  & 1 &   18.7 & $    1.02 \pm   0.30$ & $ <  1.18 \hspace{8ex}$ & $    0.78 \pm   0.20$ & $ <  0.38 \hspace{8ex}$ & $    0.54 \pm   0.16$ \\ 
	 47 &  0 & 39 & 38.3 & 40 & 11 &  6 &  9  & 1 &   26.2 & $    1.86 \pm   0.41$ & $ <  0.93 \hspace{8ex}$ & $    1.04 \pm   0.25$ & $    0.65 \pm   0.20$ & $    0.45 \pm   0.16$ \\ 
	 48 &  0 & 39 & 39.9 & 40 & 35 & 37 &  9  & 1 &   31.6 & $    1.18 \pm   0.28$ & $ <  0.33 \hspace{8ex}$ & $    1.00 \pm   0.21$ & $ <  0.50 \hspace{8ex}$ & $    0.66 \pm   0.16$ \\ 
	 49 &  0 & 39 & 42.6 & 40 & 39 & 48 &  9  & 1 &   24.5 & $    1.03 \pm   0.26$ & $ <  0.34 \hspace{8ex}$ & $    0.79 \pm   0.18$ & $    0.62 \pm   0.16$ & $ <  0.31 \hspace{8ex}$ \\ 
	 50 &  0 & 39 & 43.0 & 41 & 16 &  3 & 20  & 1 &   15.0 & $ < 11.52 \hspace{8ex}$ & $ <  0.87 \hspace{8ex}$ & $    4.67 \pm   1.13$ & $ <  2.19 \hspace{8ex}$ & $    3.11 \pm   0.87$ \\ 
	 51 &  0 & 39 & 47.5 & 40 & 30 & 17 &  9  & 1 &   28.4 & $    1.89 \pm   0.34$ & $    1.68 \pm   0.32$ & $ <  0.34 \hspace{8ex}$ & $ <  0.28 \hspace{8ex}$ & $ <  0.12 \hspace{8ex}$ \\ 
	 52 &  0 & 39 & 48.8 & 41 & 10 &  8 &  9  & 1 &   22.6 & $ <  2.03 \hspace{8ex}$ & $ <  0.35 \hspace{8ex}$ & $    1.51 \pm   0.39$ & $ <  0.88 \hspace{8ex}$ & $    0.88 \pm   0.29$ \\ 
	 53 &  0 & 39 & 53.8 & 40 &  9 &  1 &  7  & 1 &   85.1 & $    3.03 \pm   0.49$ & $ <  0.58 \hspace{8ex}$ & $    2.60 \pm   0.40$ & $    1.17 \pm   0.28$ & $    1.47 \pm   0.30$ \\ 
	 54 &  0 & 39 & 56.1 & 40 & 41 &  6 &  7  & 1 &  100.5 & $    2.44 \pm   0.34$ & $ <  0.36 \hspace{8ex}$ & $    1.91 \pm   0.26$ & $    1.15 \pm   0.20$ & $    0.76 \pm   0.17$ \\ 
	 55 &  0 & 39 & 56.4 & 41 & 11 & 39 & 10  & 1 &   14.0 & $ <  1.55 \hspace{8ex}$ & $ <  0.33 \hspace{8ex}$ & $    1.15 \pm   0.36$ & $ <  1.27 \hspace{8ex}$ & $ <  0.53 \hspace{8ex}$ \\ 
	 56 &  0 & 39 & 57.5 & 40 & 27 & 31 &  8  & 1 &   57.6 & $    2.08 \pm   0.35$ & $ <  0.44 \hspace{8ex}$ & $    1.61 \pm   0.26$ & $    0.84 \pm   0.20$ & $    0.80 \pm   0.18$ \\ 
	 57 &  0 & 39 & 57.6 & 40 & 16 & 32 &  9  & 1 &   20.8 & $    1.23 \pm   0.32$ & $ <  1.64 \hspace{8ex}$ & $    0.74 \pm   0.19$ & $ <  0.38 \hspace{8ex}$ & $    0.49 \pm   0.15$ \\ 
	 58 &  0 & 39 & 58.1 & 39 & 29 & 33 & 37  & 4 &   10.3 & $ <  0.70 \hspace{8ex}$ & $ <  0.55 \hspace{8ex}$ & $ <  3.01 \hspace{8ex}$ & $ <  1.01 \hspace{8ex}$ & $ <  3.21 \hspace{8ex}$ \\ 
	 59 &  0 & 39 & 59.2 & 40 & 32 &  8 &  8  & 1 &  104.0 & $    2.97 \pm   0.39$ & $ <  0.68 \hspace{8ex}$ & $    2.85 \pm   0.34$ & $    0.74 \pm   0.18$ & $    2.00 \pm   0.27$ \\ 
	 60 &  0 & 39 & 59.5 & 41 &  1 &  3 & 11  & 1 &   20.2 & $ <  2.13 \hspace{8ex}$ & $ <  0.27 \hspace{8ex}$ & $    2.20 \pm   0.40$ & $    1.35 \pm   0.31$ & $ <  1.13 \hspace{8ex}$ \\ 
	 61 &  0 & 40 &  7.6 & 40 &  6 & 28 & 14  & 1 &   11.5 & $ <  2.23 \hspace{8ex}$ & $ <  1.24 \hspace{8ex}$ & $ <  1.27 \hspace{8ex}$ & $ <  0.18 \hspace{8ex}$ & $ <  1.34 \hspace{8ex}$ \\ 
	 62 &  0 & 40 &  7.6 & 40 & 53 &  3 & 12  & 1 &   10.2 & $ <  0.64 \hspace{8ex}$ & $ <  0.20 \hspace{8ex}$ & $    0.70 \pm   0.21$ & $ <  0.47 \hspace{8ex}$ & $ <  0.50 \hspace{8ex}$ \\ 
	 63 &  0 & 40 & 11.3 & 40 & 59 & 30 &  9  & 1 &   16.7 & $ <  1.32 \hspace{8ex}$ & $ <  0.37 \hspace{8ex}$ & $    0.78 \pm   0.22$ & $ <  0.40 \hspace{8ex}$ & $    0.51 \pm   0.18$ \\ 
	 64 &  0 & 40 & 13.5 & 40 & 50 & 10 &  5  & 1 & 16287. & $  118.14 \pm   1.78$ & $    1.72 \pm   0.36$ & $  124.12 \pm   1.94$ & $   23.39 \pm   0.87$ & $  103.45 \pm   1.86$ \\ 
	 65 &  0 & 40 & 13.9 & 40 & 33 & 52 &  8  & 1 &   59.8 & $    1.84 \pm   0.32$ & $ <  0.26 \hspace{8ex}$ & $    1.59 \pm   0.25$ & $    0.81 \pm   0.19$ & $    0.90 \pm   0.18$ \\ 
	 66 &  0 & 40 & 14.8 & 40 & 15 & 17 & 11  & 1 &   11.0 & $ <  1.06 \hspace{8ex}$ & $ <  0.36 \hspace{8ex}$ & $    0.63 \pm   0.21$ & $ <  0.61 \hspace{8ex}$ & $ <  0.44 \hspace{8ex}$ \\ 
	 67 &  0 & 40 & 17.7 & 39 & 53 & 54 &  8  & 1 &   99.8 & $    9.65 \pm   1.45$ & $ <  2.27 \hspace{8ex}$ & $    7.97 \pm   1.26$ & $    4.25 \pm   0.91$ & $    3.67 \pm   0.87$ \\ 
	 68 &  0 & 40 & 19.9 & 40 & 44 &  5 &  5  & 1 & 6379.9 & $   52.34 \pm   1.27$ & $    1.39 \pm   0.28$ & $   48.99 \pm   1.21$ & $   14.45 \pm   0.65$ & $   34.80 \pm   1.02$ \\ 
	 69 &  0 & 40 & 21.5 & 40 &  3 & 20 & 13  & 1 &   10.6 & $ <  1.87 \hspace{8ex}$ & $ <  0.38 \hspace{8ex}$ & $ <  1.90 \hspace{8ex}$ & $ <  0.28 \hspace{8ex}$ & $    1.07 \pm   0.35$ \\ 
	 70 &  0 & 40 & 22.6 & 40 & 36 & 17 & 10  & 1 &   19.2 & $ <  1.01 \hspace{8ex}$ & $ <  0.24 \hspace{8ex}$ & $    0.71 \pm   0.18$ & $ <  0.29 \hspace{8ex}$ & $    0.54 \pm   0.14$ \\ 
	 71 &  0 & 40 & 22.9 & 40 & 53 & 15 &  9  & 1 &   26.9 & $    1.61 \pm   0.32$ & $ <  0.73 \hspace{8ex}$ & $    0.97 \pm   0.21$ & $    0.59 \pm   0.17$ & $ <  0.51 \hspace{8ex}$ \\ 
	 72 &  0 & 40 & 23.7 & 40 & 29 & 53 &  7  & 1 &  187.0 & $    4.21 \pm   0.45$ & $ <  0.56 \hspace{8ex}$ & $    3.44 \pm   0.36$ & $    0.93 \pm   0.20$ & $    2.47 \pm   0.30$ \\ 
	 73 &  0 & 40 & 25.3 & 40 & 34 & 30 & 10  & 1 &   11.2 & $ <  0.82 \hspace{8ex}$ & $ <  0.35 \hspace{8ex}$ & $ <  0.60 \hspace{8ex}$ & $ <  0.19 \hspace{8ex}$ & $    0.35 \pm   0.12$ \\ 
	 74 &  0 & 40 & 25.8 & 41 & 29 & 12 & 12  & 1 &   35.6 & $    8.58 \pm   1.51$ & $ <  1.31 \hspace{8ex}$ & $    7.79 \pm   1.28$ & $ <  1.64 \hspace{8ex}$ & $    6.94 \pm   1.18$ \\ 
	 75 &  0 & 40 & 32.1 & 40 &  1 & 12 & 11  & 1 &   16.0 & $    2.12 \pm   0.63$ & $ <  1.23 \hspace{8ex}$ & $    1.49 \pm   0.46$ & $ <  1.14 \hspace{8ex}$ & $ <  0.99 \hspace{8ex}$ \\ 
	 76 &  0 & 40 & 32.4 & 40 & 33 & 28 & 16  & 1 &   12.4 & $ <  1.08 \hspace{8ex}$ & $ <  0.42 \hspace{8ex}$ & $ <  0.73 \hspace{8ex}$ & $ <  0.16 \hspace{8ex}$ & $ <  0.94 \hspace{8ex}$ \\ 
	 77 &  0 & 40 & 35.6 & 39 & 57 & 18 & 12  & 1 &   10.4 & $    2.55 \pm   0.80$ & $ <  3.27 \hspace{8ex}$ & $ <  0.99 \hspace{8ex}$ & $ <  0.44 \hspace{8ex}$ & $ <  0.60 \hspace{8ex}$ \\ 
	 78 &  0 & 40 & 38.1 & 41 & 19 & 39 & 14  & 1 &   11.1 & $ <  3.20 \hspace{8ex}$ & $ <  2.72 \hspace{8ex}$ & $ <  1.70 \hspace{8ex}$ & $ <  0.77 \hspace{8ex}$ & $ <  1.05 \hspace{8ex}$ \\ 
	 79 &  0 & 40 & 41.0 & 40 & 22 & 29 & 11  & 1 &   12.8 & $ <  1.26 \hspace{8ex}$ & $ <  0.49 \hspace{8ex}$ & $    0.68 \pm   0.21$ & $ <  0.45 \hspace{8ex}$ & $    0.44 \pm   0.16$ \\ 
	 80 &  0 & 40 & 41.8 & 41 &  8 &  8 & 19  & 1 &   10.8 & $ <  1.64 \hspace{8ex}$ & $ <  0.45 \hspace{8ex}$ & $ <  2.27 \hspace{8ex}$ & $ <  0.30 \hspace{8ex}$ & $ <  1.40 \hspace{8ex}$ \\ 
	 81 &  0 & 40 & 42.3 & 39 & 59 &  7 &  8  & 1 &   50.8 & $    5.54 \pm   1.01$ & $ <  1.89 \hspace{8ex}$ & $    3.97 \pm   0.77$ & $    2.55 \pm   0.63$ & $    1.54 \pm   0.47$ \\ 
	 82 &  0 & 40 & 42.3 & 40 & 32 & 41 & 12  & 1 &   10.4 & $ <  0.97 \hspace{8ex}$ & $ <  0.39 \hspace{8ex}$ & $ <  0.75 \hspace{8ex}$ & $ <  0.24 \hspace{8ex}$ & $    0.54 \pm   0.16$ \\ 
	 83 &  0 & 40 & 44.3 & 39 & 37 &  1 & 12  & 4 &  135.1 & $   11.01 \pm   1.57$ & $ <  0.85 \hspace{8ex}$ & $   15.23 \pm   1.32$ & $    6.17 \pm   0.88$ & $    8.30 \pm   0.97$ \\ 
	 84 &  0 & 40 & 46.2 & 40 & 51 & 38 &  9  & 1 &   26.5 & $    1.16 \pm   0.27$ & $ <  0.34 \hspace{8ex}$ & $    0.98 \pm   0.21$ & $ <  0.44 \hspace{8ex}$ & $    0.68 \pm   0.17$ \\ 
	 85 &  0 & 40 & 48.0 & 41 & 53 &  2 & 15  & 4 &   35.2 & $ <  0.81 \hspace{8ex}$ & $ <  0.11 \hspace{8ex}$ & $    3.59 \pm   0.53$ & $    1.21 \pm   0.31$ & $    3.60 \pm   0.49$ \\ 
	 86 &  0 & 40 & 48.7 & 40 & 30 & 44 &  8  & 1 &   37.4 & $    1.55 \pm   0.33$ & $ <  0.61 \hspace{8ex}$ & $    1.00 \pm   0.22$ & $ <  0.28 \hspace{8ex}$ & $    0.81 \pm   0.18$ \\ 
	 87 &  0 & 40 & 49.4 & 40 & 11 & 32 &  7  & 1 &  267.7 & $   14.64 \pm   1.10$ & $    9.49 \pm   0.90$ & $    4.31 \pm   0.57$ & $    1.98 \pm   0.39$ & $    2.26 \pm   0.42$ \\ 
	 88 &  0 & 40 & 51.6 & 40 & 21 & 12 &  9  & 1 &   15.5 & $ <  1.04 \hspace{8ex}$ & $ <  0.23 \hspace{8ex}$ & $    0.75 \pm   0.22$ & $ <  0.58 \hspace{8ex}$ & $ <  0.53 \hspace{8ex}$ \\ 
	 89 &  0 & 40 & 53.3 & 41 & 32 & 46 & 11  & 1 &   20.0 & $    2.26 \pm   0.67$ & $ <  0.90 \hspace{8ex}$ & $    2.03 \pm   0.54$ & $ <  1.20 \hspace{8ex}$ & $    1.32 \pm   0.44$ \\ 
	 90 &  0 & 40 & 58.6 & 40 &  3 & 45 & 11  & 1 &   10.6 & $ <  2.23 \hspace{8ex}$ & $ <  0.67 \hspace{8ex}$ & $    1.08 \pm   0.39$ & $ <  0.75 \hspace{8ex}$ & $ <  0.82 \hspace{8ex}$ \\ 
	 91 &  0 & 41 &  4.8 & 41 & 23 & 58 & 10  & 1 &   24.4 & $    2.86 \pm   0.60$ & $ <  1.87 \hspace{8ex}$ & $    2.12 \pm   0.48$ & $    1.19 \pm   0.33$ & $ <  1.32 \hspace{8ex}$ \\ 
	 92 &  0 & 41 &  5.4 & 40 & 27 & 17 &  8  & 1 &   44.0 & $    1.79 \pm   0.38$ & $ <  0.36 \hspace{8ex}$ & $    1.43 \pm   0.28$ & $    0.50 \pm   0.17$ & $    0.90 \pm   0.22$ \\ 
	 93 &  0 & 41 &  6.9 & 40 &  2 & 51 & 10  & 1 &   45.4 & $    5.57 \pm   1.01$ & $ <  1.49 \hspace{8ex}$ & $    4.08 \pm   0.80$ & $    1.42 \pm   0.47$ & $    3.04 \pm   0.70$ \\ 
	 94 &  0 & 41 &  7.3 & 40 & 50 & 57 &  9  & 1 &   20.8 & $    1.11 \pm   0.27$ & $ <  0.44 \hspace{8ex}$ & $    0.72 \pm   0.18$ & $ <  0.33 \hspace{8ex}$ & $    0.47 \pm   0.13$ \\ 
	 95 &  0 & 41 & 11.8 & 40 & 54 & 25 &  7  & 1 &   70.2 & $    1.94 \pm   0.32$ & $ <  0.37 \hspace{8ex}$ & $    1.60 \pm   0.25$ & $ <  0.45 \hspace{8ex}$ & $    1.30 \pm   0.21$ \\ 
	 96 &  0 & 41 & 14.7 & 40 & 49 &  1 & 12  & 1 &   10.7 & $    1.00 \pm   0.27$ & $ <  1.12 \hspace{8ex}$ & $ <  0.27 \hspace{8ex}$ & $ <  0.11 \hspace{8ex}$ & $ <  0.22 \hspace{8ex}$ \\ 
	 97 &  0 & 41 & 15.8 & 41 &  1 &  7 &  8  & 1 &   46.7 & $    1.81 \pm   0.33$ & $ <  0.40 \hspace{8ex}$ & $    1.37 \pm   0.24$ & $ <  0.65 \hspace{8ex}$ & $    0.92 \pm   0.19$ \\ 
	 98 &  0 & 41 & 15.9 & 40 & 16 & 48 &  9  & 1 &   23.4 & $    1.73 \pm   0.46$ & $ <  0.60 \hspace{8ex}$ & $    1.26 \pm   0.32$ & $ <  0.78 \hspace{8ex}$ & $    0.71 \pm   0.24$ \\ 
	 99 &  0 & 41 & 18.3 & 40 & 51 & 59 &  7  & 1 &  212.8 & $    4.93 \pm   0.44$ & $ <  0.82 \hspace{8ex}$ & $    3.88 \pm   0.36$ & $    1.81 \pm   0.24$ & $    2.14 \pm   0.27$ \\ 
	100 &  0 & 41 & 24.8 & 41 & 36 & 51 & 11  & 1 &   12.4 & $ <  1.51 \hspace{8ex}$ & $ <  0.49 \hspace{8ex}$ & $    1.07 \pm   0.34$ & $    0.80 \pm   0.28$ & $ <  0.37 \hspace{8ex}$ \\ 
	101 &  0 & 41 & 25.7 & 40 & 58 & 48 &  6  & 1 &  328.3 & $    6.34 \pm   0.50$ & $ <  0.68 \hspace{8ex}$ & $    5.04 \pm   0.41$ & $    1.58 \pm   0.24$ & $    3.52 \pm   0.34$ \\ 
	102 &  0 & 41 & 26.0 & 40 & 53 & 30 &  7  & 1 &   87.6 & $    2.78 \pm   0.36$ & $ <  0.70 \hspace{8ex}$ & $    2.00 \pm   0.27$ & $    0.97 \pm   0.19$ & $    1.03 \pm   0.19$ \\ 
	103 &  0 & 41 & 28.5 & 40 & 25 & 51 &  9  & 1 &   17.6 & $ <  1.37 \hspace{8ex}$ & $ <  0.36 \hspace{8ex}$ & $    0.91 \pm   0.26$ & $ <  0.44 \hspace{8ex}$ & $    0.58 \pm   0.20$ \\ 
	104 &  0 & 41 & 31.3 & 41 &  5 & 55 &  6  & 1 &  901.2 & $   12.36 \pm   0.69$ & $ <  0.19 \hspace{8ex}$ & $   11.92 \pm   0.64$ & $    2.84 \pm   0.32$ & $    9.27 \pm   0.56$ \\ 
	105 &  0 & 41 & 32.6 & 41 & 17 & 48 &  9  & 1 &   22.2 & $    1.40 \pm   0.34$ & $ <  0.54 \hspace{8ex}$ & $    0.99 \pm   0.24$ & $ <  0.41 \hspace{8ex}$ & $    0.71 \pm   0.20$ \\ 
	106 &  0 & 41 & 34.6 & 40 & 28 & 56 & 10  & 1 &   14.3 & $ <  1.50 \hspace{8ex}$ & $ <  0.70 \hspace{8ex}$ & $    0.71 \pm   0.22$ & $ <  0.21 \hspace{8ex}$ & $    0.57 \pm   0.19$ \\ 
	107 &  0 & 41 & 35.9 & 41 & 40 &  6 & 11  & 1 &   14.3 & $ <  1.95 \hspace{8ex}$ & $ <  0.51 \hspace{8ex}$ & $    1.03 \pm   0.35$ & $    0.91 \pm   0.30$ & $ <  0.28 \hspace{8ex}$ \\ 
	108 &  0 & 41 & 37.6 & 41 &  1 & 13 &  8  & 1 &   85.8 & $    3.10 \pm   0.40$ & $ <  1.31 \hspace{8ex}$ & $    2.30 \pm   0.30$ & $    0.71 \pm   0.18$ & $    1.56 \pm   0.24$ \\ 
	109 &  0 & 41 & 41.1 & 40 & 31 & 22 & 10  & 1 &   28.4 & $    1.75 \pm   0.42$ & $ <  0.54 \hspace{8ex}$ & $    1.46 \pm   0.30$ & $    0.64 \pm   0.20$ & $    0.72 \pm   0.21$ \\ 
	110 &  0 & 41 & 41.3 & 41 &  0 & 10 &  5  & 1 &   16.5 & $ <  2.12 \hspace{8ex}$ & $ <  0.33 \hspace{8ex}$ & $    1.76 \pm   0.36$ & $ <  0.16 \hspace{8ex}$ & $    0.56 \pm   0.16$ \\ 
	111 &  0 & 41 & 41.4 & 41 &  3 & 32 &  8  & 1 &   46.6 & $    1.84 \pm   0.33$ & $ <  0.36 \hspace{8ex}$ & $    1.45 \pm   0.25$ & $    0.66 \pm   0.17$ & $    0.80 \pm   0.19$ \\ 
	112 &  0 & 41 & 43.1 & 41 &  4 & 59 &  8  & 1 &   71.0 & $    2.90 \pm   0.39$ & $ <  0.81 \hspace{8ex}$ & $    2.06 \pm   0.29$ & $    1.23 \pm   0.22$ & $    0.82 \pm   0.19$ \\ 
	113 &  0 & 41 & 43.2 & 41 & 34 & 22 &  6  & 1 & 3463.9 & $   53.70 \pm   1.83$ & $ <  1.12 \hspace{8ex}$ & $   51.53 \pm   1.75$ & $   14.74 \pm   0.94$ & $   37.07 \pm   1.49$ \\ 
	114 &  0 & 41 & 44.1 & 41 & 21 & 19 & 10  & 1 &   26.2 & $    1.11 \pm   0.33$ & $ <  0.62 \hspace{8ex}$ & $    1.60 \pm   0.34$ & $ <  0.14 \hspace{8ex}$ & $    0.92 \pm   0.23$ \\ 
	115 &  0 & 41 & 44.7 & 40 & 22 &  0 &  5  & 1 &   52.1 & $   19.66 \pm   1.52$ & $ <  3.94 \hspace{8ex}$ & $    5.15 \pm   0.70$ & $    2.37 \pm   0.48$ & $    2.58 \pm   0.49$ \\ 
	116 &  0 & 41 & 45.2 & 41 & 26 & 25 &  8  & 1 &   49.2 & $    2.37 \pm   0.46$ & $ <  0.55 \hspace{8ex}$ & $    1.91 \pm   0.35$ & $    0.77 \pm   0.23$ & $    1.01 \pm   0.25$ \\ 
	117 &  0 & 41 & 45.5 & 40 & 34 & 31 &  9  & 1 &   20.6 & $ <  1.27 \hspace{8ex}$ & $ <  0.30 \hspace{8ex}$ & $    0.88 \pm   0.22$ & $ <  0.64 \hspace{8ex}$ & $    0.42 \pm   0.15$ \\ 
	118 &  0 & 41 & 45.7 & 40 & 36 & 24 & 10  & 1 &   10.6 & $ <  0.98 \hspace{8ex}$ & $ <  0.92 \hspace{8ex}$ & $ <  0.56 \hspace{8ex}$ & $ <  0.12 \hspace{8ex}$ & $    0.33 \pm   0.13$ \\ 
	119 &  0 & 41 & 47.2 & 41 & 31 & 55 &  9  & 1 &   53.5 & $    3.08 \pm   0.56$ & $ <  0.54 \hspace{8ex}$ & $    3.00 \pm   0.46$ & $    0.95 \pm   0.27$ & $    1.62 \pm   0.34$ \\ 
	120 &  0 & 41 & 48.7 & 40 & 28 & 14 & 10  & 1 &   13.0 & $ <  1.08 \hspace{8ex}$ & $ <  0.42 \hspace{8ex}$ & $    0.73 \pm   0.25$ & $ <  0.27 \hspace{8ex}$ & $    0.61 \pm   0.21$ \\ 
	121 &  0 & 41 & 48.9 & 41 & 22 & 33 &  7  & 1 &   94.1 & $    2.69 \pm   0.43$ & $ <  0.30 \hspace{8ex}$ & $    2.57 \pm   0.37$ & $ <  0.70 \hspace{8ex}$ & $    2.03 \pm   0.32$ \\ 
	122 &  0 & 41 & 49.6 & 41 &  1 &  8 &  6  & 1 &  299.0 & $    6.25 \pm   0.51$ & $ <  0.58 \hspace{8ex}$ & $    5.22 \pm   0.43$ & $    1.69 \pm   0.24$ & $    3.62 \pm   0.35$ \\ 
	123 &  0 & 41 & 49.9 & 40 & 15 & 26 &  8  & 1 &   62.0 & $    7.02 \pm   1.04$ & $    2.80 \pm   0.76$ & $    3.60 \pm   0.68$ & $ <  2.33 \hspace{8ex}$ & $    2.20 \pm   0.51$ \\ 
	124 &  0 & 41 & 50.6 & 41 & 13 & 34 &  9  & 1 &   18.3 & $ <  1.25 \hspace{8ex}$ & $ <  0.20 \hspace{8ex}$ & $    0.83 \pm   0.22$ & $ <  0.26 \hspace{8ex}$ & $    0.71 \pm   0.19$ \\ 
	125 &  0 & 41 & 51.3 & 41 & 51 & 53 & 11  & 1 &   14.3 & $    3.28 \pm   0.91$ & $ <  1.80 \hspace{8ex}$ & $    1.94 \pm   0.66$ & $ <  1.43 \hspace{8ex}$ & $ <  1.17 \hspace{8ex}$ \\ 
	126 &  0 & 41 & 51.9 & 41 & 14 & 49 &  8  & 1 &   46.2 & $    1.85 \pm   0.36$ & $ <  0.40 \hspace{8ex}$ & $    1.84 \pm   0.31$ & $    0.63 \pm   0.18$ & $    1.21 \pm   0.25$ \\ 
	127 &  0 & 41 & 52.6 & 40 & 21 & 24 &  6  & 1 & 3614.5 & $   90.56 \pm   2.85$ & $   10.27 \pm   1.06$ & $   76.44 \pm   2.59$ & $   36.93 \pm   1.80$ & $   41.22 \pm   1.91$ \\ 
	128 &  0 & 41 & 54.7 & 41 & 33 & 38 &  8  & 1 &   45.1 & $    2.10 \pm   0.44$ & $ <  0.48 \hspace{8ex}$ & $    1.76 \pm   0.34$ & $    0.78 \pm   0.23$ & $    0.91 \pm   0.24$ \\ 
	129 &  0 & 41 & 55.6 & 40 & 46 & 49 & 15  & 1 &   15.1 & $ <  2.96 \hspace{8ex}$ & $ <  0.17 \hspace{8ex}$ & $    2.82 \pm   0.42$ & $ <  0.92 \hspace{8ex}$ & $    1.22 \pm   0.25$ \\ 
	130 &  0 & 42 &  0.7 & 40 & 41 & 24 &  7  & 1 &  142.7 & $    6.47 \pm   0.61$ & $    5.62 \pm   0.58$ & $    1.44 \pm   0.27$ & $    1.09 \pm   0.23$ & $ <  0.49 \hspace{8ex}$ \\ 
	131 &  0 & 42 &  2.6 & 40 & 31 & 18 & 10  & 1 &   16.0 & $ <  1.40 \hspace{8ex}$ & $ <  0.49 \hspace{8ex}$ & $    0.77 \pm   0.24$ & $ <  0.52 \hspace{8ex}$ & $ <  0.57 \hspace{8ex}$ \\ 
	132 &  0 & 42 &  2.7 & 40 & 46 & 15 &  8  & 1 &   42.1 & $    1.50 \pm   0.32$ & $ <  0.44 \hspace{8ex}$ & $    1.06 \pm   0.22$ & $ <  0.83 \hspace{8ex}$ & $    0.91 \pm   0.19$ \\ 
	133 &  0 & 42 &  3.0 & 40 & 24 & 16 & 10  & 1 &   45.9 & $    3.24 \pm   0.68$ & $ <  0.62 \hspace{8ex}$ & $    3.79 \pm   0.64$ & $    1.56 \pm   0.41$ & $    2.06 \pm   0.47$ \\ 
	134 &  0 & 42 &  3.2 & 40 & 28 & 56 &  8  & 1 &   46.0 & $    2.19 \pm   0.47$ & $ <  0.37 \hspace{8ex}$ & $    1.84 \pm   0.37$ & $    0.77 \pm   0.24$ & $    1.03 \pm   0.28$ \\ 
	135 &  0 & 42 &  3.3 & 40 & 33 &  8 & 10  & 1 &   12.3 & $ <  1.15 \hspace{8ex}$ & $ <  0.39 \hspace{8ex}$ & $    0.67 \pm   0.22$ & $ <  0.66 \hspace{8ex}$ & $ <  0.32 \hspace{8ex}$ \\ 
	136 &  0 & 42 &  6.3 & 41 &  2 & 47 &  8  & 1 &   37.4 & $    2.17 \pm   0.37$ & $ <  1.76 \hspace{8ex}$ & $    1.39 \pm   0.25$ & $ <  0.69 \hspace{8ex}$ & $    0.93 \pm   0.20$ \\ 
	137 &  0 & 42 &  7.1 & 41 &  0 & 19 &  8  & 1 &   66.3 & $    2.37 \pm   0.37$ & $ <  0.43 \hspace{8ex}$ & $    2.16 \pm   0.31$ & $ <  0.46 \hspace{8ex}$ & $    2.01 \pm   0.28$ \\ 
	138 &  0 & 42 &  7.8 & 41 &  4 & 39 &  8  & 1 &   63.1 & $    3.20 \pm   0.43$ & $ <  2.79 \hspace{8ex}$ & $    2.13 \pm   0.31$ & $    0.88 \pm   0.20$ & $    1.19 \pm   0.23$ \\ 
	139 &  0 & 42 &  9.0 & 41 & 18 & 19 &  5  & 1 &  970.6 & $   35.01 \pm   1.21$ & $ <  0.32 \hspace{8ex}$ & $   27.80 \pm   1.01$ & $    5.76 \pm   0.48$ & $   21.32 \pm   0.88$ \\ 
	140 &  0 & 42 &  9.3 & 41 & 20 & 58 & 10  & 1 &   13.5 & $    1.33 \pm   0.36$ & $ <  0.50 \hspace{8ex}$ & $    0.99 \pm   0.26$ & $ <  0.48 \hspace{8ex}$ & $ <  0.84 \hspace{8ex}$ \\ 
	141 &  0 & 42 &  9.6 & 40 & 16 & 47 &  9  & 1 &   36.0 & $    4.96 \pm   1.07$ & $ <  1.17 \hspace{8ex}$ & $    3.77 \pm   0.83$ & $    1.66 \pm   0.55$ & $    2.06 \pm   0.60$ \\ 
	142 &  0 & 42 & 10.9 & 41 & 10 & 46 &  9  & 1 &   80.0 & $    6.83 \pm   0.65$ & $ <  1.58 \hspace{8ex}$ & $    3.65 \pm   0.42$ & $    1.32 \pm   0.27$ & $    2.33 \pm   0.33$ \\ 
	143 &  0 & 42 & 12.0 & 41 & 15 & 17 &  5  & 1 &   34.7 & $ <  3.37 \hspace{8ex}$ & $ <  0.41 \hspace{8ex}$ & $    4.53 \pm   0.50$ & $ <  1.60 \hspace{8ex}$ & $    2.82 \pm   0.38$ \\ 
	144 &  0 & 42 & 12.4 & 41 & 18 & 31 &  5  & 1 & 1492.6 & $   36.25 \pm   1.21$ & $ <  0.38 \hspace{8ex}$ & $   33.07 \pm   1.10$ & $    8.65 \pm   0.60$ & $   29.48 \pm   1.04$ \\ 
	145 &  0 & 42 & 13.5 & 40 & 39 & 25 &  6  & 1 &  329.3 & $    8.12 \pm   0.71$ & $ <  1.30 \hspace{8ex}$ & $    6.62 \pm   0.59$ & $    2.20 \pm   0.34$ & $    4.45 \pm   0.48$ \\ 
	146 &  0 & 42 & 15.2 & 40 & 19 & 45 &  6  & 1 & 3894.8 & $  150.77 \pm   4.58$ & $   14.56 \pm   1.57$ & $  125.26 \pm   4.09$ & $   43.66 \pm   2.43$ & $   80.55 \pm   3.27$ \\ 
	147 &  0 & 42 & 15.6 & 41 &  1 & 16 &  6  & 1 & 2651.4 & $   29.59 \pm   1.02$ & $ <  0.83 \hspace{8ex}$ & $   27.56 \pm   0.95$ & $    3.63 \pm   0.36$ & $   23.98 \pm   0.88$ \\ 
	148 &  0 & 42 & 15.6 & 41 & 20 & 31 &  8  & 1 &   47.9 & $    2.06 \pm   0.37$ & $ <  0.27 \hspace{8ex}$ & $    1.79 \pm   0.30$ & $    0.56 \pm   0.17$ & $    1.18 \pm   0.24$ \\ 
	149 &  0 & 42 & 16.0 & 41 & 31 & 19 & 11  & 1 &   11.1 & $ <  0.96 \hspace{8ex}$ & $ <  0.26 \hspace{8ex}$ & $    0.81 \pm   0.24$ & $ <  0.52 \hspace{8ex}$ & $ <  0.59 \hspace{8ex}$ \\ 
	150 &  0 & 42 & 16.2 & 40 & 55 & 54 &  6  & 1 &  362.7 & $    6.59 \pm   0.52$ & $ <  0.44 \hspace{8ex}$ & $    5.83 \pm   0.45$ & $    1.53 \pm   0.24$ & $    4.38 \pm   0.39$ \\ 
	151 &  0 & 42 & 16.3 & 40 & 48 & 18 & 11  & 1 &   13.9 & $ <  1.22 \hspace{8ex}$ & $ <  0.43 \hspace{8ex}$ & $    0.84 \pm   0.22$ & $    0.57 \pm   0.17$ & $ <  0.27 \hspace{8ex}$ \\ 
	152 &  0 & 42 & 16.6 & 41 & 29 &  1 & 12  & 1 &   13.8 & $ <  0.83 \hspace{8ex}$ & $ <  0.65 \hspace{8ex}$ & $ <  1.45 \hspace{8ex}$ & $ <  0.21 \hspace{8ex}$ & $    1.17 \pm   0.27$ \\ 
	153 &  0 & 42 & 17.7 & 41 & 12 & 29 &  5  & 1 & 2282.0 & $   33.74 \pm   0.95$ & $    3.22 \pm   0.51$ & $   35.36 \pm   1.11$ & $   13.32 \pm   0.68$ & $   21.68 \pm   0.87$ \\ 
	154 &  0 & 42 & 19.3 & 41 & 14 &  0 &  5  & 1 &  812.8 & $   66.18 \pm   0.96$ & $    2.59 \pm   0.50$ & $   22.41 \pm   0.80$ & $    9.39 \pm   0.60$ & $   18.04 \pm   0.82$ \\ 
	155 &  0 & 42 & 20.2 & 41 & 47 & 46 & 12  & 1 &   10.1 & $ <  1.12 \hspace{8ex}$ & $ <  0.39 \hspace{8ex}$ & $    0.79 \pm   0.30$ & $ <  0.47 \hspace{8ex}$ & $ <  0.72 \hspace{8ex}$ \\ 
	156 &  0 & 42 & 20.3 & 41 & 26 & 41 &  9  & 1 &   27.9 & $    1.69 \pm   0.37$ & $ <  0.40 \hspace{8ex}$ & $    1.37 \pm   0.28$ & $ <  0.63 \hspace{8ex}$ & $    0.91 \pm   0.23$ \\ 
	157 &  0 & 42 & 22.2 & 40 & 59 & 25 &  6  & 1 &  589.7 & $    9.73 \pm   0.62$ & $ <  0.57 \hspace{8ex}$ & $    8.72 \pm   0.55$ & $    2.89 \pm   0.32$ & $    5.86 \pm   0.45$ \\ 
	158 &  0 & 42 & 22.6 & 40 & 44 & 18 &  9  & 1 &   35.1 & $    1.26 \pm   0.32$ & $ <  0.48 \hspace{8ex}$ & $    0.96 \pm   0.23$ & $ <  0.19 \hspace{8ex}$ & $    0.90 \pm   0.21$ \\ 
	$\star$159 &  0 & 42 & 22.8 & 41 & 15 & 43 &  5  & 1 & 2830.2 & $   71.08 \pm   0.81$ & $    1.68 \pm   0.38$ & $   44.28 \pm   1.06$ & $   16.12 \pm   0.74$ & $   33.13 \pm   1.05$ \\ 
	$\star$160 &  0 & 42 & 22.9 & 40 & 19 & 42 &  7  & 1 &  815.9 & $   94.42 \pm   4.08$ & $    6.63 \pm   1.45$ & $   48.60 \pm   2.78$ & $   16.05 \pm   1.63$ & $   30.90 \pm   2.20$ \\ 
	161 &  0 & 42 & 22.9 & 41 & 13 & 34 &  5  & 1 &  651.3 & $   93.27 \pm   1.12$ & $    3.55 \pm   0.53$ & $   75.40 \pm   1.45$ & $   59.85 \pm   1.46$ & $   52.47 \pm   1.39$ \\ 
	162 &  0 & 42 & 23.1 & 41 &  7 & 33 &  9  & 1 &   21.1 & $    1.65 \pm   0.35$ & $ <  0.71 \hspace{8ex}$ & $    0.92 \pm   0.23$ & $ <  1.29 \hspace{8ex}$ & $    0.59 \pm   0.17$ \\ 
	163 &  0 & 42 & 24.3 & 40 & 57 & 17 &  9  & 1 &   20.2 & $ <  1.22 \hspace{8ex}$ & $ <  0.23 \hspace{8ex}$ & $    0.84 \pm   0.20$ & $ <  0.40 \hspace{8ex}$ & $    0.58 \pm   0.16$ \\ 
	164 &  0 & 42 & 24.8 & 39 & 47 & 38 & 26  & 4 &   10.2 & $ <  0.78 \hspace{8ex}$ & $ <  0.32 \hspace{8ex}$ & $ <  3.91 \hspace{8ex}$ & $ <  0.85 \hspace{8ex}$ & $    2.58 \pm   0.67$ \\ 
	165 &  0 & 42 & 25.0 & 40 & 28 & 30 & 14  & 1 &   12.3 & $ <  2.00 \hspace{8ex}$ & $ <  0.35 \hspace{8ex}$ & $ <  2.31 \hspace{8ex}$ & $ <  0.33 \hspace{8ex}$ & $ <  2.18 \hspace{8ex}$ \\ 
	166 &  0 & 42 & 26.4 & 41 & 25 & 54 &  7  & 1 &  128.8 & $    4.21 \pm   0.50$ & $ <  0.25 \hspace{8ex}$ & $    3.95 \pm   0.43$ & $    0.85 \pm   0.21$ & $    3.02 \pm   0.37$ \\ 
	167 &  0 & 42 & 26.9 & 41 & 45 & 30 & 10  & 1 &   15.3 & $ <  1.04 \hspace{8ex}$ & $ <  0.22 \hspace{8ex}$ & $    1.06 \pm   0.31$ & $ <  0.56 \hspace{8ex}$ & $    0.66 \pm   0.23$ \\ 
	$\star$168 &  0 & 42 & 27.6 & 41 & 19 & 21 &  5  & 1 &  131.9 & $    9.20 \pm   0.62$ & $ <  0.40 \hspace{8ex}$ & $    8.01 \pm   0.59$ & $    2.25 \pm   0.34$ & $    5.37 \pm   0.48$ \\ 
	169 &  0 & 42 & 28.4 & 41 & 12 & 22 &  5  & 1 & 1533.1 & $   44.15 \pm   0.76$ & $    4.08 \pm   0.54$ & $   26.47 \pm   0.92$ & $    9.74 \pm   0.59$ & $   16.72 \pm   0.76$ \\ 
	170 &  0 & 42 & 29.1 & 41 &  4 & 35 &  6  & 1 & 1118.4 & $   17.85 \pm   0.83$ & $ <  1.17 \hspace{8ex}$ & $   15.22 \pm   0.74$ & $    5.04 \pm   0.43$ & $   10.24 \pm   0.60$ \\ 
	171 &  0 & 42 & 29.2 & 41 &  8 & 26 &  8  & 1 &   43.0 & $    2.41 \pm   0.39$ & $ <  2.06 \hspace{8ex}$ & $    1.59 \pm   0.28$ & $    0.64 \pm   0.18$ & $    0.98 \pm   0.21$ \\ 
	172 &  0 & 42 & 29.6 & 41 & 29 &  3 &  8  & 1 &   51.7 & $    1.52 \pm   0.35$ & $ <  0.39 \hspace{8ex}$ & $    1.63 \pm   0.28$ & $    0.54 \pm   0.17$ & $    1.15 \pm   0.23$ \\ 
	$\star$173 &  0 & 42 & 29.7 & 41 & 14 & 30 &  5  & 1 &  317.8 & $  154.67 \pm   1.01$ & $    7.28 \pm   0.68$ & $   97.14 \pm   1.08$ & $   35.21 \pm   1.10$ & $   42.28 \pm   1.04$ \\ 
	$\star$174 &  0 & 42 & 31.4 & 41 & 16 & 17 &  5  & 1 &  897.3 & $   51.43 \pm   0.57$ & $    8.92 \pm   0.71$ & $  104.70 \pm   0.95$ & $   37.20 \pm   1.02$ & $   20.30 \pm   0.67$ \\ 
	$\star$175 &  0 & 42 & 32.1 & 41 & 19 & 35 &  5  & 1 &  263.9 & $    8.48 \pm   0.56$ & $ <  0.51 \hspace{8ex}$ & $   10.64 \pm   0.66$ & $    3.54 \pm   0.39$ & $    7.42 \pm   0.56$ \\ 
	176 &  0 & 42 & 32.2 & 41 & 55 & 45 &  9  & 1 &   38.1 & $    3.64 \pm   0.77$ & $ <  1.11 \hspace{8ex}$ & $    2.61 \pm   0.56$ & $    1.61 \pm   0.44$ & $    0.88 \pm   0.34$ \\ 
	$\star$177 &  0 & 42 & 32.3 & 41 & 13 & 16 &  5  & 1 &  611.1 & $  121.82 \pm   0.99$ & $    7.95 \pm   0.67$ & $   53.14 \pm   1.22$ & $   23.41 \pm   0.94$ & $   35.42 \pm   1.14$ \\ 
	178 &  0 & 42 & 33.5 & 41 & 21 & 49 & 10  & 1 &   18.0 & $    1.30 \pm   0.34$ & $ <  0.24 \hspace{8ex}$ & $    1.16 \pm   0.26$ & $    0.85 \pm   0.21$ & $ <  0.41 \hspace{8ex}$ \\ 
	179 &  0 & 42 & 34.4 & 41 & 32 & 53 &  6  & 1 &  287.1 & $    6.30 \pm   0.58$ & $ <  0.45 \hspace{8ex}$ & $    5.68 \pm   0.51$ & $    0.91 \pm   0.21$ & $    4.93 \pm   0.47$ \\ 
	180 &  0 & 42 & 34.5 & 40 & 48 & 40 &  7  & 1 &  171.8 & $    3.91 \pm   0.46$ & $ <  0.33 \hspace{8ex}$ & $    3.54 \pm   0.39$ & $    1.34 \pm   0.24$ & $    2.28 \pm   0.31$ \\ 
	181 &  0 & 42 & 35.0 & 40 & 40 & 35 & 11  & 1 &   12.9 & $ <  1.26 \hspace{8ex}$ & $ <  0.44 \hspace{8ex}$ & $    0.82 \pm   0.25$ & $ <  0.41 \hspace{8ex}$ & $    0.60 \pm   0.21$ \\ 
	$\star$182 &  0 & 42 & 36.7 & 41 & 14 &  1 &  5  & 1 &  611.8 & $  171.71 \pm   0.99$ & $   10.17 \pm   0.76$ & $   93.39 \pm   1.05$ & $   29.82 \pm   0.93$ & $   33.16 \pm   0.92$ \\ 
	183 &  0 & 42 & 38.8 & 41 & 10 & 16 & 11  & 1 &   18.4 & $    6.38 \pm   0.66$ & $ <  2.67 \hspace{8ex}$ & $    2.07 \pm   0.40$ & $    1.59 \pm   0.32$ & $ <  0.61 \hspace{8ex}$ \\ 
	$\star$184 &  0 & 42 & 39.1 & 41 & 16 &  3 &  5  & 1 & 4245.6 & $  361.41 \pm   1.29$ & $   26.98 \pm   1.03$ & $  242.68 \pm   1.24$ & $   74.53 \pm   1.25$ & $  138.36 \pm   1.21$ \\ 
	185 &  0 & 42 & 39.4 & 41 & 59 & 52 & 13  & 1 &   19.2 & $    3.04 \pm   0.84$ & $ <  1.04 \hspace{8ex}$ & $    3.74 \pm   0.81$ & $    1.38 \pm   0.48$ & $ <  1.14 \hspace{8ex}$ \\ 
	186 &  0 & 42 & 39.5 & 40 & 43 & 20 &  8  & 1 &   75.2 & $    3.96 \pm   0.53$ & $    1.36 \pm   0.36$ & $    2.43 \pm   0.37$ & $    1.44 \pm   0.28$ & $    0.97 \pm   0.24$ \\ 
	$\star$187 &  0 & 42 & 40.4 & 41 & 13 & 29 &  5  & 1 &  701.9 & $  112.89 \pm   0.87$ & $    7.23 \pm   0.65$ & $   61.78 \pm   0.87$ & $   26.80 \pm   1.00$ & $   32.18 \pm   1.09$ \\ 
	188 &  0 & 42 & 41.8 & 40 & 51 & 53 &  5  & 1 & 5446.2 & $   58.12 \pm   1.50$ & $    4.21 \pm   0.47$ & $   51.83 \pm   1.38$ & $   18.10 \pm   0.81$ & $   33.92 \pm   1.12$ \\ 
	189 &  0 & 42 & 41.8 & 42 &  3 & 16 & 13  & 1 &   13.1 & $ <  3.45 \hspace{8ex}$ & $ <  1.00 \hspace{8ex}$ & $    2.01 \pm   0.66$ & $ <  1.23 \hspace{8ex}$ & $ <  1.79 \hspace{8ex}$ \\ 
	$\star$190 &  0 & 42 & 41.9 & 41 & 18 & 26 &  5  & 1 &  215.8 & $   81.41 \pm   0.78$ & $    4.20 \pm   0.57$ & $   47.10 \pm   0.80$ & $   19.54 \pm   0.86$ & $   22.07 \pm   0.93$ \\ 
	191 &  0 & 42 & 42.7 & 41 & 28 & 21 & 12  & 1 &   17.6 & $ <  0.56 \hspace{8ex}$ & $ <  0.31 \hspace{8ex}$ & $ <  1.29 \hspace{8ex}$ & $ <  0.19 \hspace{8ex}$ & $    1.23 \pm   0.26$ \\ 
	192 &  0 & 42 & 43.5 & 40 &  8 & 34 & 24  & 4 &   10.4 & $ <  0.84 \hspace{8ex}$ & $ <  0.12 \hspace{8ex}$ & $ <  1.82 \hspace{8ex}$ & $ <  1.18 \hspace{8ex}$ & $    1.33 \pm   0.33$ \\ 
	193 &  0 & 42 & 44.1 & 41 & 21 & 28 & 11  & 1 &   31.1 & $    5.61 \pm   0.64$ & $ <  0.59 \hspace{8ex}$ & $    3.46 \pm   0.46$ & $ <  2.41 \hspace{8ex}$ & $    1.55 \pm   0.30$ \\ 
	$\star$194 &  0 & 42 & 44.6 & 41 & 11 & 43 &  6  & 1 & 1077.8 & $   17.36 \pm   0.69$ & $    3.62 \pm   0.53$ & $   18.33 \pm   0.80$ & $    8.14 \pm   0.54$ & $    9.74 \pm   0.58$ \\ 
	$\star$195 &  0 & 42 & 45.5 & 41 & 16 & 28 &  5  & 1 & 2468.3 & $  332.40 \pm   1.24$ & $   39.91 \pm   1.24$ & $  278.71 \pm   1.33$ & $   55.02 \pm   1.07$ & $  141.34 \pm   1.23$ \\ 
	196 &  0 & 42 & 47.2 & 40 & 58 & 32 & 10  & 1 &   12.2 & $ <  1.38 \hspace{8ex}$ & $ <  0.65 \hspace{8ex}$ & $    0.60 \pm   0.18$ & $ <  0.47 \hspace{8ex}$ & $ <  0.40 \hspace{8ex}$ \\ 
	$\star$197 &  0 & 42 & 47.3 & 41 & 15 & 24 &  5  & 1 & 1843.7 & $  423.34 \pm   1.43$ & $   48.24 \pm   1.36$ & $  198.84 \pm   1.13$ & $   68.29 \pm   1.21$ & $   94.76 \pm   1.02$ \\ 
	198 &  0 & 42 & 48.6 & 41 & 25 & 26 &  6  & 1 &  776.3 & $   21.27 \pm   0.98$ & $ <  0.60 \hspace{8ex}$ & $   15.13 \pm   0.76$ & $    3.68 \pm   0.40$ & $   11.12 \pm   0.64$ \\ 
	199 &  0 & 42 & 51.6 & 41 & 31 &  9 &  5  & 1 & 6523.9 & $   66.34 \pm   1.60$ & $ <  0.76 \hspace{8ex}$ & $   63.28 \pm   1.52$ & $   14.96 \pm   0.74$ & $   48.51 \pm   1.34$ \\ 
	$\star$200 &  0 & 42 & 52.2 & 41 & 18 & 57 &  5  & 1 & 1868.8 & $   71.46 \pm   0.82$ & $    3.50 \pm   0.53$ & $   59.15 \pm   1.37$ & $   26.19 \pm   1.00$ & $   22.63 \pm   0.88$ \\ 
	201 &  0 & 42 & 52.7 & 40 & 53 & 27 & 10  & 1 &   11.6 & $ <  0.92 \hspace{8ex}$ & $ <  0.29 \hspace{8ex}$ & $    0.58 \pm   0.18$ & $ <  0.35 \hspace{8ex}$ & $ <  0.51 \hspace{8ex}$ \\ 
	202 &  0 & 42 & 53.2 & 40 & 13 & 20 & 11  & 4 &  135.7 & $ <  1.81 \hspace{8ex}$ & $ <  0.09 \hspace{8ex}$ & $    7.40 \pm   0.58$ & $    4.00 \pm   0.42$ & $    5.53 \pm   0.47$ \\ 
	$\star$203 &  0 & 42 & 53.3 & 41 & 15 & 49 &  5  & 1 & 1250.4 & $  253.68 \pm   1.13$ & $   30.40 \pm   1.09$ & $  136.85 \pm   1.07$ & $   45.88 \pm   1.01$ & $   45.55 \pm   1.03$ \\ 
	204 &  0 & 42 & 53.6 & 40 & 48 & 18 & 10  & 1 &   10.4 & $ <  0.95 \hspace{8ex}$ & $ <  0.35 \hspace{8ex}$ & $ <  0.73 \hspace{8ex}$ & $ <  0.39 \hspace{8ex}$ & $    0.36 \pm   0.14$ \\ 
	205 &  0 & 42 & 53.7 & 41 & 49 & 32 &  5  & 1 &   13.2 & $ <  2.38 \hspace{8ex}$ & $ <  0.92 \hspace{8ex}$ & $    1.59 \pm   0.40$ & $ <  1.31 \hspace{8ex}$ & $ <  0.65 \hspace{8ex}$ \\ 
	206 &  0 & 42 & 54.4 & 41 & 25 & 55 &  6  & 1 &  606.8 & $   11.39 \pm   0.72$ & $ <  0.36 \hspace{8ex}$ & $   12.22 \pm   0.69$ & $    3.96 \pm   0.40$ & $    8.20 \pm   0.56$ \\ 
	$\star$207 &  0 & 42 & 54.5 & 41 & 13 & 36 &  5  & 1 &   98.0 & $   65.09 \pm   0.82$ & $    4.70 \pm   0.57$ & $    8.44 \pm   0.53$ & $    6.73 \pm   0.52$ & $    1.46 \pm   0.27$ \\ 
	$\star$208 &  0 & 42 & 56.1 & 41 & 17 &  1 &  5  & 1 &  298.8 & $   31.59 \pm   0.48$ & $   15.27 \pm   0.86$ & $   92.18 \pm   1.06$ & $   35.71 \pm   1.03$ & $   40.83 \pm   1.09$ \\ 
	209 &  0 & 42 & 57.4 & 41 & 11 &  5 &  6  & 1 &  857.1 & $   16.97 \pm   0.81$ & $    1.10 \pm   0.31$ & $   13.15 \pm   0.67$ & $    4.96 \pm   0.42$ & $    8.10 \pm   0.53$ \\ 
	210 &  0 & 42 & 57.8 & 41 & 46 &  6 &  7  & 1 &  212.7 & $    7.64 \pm   0.72$ & $    2.11 \pm   0.47$ & $    5.17 \pm   0.55$ & $    3.04 \pm   0.42$ & $    2.16 \pm   0.36$ \\ 
	$\star$211 &  0 & 42 & 58.8 & 41 & 19 & 11 &  5  & 1 &  618.2 & $   79.32 \pm   1.06$ & $    4.33 \pm   0.59$ & $   20.47 \pm   0.86$ & $   17.73 \pm   0.87$ & $   10.68 \pm   0.64$ \\ 
	212 &  0 & 43 &  1.0 & 41 & 30 & 17 &  7  & 1 &  249.9 & $    6.87 \pm   0.58$ & $ <  0.44 \hspace{8ex}$ & $    6.06 \pm   0.50$ & $    1.50 \pm   0.26$ & $    4.33 \pm   0.42$ \\ 
	$\star$213 &  0 & 43 &  1.5 & 41 & 13 & 55 &  5  & 1 &  138.3 & $   57.23 \pm   0.95$ & $ <  2.66 \hspace{8ex}$ & $    9.58 \pm   0.58$ & $    4.96 \pm   0.45$ & $    4.49 \pm   0.44$ \\ 
	$\star$214 &  0 & 43 &  1.6 & 41 & 15 & 32 &  5  & 1 & 1555.2 & $  133.44 \pm   1.01$ & $    8.41 \pm   0.69$ & $   35.88 \pm   0.89$ & $   32.31 \pm   1.08$ & $   27.70 \pm   0.96$ \\ 
	215 &  0 & 43 &  1.9 & 40 & 44 & 58 &  9  & 1 &   57.5 & $    2.99 \pm   0.54$ & $ <  0.48 \hspace{8ex}$ & $    2.83 \pm   0.43$ & $    0.94 \pm   0.25$ & $    1.74 \pm   0.33$ \\ 
	216 &  0 & 43 &  2.9 & 41 & 21 & 20 &  7  & 1 &  232.3 & $    9.74 \pm   0.61$ & $ <  1.16 \hspace{8ex}$ & $    6.94 \pm   0.54$ & $    3.36 \pm   0.37$ & $    3.26 \pm   0.37$ \\ 
	$\star$217 &  0 & 43 &  3.0 & 41 & 18 &  4 &  5  & 1 &  843.9 & $   77.56 \pm   0.90$ & $    7.31 \pm   0.65$ & $   36.56 \pm   1.08$ & $   14.76 \pm   0.78$ & $   24.42 \pm   0.99$ \\ 
	218 &  0 & 43 &  7.7 & 41 & 45 & 51 &  8  & 1 &   28.9 & $    1.55 \pm   0.38$ & $ <  0.57 \hspace{8ex}$ & $    1.12 \pm   0.26$ & $ <  0.38 \hspace{8ex}$ & $    0.85 \pm   0.22$ \\ 
	219 &  0 & 43 &  7.8 & 41 & 12 & 58 &  5  & 1 &   60.8 & $    5.63 \pm   0.56$ & $ <  0.52 \hspace{8ex}$ & $    2.17 \pm   0.31$ & $    1.70 \pm   0.28$ & $    0.81 \pm   0.20$ \\ 
	220 &  0 & 43 &  8.8 & 41 & 52 &  8 &  9  & 1 &   22.5 & $    1.40 \pm   0.42$ & $ <  0.43 \hspace{8ex}$ & $    1.10 \pm   0.29$ & $ <  0.62 \hspace{8ex}$ & $    0.92 \pm   0.28$ \\ 
	221 &  0 & 43 &  9.3 & 40 & 59 & 28 &  8  & 1 &   27.5 & $    1.50 \pm   0.33$ & $ <  1.04 \hspace{8ex}$ & $    0.90 \pm   0.21$ & $ <  0.32 \hspace{8ex}$ & $    0.68 \pm   0.17$ \\ 
	222 &  0 & 43 &  9.5 & 41 & 19 &  0 &  5  & 1 & 1217.7 & $   28.17 \pm   0.91$ & $    2.91 \pm   0.54$ & $   24.21 \pm   0.94$ & $   12.81 \pm   0.74$ & $   15.33 \pm   0.75$ \\ 
	223 &  0 & 43 & 10.4 & 41 & 14 & 49 &  5  & 1 & 2311.9 & $   31.25 \pm   0.89$ & $    2.87 \pm   0.44$ & $   32.60 \pm   1.05$ & $   12.33 \pm   0.65$ & $   19.83 \pm   0.82$ \\ 
	224 &  0 & 43 & 10.7 & 41 & 55 & 41 & 10  & 1 &   18.4 & $ <  1.68 \hspace{8ex}$ & $ <  0.47 \hspace{8ex}$ & $    1.03 \pm   0.30$ & $ <  0.33 \hspace{8ex}$ & $    0.82 \pm   0.26$ \\ 
	225 &  0 & 43 & 11.8 & 40 & 48 & 35 &  7  & 1 &  169.0 & $    5.53 \pm   0.62$ & $ <  1.03 \hspace{8ex}$ & $    4.31 \pm   0.50$ & $    1.70 \pm   0.31$ & $    2.62 \pm   0.39$ \\ 
	226 &  0 & 43 & 13.4 & 41 & 17 & 15 &  5  & 1 &   73.1 & $   11.08 \pm   0.69$ & $    3.55 \pm   0.53$ & $    6.00 \pm   0.55$ & $    3.04 \pm   0.39$ & $    2.60 \pm   0.37$ \\ 
	227 &  0 & 43 & 13.9 & 41 &  7 & 21 &  6  & 1 &  634.7 & $   11.88 \pm   0.70$ & $ <  1.01 \hspace{8ex}$ & $   10.31 \pm   0.62$ & $    2.91 \pm   0.34$ & $    7.44 \pm   0.53$ \\ 
	228 &  0 & 43 & 15.4 & 40 & 54 &  6 & 11  & 1 &   10.8 & $ <  1.02 \hspace{8ex}$ & $ <  0.42 \hspace{8ex}$ & $    0.53 \pm   0.18$ & $ <  0.34 \hspace{8ex}$ & $ <  0.44 \hspace{8ex}$ \\ 
	229 &  0 & 43 & 15.5 & 41 &  3 & 43 & 10  & 1 &   17.0 & $    1.24 \pm   0.32$ & $ <  0.73 \hspace{8ex}$ & $    0.74 \pm   0.20$ & $ <  0.40 \hspace{8ex}$ & $    0.49 \pm   0.16$ \\ 
	230 &  0 & 43 & 15.6 & 41 & 23 & 41 &  9  & 1 &   75.6 & $    6.34 \pm   0.63$ & $    4.29 \pm   0.49$ & $ <  2.94 \hspace{8ex}$ & $ <  1.97 \hspace{8ex}$ & $ <  0.64 \hspace{8ex}$ \\ 
	231 &  0 & 43 & 17.2 & 41 & 12 & 28 & 12  & 1 &   12.7 & $    1.53 \pm   0.38$ & $ <  0.34 \hspace{8ex}$ & $ <  1.43 \hspace{8ex}$ & $    0.87 \pm   0.22$ & $ <  0.28 \hspace{8ex}$ \\ 
	232 &  0 & 43 & 17.2 & 41 & 27 & 44 &  6  & 1 & 1165.6 & $   17.30 \pm   0.81$ & $ <  0.88 \hspace{8ex}$ & $   15.37 \pm   0.73$ & $    5.61 \pm   0.44$ & $    9.78 \pm   0.59$ \\ 
	233 &  0 & 43 & 18.0 & 41 & 59 &  8 &  7  & 1 &  185.4 & $    7.12 \pm   0.84$ & $ <  0.45 \hspace{8ex}$ & $    6.65 \pm   0.74$ & $    2.12 \pm   0.43$ & $    4.53 \pm   0.61$ \\ 
	234 &  0 & 43 & 19.4 & 40 & 48 & 38 & 10  & 1 &   21.6 & $ <  1.85 \hspace{8ex}$ & $ <  0.52 \hspace{8ex}$ & $    1.39 \pm   0.33$ & $ <  0.53 \hspace{8ex}$ & $    0.90 \pm   0.25$ \\ 
	235 &  0 & 43 & 20.2 & 41 & 20 & 25 & 10  & 1 &   42.6 & $   10.07 \pm   0.91$ & $ <  1.26 \hspace{8ex}$ & $    4.29 \pm   0.54$ & $    1.79 \pm   0.30$ & $ <  0.35 \hspace{8ex}$ \\ 
	236 &  0 & 43 & 21.0 & 41 & 17 & 49 &  5  & 1 &  114.2 & $   16.60 \pm   0.94$ & $    2.17 \pm   0.42$ & $   12.21 \pm   0.81$ & $    2.95 \pm   0.37$ & $    3.50 \pm   0.44$ \\ 
	237 &  0 & 43 & 23.0 & 41 & 31 & 47 &  8  & 1 &   35.7 & $    1.68 \pm   0.33$ & $ <  0.52 \hspace{8ex}$ & $    1.22 \pm   0.24$ & $ <  0.43 \hspace{8ex}$ & $    0.98 \pm   0.21$ \\ 
	238 &  0 & 43 & 23.8 & 41 & 14 & 19 & 10  & 1 &   10.5 & $ <  1.26 \hspace{8ex}$ & $ <  0.26 \hspace{8ex}$ & $    0.72 \pm   0.21$ & $ <  0.75 \hspace{8ex}$ & $ <  0.42 \hspace{8ex}$ \\ 
	239 &  0 & 43 & 25.9 & 41 & 53 & 12 & 14  & 1 &   10.3 & $ <  1.47 \hspace{8ex}$ & $ <  0.51 \hspace{8ex}$ & $ <  1.45 \hspace{8ex}$ & $ <  0.26 \hspace{8ex}$ & $    1.07 \pm   0.30$ \\ 
	240 &  0 & 43 & 26.6 & 41 & 26 & 14 &  7  & 1 &  218.4 & $    5.87 \pm   0.52$ & $ <  0.39 \hspace{8ex}$ & $    4.78 \pm   0.43$ & $    1.26 \pm   0.23$ & $    3.53 \pm   0.37$ \\ 
	241 &  0 & 43 & 26.7 & 41 & 18 & 27 &  7  & 1 &  271.8 & $   11.96 \pm   0.76$ & $ <  1.71 \hspace{8ex}$ & $    7.20 \pm   0.54$ & $    5.13 \pm   0.44$ & $    1.90 \pm   0.30$ \\ 
	242 &  0 & 43 & 28.4 & 41 &  7 & 48 &  6  & 1 &  281.2 & $    5.97 \pm   0.52$ & $ <  0.32 \hspace{8ex}$ & $    5.60 \pm   0.47$ & $    1.25 \pm   0.24$ & $    4.42 \pm   0.41$ \\ 
	243 &  0 & 43 & 28.4 & 42 & 22 & 12 & 14  & 4 &   24.5 & $ <  0.21 \hspace{8ex}$ & $ <  0.15 \hspace{8ex}$ & $    2.46 \pm   0.44$ & $ <  1.29 \hspace{8ex}$ & $    1.88 \pm   0.36$ \\ 
	244 &  0 & 43 & 31.7 & 41 & 10 & 37 &  7  & 1 &   78.0 & $    2.44 \pm   0.36$ & $ <  0.43 \hspace{8ex}$ & $    1.88 \pm   0.28$ & $ <  0.31 \hspace{8ex}$ & $    1.71 \pm   0.26$ \\ 
	245 &  0 & 43 & 32.3 & 42 &  4 & 58 & 12  & 1 &   10.0 & $ <  1.91 \hspace{8ex}$ & $ <  0.77 \hspace{8ex}$ & $ <  1.59 \hspace{8ex}$ & $ <  0.37 \hspace{8ex}$ & $    0.91 \pm   0.35$ \\ 
	246 &  0 & 43 & 32.9 & 41 & 16 & 14 & 12  & 1 &   39.9 & $   10.76 \pm   1.01$ & $    3.58 \pm   0.50$ & $ <  2.20 \hspace{8ex}$ & $ <  0.71 \hspace{8ex}$ & $ <  0.43 \hspace{8ex}$ \\ 
	247 &  0 & 43 & 33.9 & 41 & 13 & 25 &  6  & 1 & 1258.7 & $   21.31 \pm   0.90$ & $ <  1.69 \hspace{8ex}$ & $   17.98 \pm   0.79$ & $    6.52 \pm   0.48$ & $   11.20 \pm   0.62$ \\ 
	248 &  0 & 43 & 34.4 & 40 & 56 & 30 &  7  & 1 &  219.6 & $    6.06 \pm   0.59$ & $ <  0.91 \hspace{8ex}$ & $    4.62 \pm   0.47$ & $    2.40 \pm   0.34$ & $    2.21 \pm   0.32$ \\ 
	249 &  0 & 43 & 36.7 & 41 & 14 & 42 &  6  & 1 & 1048.8 & $   19.14 \pm   0.87$ & $    4.72 \pm   0.71$ & $   15.26 \pm   0.74$ & $    4.94 \pm   0.42$ & $   10.03 \pm   0.60$ \\ 
	250 &  0 & 43 & 38.7 & 41 & 26 & 52 &  8  & 1 &   78.0 & $    3.53 \pm   0.44$ & $ <  0.61 \hspace{8ex}$ & $    2.57 \pm   0.33$ & $    1.68 \pm   0.26$ & $    0.80 \pm   0.20$ \\ 
	251 &  0 & 43 & 38.7 & 42 &  1 & 26 & 10  & 1 &   21.8 & $    1.81 \pm   0.53$ & $ <  0.58 \hspace{8ex}$ & $    1.63 \pm   0.40$ & $ <  0.69 \hspace{8ex}$ & $    1.21 \pm   0.33$ \\ 
	252 &  0 & 43 & 40.3 & 40 & 54 & 36 &  9  & 1 &   55.3 & $    4.08 \pm   0.59$ & $ <  2.45 \hspace{8ex}$ & $    2.38 \pm   0.38$ & $ <  1.20 \hspace{8ex}$ & $    1.42 \pm   0.28$ \\ 
	253 &  0 & 43 & 41.6 & 41 & 53 & 13 & 11  & 1 &   15.5 & $ <  1.41 \hspace{8ex}$ & $ <  0.42 \hspace{8ex}$ & $    1.09 \pm   0.29$ & $    0.72 \pm   0.22$ & $ <  0.42 \hspace{8ex}$ \\ 
	254 &  0 & 43 & 43.0 & 41 & 28 & 52 &  8  & 1 &   48.0 & $    2.54 \pm   0.39$ & $ <  0.58 \hspace{8ex}$ & $    1.92 \pm   0.30$ & $ <  0.72 \hspace{8ex}$ & $    1.40 \pm   0.25$ \\ 
	255 &  0 & 43 & 43.1 & 41 & 12 & 27 &  8  & 1 &   33.4 & $    1.82 \pm   0.35$ & $ <  0.27 \hspace{8ex}$ & $    1.40 \pm   0.26$ & $    0.69 \pm   0.18$ & $    0.68 \pm   0.19$ \\ 
	256 &  0 & 43 & 44.1 & 41 & 24 &  8 &  9  & 1 &   60.0 & $    3.72 \pm   0.50$ & $ <  0.36 \hspace{8ex}$ & $    2.55 \pm   0.35$ & $    1.43 \pm   0.30$ & $    1.35 \pm   0.25$ \\ 
	257 &  0 & 43 & 44.9 & 41 & 37 &  0 &  8  & 1 &   49.7 & $    2.16 \pm   0.36$ & $ <  0.46 \hspace{8ex}$ & $    1.52 \pm   0.26$ & $    0.50 \pm   0.16$ & $    1.00 \pm   0.21$ \\ 
	258 &  0 & 43 & 48.6 & 41 & 27 & 46 & 48  & 1 &   10.0 & $ <  1.98 \hspace{8ex}$ & $ <  0.47 \hspace{8ex}$ & $ <  0.97 \hspace{8ex}$ & $ <  0.27 \hspace{8ex}$ & $    0.51 \pm   0.17$ \\ 
	259 &  0 & 43 & 49.7 & 40 & 49 & 49 & 12  & 1 &   15.8 & $ <  1.74 \hspace{8ex}$ & $ <  0.43 \hspace{8ex}$ & $    1.37 \pm   0.37$ & $ <  0.70 \hspace{8ex}$ & $ <  1.03 \hspace{8ex}$ \\ 
	260 &  0 & 43 & 52.5 & 40 & 16 & 29 & 20  & 4 &   10.4 & $ <  0.13 \hspace{8ex}$ & $ <  0.13 \hspace{8ex}$ & $ <  1.95 \hspace{8ex}$ & $ <  0.59 \hspace{8ex}$ & $ <  1.37 \hspace{8ex}$ \\ 
	261 &  0 & 43 & 53.1 & 41 & 11 & 53 & 11  & 1 &   10.3 & $ <  1.20 \hspace{8ex}$ & $ <  0.56 \hspace{8ex}$ & $ <  0.72 \hspace{8ex}$ & $    0.56 \pm   0.18$ & $ <  0.13 \hspace{8ex}$ \\ 
	262 &  0 & 43 & 53.2 & 41 & 16 & 54 &  6  & 1 & 1565.6 & $   23.50 \pm   0.96$ & $    1.32 \pm   0.32$ & $   20.69 \pm   0.88$ & $    7.17 \pm   0.51$ & $   13.57 \pm   0.71$ \\ 
	263 &  0 & 43 & 53.7 & 41 &  6 & 13 &  9  & 1 &   25.6 & $    1.36 \pm   0.34$ & $ <  0.43 \hspace{8ex}$ & $    1.15 \pm   0.26$ & $    0.55 \pm   0.17$ & $    0.57 \pm   0.18$ \\ 
	264 &  0 & 43 & 54.6 & 40 & 45 & 38 &  9  & 1 &   53.9 & $    3.17 \pm   0.70$ & $ <  0.61 \hspace{8ex}$ & $    3.36 \pm   0.62$ & $    0.91 \pm   0.34$ & $    2.40 \pm   0.52$ \\ 
	265 &  0 & 43 & 54.8 & 41 & 52 & 53 &  9  & 1 &   24.3 & $    1.40 \pm   0.37$ & $ <  0.54 \hspace{8ex}$ & $    1.03 \pm   0.25$ & $    0.63 \pm   0.19$ & $ <  0.55 \hspace{8ex}$ \\ 
	266 &  0 & 43 & 55.6 & 41 & 22 &  2 &  8  & 1 &   32.6 & $    2.07 \pm   0.36$ & $ <  0.74 \hspace{8ex}$ & $    1.19 \pm   0.25$ & $ <  0.40 \hspace{8ex}$ & $    0.90 \pm   0.21$ \\ 
	267 &  0 & 43 & 57.4 & 41 & 27 & 25 &  9  & 1 &   22.2 & $    1.42 \pm   0.31$ & $ <  0.71 \hspace{8ex}$ & $    0.95 \pm   0.22$ & $ <  0.41 \hspace{8ex}$ & $    0.64 \pm   0.17$ \\ 
	268 &  0 & 43 & 57.6 & 41 & 30 & 53 &  8  & 1 &   31.5 & $    1.41 \pm   0.30$ & $ <  0.42 \hspace{8ex}$ & $    1.03 \pm   0.21$ & $ <  0.42 \hspace{8ex}$ & $    0.73 \pm   0.17$ \\ 
	269 &  0 & 43 & 57.8 & 41 & 13 & 45 & 11  & 1 &   10.4 & $ <  0.79 \hspace{8ex}$ & $ <  0.21 \hspace{8ex}$ & $ <  0.72 \hspace{8ex}$ & $    0.46 \pm   0.15$ & $ <  0.22 \hspace{8ex}$ \\ 
	270 &  0 & 43 & 58.8 & 41 & 57 & 17 &  8  & 1 &   28.3 & $ <  1.35 \hspace{8ex}$ & $ <  0.28 \hspace{8ex}$ & $    0.97 \pm   0.26$ & $ <  0.20 \hspace{8ex}$ & $    0.88 \pm   0.23$ \\ 
	271 &  0 & 44 &  0.9 & 40 & 56 & 13 & 10  & 1 &   52.8 & $    2.73 \pm   0.55$ & $ <  0.82 \hspace{8ex}$ & $    2.81 \pm   0.46$ & $    0.77 \pm   0.24$ & $    1.82 \pm   0.34$ \\ 
	272 &  0 & 44 &  4.3 & 41 & 49 &  5 & 12  & 1 &   10.2 & $ <  1.33 \hspace{8ex}$ & $ <  0.43 \hspace{8ex}$ & $    0.82 \pm   0.24$ & $ <  0.68 \hspace{8ex}$ & $ <  0.46 \hspace{8ex}$ \\ 
	273 &  0 & 44 &  4.5 & 41 & 21 & 18 &  9  & 1 &   16.7 & $ <  1.15 \hspace{8ex}$ & $ <  0.46 \hspace{8ex}$ & $ <  0.71 \hspace{8ex}$ & $ <  0.11 \hspace{8ex}$ & $    0.61 \pm   0.17$ \\ 
	274 &  0 & 44 &  5.8 & 41 & 52 &  1 & 10  & 1 &   17.2 & $ <  1.41 \hspace{8ex}$ & $ <  1.10 \hspace{8ex}$ & $    0.67 \pm   0.21$ & $ <  0.14 \hspace{8ex}$ & $    0.67 \pm   0.19$ \\ 
	275 &  0 & 44 &  7.8 & 41 & 56 &  7 &  9  & 1 &   20.6 & $ <  1.41 \hspace{8ex}$ & $ <  0.52 \hspace{8ex}$ & $    0.92 \pm   0.25$ & $ <  0.47 \hspace{8ex}$ & $    0.73 \pm   0.21$ \\ 
	276 &  0 & 44 & 10.2 & 42 &  5 &  5 & 10  & 1 &   15.4 & $    1.74 \pm   0.48$ & $ <  0.81 \hspace{8ex}$ & $    1.10 \pm   0.32$ & $ <  0.57 \hspace{8ex}$ & $    0.76 \pm   0.26$ \\ 
	277 &  0 & 44 & 12.3 & 41 & 31 & 39 & 11  & 1 &   12.3 & $ <  0.67 \hspace{8ex}$ & $ <  0.13 \hspace{8ex}$ & $    0.62 \pm   0.18$ & $ <  0.20 \hspace{8ex}$ & $    0.53 \pm   0.16$ \\ 
	278 &  0 & 44 & 13.7 & 42 &  8 & 44 & 11  & 1 &   10.1 & $ <  1.46 \hspace{8ex}$ & $ <  0.66 \hspace{8ex}$ & $ <  1.08 \hspace{8ex}$ & $ <  0.82 \hspace{8ex}$ & $ <  0.91 \hspace{8ex}$ \\ 
	279 &  0 & 44 & 13.8 & 41 & 57 & 51 &  9  & 1 &   14.3 & $ <  0.99 \hspace{8ex}$ & $ <  0.56 \hspace{8ex}$ & $ <  0.60 \hspace{8ex}$ & $ <  0.10 \hspace{8ex}$ & $    0.54 \pm   0.18$ \\ 
	280 &  0 & 44 & 13.8 & 42 & 14 &  4 & 11  & 1 &   17.4 & $ <  3.01 \hspace{8ex}$ & $ <  1.14 \hspace{8ex}$ & $    1.48 \pm   0.47$ & $ <  0.53 \hspace{8ex}$ & $    1.35 \pm   0.41$ \\ 
	281 &  0 & 44 & 14.9 & 42 &  6 & 34 & 12  & 1 &   12.0 & $ <  1.88 \hspace{8ex}$ & $ <  0.62 \hspace{8ex}$ & $    1.25 \pm   0.36$ & $ <  0.51 \hspace{8ex}$ & $    1.00 \pm   0.31$ \\ 
	282 &  0 & 44 & 15.3 & 40 & 26 & 50 & 20  & 4 &   23.5 & $ <  0.48 \hspace{8ex}$ & $ <  0.10 \hspace{8ex}$ & $    2.30 \pm   0.41$ & $    1.28 \pm   0.30$ & $    1.18 \pm   0.31$ \\ 
	283 &  0 & 44 & 15.9 & 41 & 26 & 22 & 10  & 1 &   14.3 & $    1.22 \pm   0.30$ & $ <  0.75 \hspace{8ex}$ & $    0.60 \pm   0.18$ & $ <  0.37 \hspace{8ex}$ & $ <  0.48 \hspace{8ex}$ \\ 
	284 &  0 & 44 & 16.4 & 41 & 11 & 14 & 10  & 1 &   12.1 & $ <  0.90 \hspace{8ex}$ & $ <  0.36 \hspace{8ex}$ & $ <  0.68 \hspace{8ex}$ & $ <  0.09 \hspace{8ex}$ & $    0.46 \pm   0.16$ \\ 
	285 &  0 & 44 & 20.2 & 41 & 34 & 12 & 10  & 1 &   10.2 & $    0.98 \pm   0.28$ & $ <  0.74 \hspace{8ex}$ & $ <  0.63 \hspace{8ex}$ & $ <  0.22 \hspace{8ex}$ & $ <  0.44 \hspace{8ex}$ \\ 
	286 &  0 & 44 & 22.3 & 41 & 45 &  7 &  8  & 1 &   86.4 & $    3.07 \pm   0.42$ & $ <  0.60 \hspace{8ex}$ & $    2.40 \pm   0.32$ & $    0.73 \pm   0.18$ & $    1.65 \pm   0.26$ \\ 
	287 &  0 & 44 & 23.7 & 42 &  0 & 15 &  9  & 1 &   12.5 & $ <  1.35 \hspace{8ex}$ & $ <  0.69 \hspace{8ex}$ & $    0.67 \pm   0.21$ & $ <  0.41 \hspace{8ex}$ & $ <  0.55 \hspace{8ex}$ \\ 
	288 &  0 & 44 & 25.0 & 41 & 31 & 55 &  9  & 1 &   31.7 & $    1.54 \pm   0.32$ & $ <  0.40 \hspace{8ex}$ & $    1.24 \pm   0.24$ & $ <  0.62 \hspace{8ex}$ & $    0.74 \pm   0.18$ \\ 
	289 &  0 & 44 & 25.6 & 41 & 36 & 30 &  8  & 1 &   42.1 & $    1.86 \pm   0.34$ & $ <  0.48 \hspace{8ex}$ & $    1.33 \pm   0.24$ & $    0.64 \pm   0.17$ & $    0.70 \pm   0.17$ \\ 
	290 &  0 & 44 & 29.2 & 41 & 21 & 34 &  6  & 1 & 1795.5 & $   25.10 \pm   1.02$ & $    1.10 \pm   0.31$ & $   22.54 \pm   0.94$ & $    6.86 \pm   0.52$ & $   15.71 \pm   0.78$ \\ 
	291 &  0 & 44 & 29.5 & 41 & 15 & 31 & 14  & 1 &   11.2 & $ <  1.92 \hspace{8ex}$ & $ <  0.41 \hspace{8ex}$ & $    1.08 \pm   0.29$ & $ <  0.98 \hspace{8ex}$ & $ <  0.43 \hspace{8ex}$ \\ 
	292 &  0 & 44 & 31.8 & 42 &  7 & 31 & 10  & 1 &   10.2 & $ <  1.47 \hspace{8ex}$ & $ <  0.81 \hspace{8ex}$ & $ <  0.78 \hspace{8ex}$ & $ <  0.23 \hspace{8ex}$ & $    0.49 \pm   0.18$ \\ 
	293 &  0 & 44 & 35.7 & 42 & 10 & 47 & 12  & 1 &   10.1 & $ <  1.52 \hspace{8ex}$ & $ <  0.62 \hspace{8ex}$ & $ <  1.18 \hspace{8ex}$ & $ <  0.46 \hspace{8ex}$ & $ <  0.86 \hspace{8ex}$ \\ 
	294 &  0 & 44 & 36.7 & 41 & 45 &  8 & 10  & 1 &   13.6 & $ <  0.79 \hspace{8ex}$ & $ <  0.36 \hspace{8ex}$ & $ <  0.82 \hspace{8ex}$ & $ <  0.15 \hspace{8ex}$ & $    0.51 \pm   0.15$ \\ 
	295 &  0 & 44 & 42.0 & 41 & 13 & 42 & 10  & 1 &   11.2 & $ <  1.05 \hspace{8ex}$ & $ <  0.60 \hspace{8ex}$ & $ <  0.64 \hspace{8ex}$ & $ <  0.14 \hspace{8ex}$ & $    0.51 \pm   0.18$ \\ 
	296 &  0 & 44 & 45.5 & 42 & 43 &  2 & 15  & 4 &   38.9 & $ <  2.03 \hspace{8ex}$ & $ <  0.38 \hspace{8ex}$ & $    6.19 \pm   0.91$ & $ <  3.03 \hspace{8ex}$ & $    3.96 \pm   0.67$ \\ 
	297 &  0 & 44 & 47.5 & 41 & 22 & 52 &  8  & 1 &   36.7 & $    1.51 \pm   0.33$ & $ <  0.35 \hspace{8ex}$ & $    1.24 \pm   0.25$ & $    0.48 \pm   0.16$ & $    0.74 \pm   0.19$ \\ 
	298 &  0 & 44 & 48.2 & 42 & 29 & 54 & 12  & 1 &   11.2 & $ <  5.17 \hspace{8ex}$ & $ <  1.95 \hspace{8ex}$ & $ <  4.17 \hspace{8ex}$ & $    2.83 \pm   1.01$ & $ <  0.67 \hspace{8ex}$ \\ 
	299 &  0 & 44 & 50.2 & 41 & 28 & 59 &  9  & 1 &   33.4 & $    1.53 \pm   0.32$ & $ <  0.33 \hspace{8ex}$ & $    1.23 \pm   0.24$ & $    0.47 \pm   0.15$ & $    0.70 \pm   0.18$ \\ 
	300 &  0 & 44 & 52.0 & 41 & 17 & 11 & 10  & 1 &   13.5 & $ <  1.01 \hspace{8ex}$ & $ <  0.30 \hspace{8ex}$ & $    0.60 \pm   0.19$ & $ <  0.29 \hspace{8ex}$ & $    0.41 \pm   0.15$ \\ 
	301 &  0 & 44 & 52.0 & 41 & 27 & 17 &  7  & 1 &  116.2 & $    2.94 \pm   0.38$ & $ <  0.36 \hspace{8ex}$ & $    2.24 \pm   0.30$ & $    0.41 \pm   0.14$ & $    1.79 \pm   0.26$ \\ 
	302 &  0 & 44 & 52.0 & 42 & 25 & 10 &  9  & 1 &   24.3 & $    4.85 \pm   1.11$ & $ <  1.41 \hspace{8ex}$ & $    3.04 \pm   0.77$ & $ <  1.72 \hspace{8ex}$ & $    1.91 \pm   0.60$ \\ 
	303 &  0 & 44 & 55.1 & 41 & 34 & 38 & 10  & 1 &   16.5 & $ <  1.12 \hspace{8ex}$ & $ <  0.42 \hspace{8ex}$ & $    0.54 \pm   0.17$ & $ <  0.14 \hspace{8ex}$ & $    0.55 \pm   0.16$ \\ 
	304 &  0 & 44 & 55.9 & 41 & 59 & 34 &  7  & 1 &  102.4 & $    4.71 \pm   0.51$ & $    2.15 \pm   0.42$ & $    2.46 \pm   0.33$ & $    1.28 \pm   0.24$ & $    1.16 \pm   0.22$ \\ 
	305 &  0 & 44 & 56.5 & 40 & 59 & 11 &  8  & 1 &   58.1 & $    3.12 \pm   0.65$ & $ <  0.56 \hspace{8ex}$ & $    2.78 \pm   0.53$ & $    1.11 \pm   0.34$ & $    1.64 \pm   0.41$ \\ 
	306 &  0 & 44 & 57.4 & 41 & 23 & 38 &  7  & 1 &   62.2 & $    1.80 \pm   0.34$ & $ <  0.22 \hspace{8ex}$ & $    1.66 \pm   0.28$ & $    0.48 \pm   0.16$ & $    1.18 \pm   0.23$ \\ 
	307 &  0 & 45 &  0.4 & 41 & 14 & 38 & 10  & 1 &   11.9 & $ <  1.50 \hspace{8ex}$ & $ <  0.58 \hspace{8ex}$ & $    0.63 \pm   0.21$ & $ <  0.25 \hspace{8ex}$ & $    0.46 \pm   0.17$ \\ 
	308 &  0 & 45 &  0.8 & 41 & 26 & 48 & 10  & 1 &   11.2 & $ <  0.87 \hspace{8ex}$ & $ <  0.25 \hspace{8ex}$ & $    0.52 \pm   0.17$ & $ <  0.37 \hspace{8ex}$ & $ <  0.38 \hspace{8ex}$ \\ 
	309 &  0 & 45 &  8.5 & 42 & 15 & 42 &  7  & 1 &  176.6 & $    6.62 \pm   0.74$ & $ <  0.79 \hspace{8ex}$ & $    5.57 \pm   0.61$ & $    2.39 \pm   0.42$ & $    3.19 \pm   0.46$ \\ 
	310 &  0 & 45 &  9.2 & 42 &  2 & 31 &  9  & 1 &   22.5 & $    1.23 \pm   0.31$ & $ <  0.49 \hspace{8ex}$ & $    0.84 \pm   0.20$ & $    0.58 \pm   0.17$ & $ <  0.43 \hspace{8ex}$ \\ 
	311 &  0 & 45 & 10.1 & 41 &  0 & 15 & 12  & 1 &   12.9 & $    2.17 \pm   0.62$ & $ <  1.76 \hspace{8ex}$ & $    1.05 \pm   0.37$ & $ <  0.53 \hspace{8ex}$ & $    0.67 \pm   0.28$ \\ 
	312 &  0 & 45 & 10.4 & 41 & 45 & 53 &  8  & 1 &   29.1 & $    1.59 \pm   0.34$ & $ <  1.17 \hspace{8ex}$ & $    1.14 \pm   0.24$ & $ <  0.79 \hspace{8ex}$ & $    0.78 \pm   0.18$ \\ 
	313 &  0 & 45 & 12.3 & 42 & 20 & 26 &  9  & 1 &   16.8 & $ <  1.83 \hspace{8ex}$ & $ <  0.44 \hspace{8ex}$ & $    1.18 \pm   0.36$ & $ <  0.73 \hspace{8ex}$ & $    0.64 \pm   0.25$ \\ 
	314 &  0 & 45 & 13.2 & 41 & 36 & 11 &  8  & 1 &   33.7 & $    1.49 \pm   0.31$ & $ <  0.71 \hspace{8ex}$ & $    1.03 \pm   0.21$ & $    0.66 \pm   0.17$ & $    0.35 \pm   0.13$ \\ 
	315 &  0 & 45 & 17.1 & 42 & 17 & 10 & 10  & 1 &   11.0 & $ <  1.86 \hspace{8ex}$ & $ <  0.98 \hspace{8ex}$ & $ <  0.91 \hspace{8ex}$ & $ <  0.21 \hspace{8ex}$ & $    0.47 \pm   0.19$ \\ 
	316 &  0 & 45 & 26.5 & 41 & 32 & 45 &  8  & 1 &   50.7 & $    1.81 \pm   0.35$ & $ <  0.22 \hspace{8ex}$ & $    1.77 \pm   0.29$ & $    0.45 \pm   0.15$ & $    1.41 \pm   0.25$ \\ 
	317 &  0 & 45 & 27.4 & 41 & 39 &  0 & 10  & 1 &   18.6 & $    1.57 \pm   0.35$ & $ <  1.15 \hspace{8ex}$ & $    0.82 \pm   0.21$ & $ <  0.32 \hspace{8ex}$ & $    0.66 \pm   0.18$ \\ 
	318 &  0 & 45 & 27.4 & 42 & 10 & 56 &  9  & 1 &   27.5 & $ <  1.69 \hspace{8ex}$ & $ <  0.26 \hspace{8ex}$ & $    1.18 \pm   0.27$ & $ <  0.58 \hspace{8ex}$ & $    0.88 \pm   0.22$ \\ 
	319 &  0 & 45 & 27.8 & 41 & 29 & 38 &  7  & 1 &  126.7 & $    3.68 \pm   0.46$ & $ <  0.49 \hspace{8ex}$ & $    2.93 \pm   0.37$ & $    0.87 \pm   0.21$ & $    2.05 \pm   0.31$ \\ 
	320 &  0 & 45 & 28.0 & 41 & 20 & 37 &  8  & 1 &   39.3 & $    1.57 \pm   0.36$ & $ <  0.33 \hspace{8ex}$ & $    1.32 \pm   0.28$ & $ <  0.39 \hspace{8ex}$ & $    1.03 \pm   0.24$ \\ 
	321 &  0 & 45 & 28.3 & 41 & 46 &  4 & 10  & 1 &   11.2 & $ <  1.21 \hspace{8ex}$ & $ <  1.47 \hspace{8ex}$ & $ <  0.48 \hspace{8ex}$ & $ <  0.11 \hspace{8ex}$ & $    0.36 \pm   0.13$ \\ 
	322 &  0 & 45 & 28.7 & 41 & 54 &  6 &  6  & 1 & 2703.3 & $   29.63 \pm   0.98$ & $    2.87 \pm   0.37$ & $   23.80 \pm   0.85$ & $   18.78 \pm   0.75$ & $    4.91 \pm   0.39$ \\ 
	323 &  0 & 45 & 30.4 & 42 &  1 & 45 & 11  & 1 &   10.0 & $ <  0.76 \hspace{8ex}$ & $ <  0.38 \hspace{8ex}$ & $ <  0.50 \hspace{8ex}$ & $ <  0.12 \hspace{8ex}$ & $    0.37 \pm   0.13$ \\ 
	324 &  0 & 45 & 31.8 & 42 &  7 &  6 &  8  & 1 &  147.7 & $    7.75 \pm   0.69$ & $    7.41 \pm   0.66$ & $ <  0.45 \hspace{8ex}$ & $ <  0.32 \hspace{8ex}$ & $ <  0.18 \hspace{8ex}$ \\ 
	325 &  0 & 45 & 32.6 & 42 & 27 & 48 & 11  & 1 &   13.3 & $ <  3.12 \hspace{8ex}$ & $ <  3.44 \hspace{8ex}$ & $    1.30 \pm   0.50$ & $ <  0.34 \hspace{8ex}$ & $    1.16 \pm   0.45$ \\ 
	326 &  0 & 45 & 34.1 & 42 & 41 & 44 & 19  & 4 &   11.2 & $ <  0.62 \hspace{8ex}$ & $ <  0.28 \hspace{8ex}$ & $    2.35 \pm   0.63$ & $ <  0.98 \hspace{8ex}$ & $    1.69 \pm   0.47$ \\ 
	327 &  0 & 45 & 34.5 & 42 & 17 & 55 &  9  & 1 &   22.9 & $ <  1.36 \hspace{8ex}$ & $ <  0.37 \hspace{8ex}$ & $    0.90 \pm   0.28$ & $ <  0.20 \hspace{8ex}$ & $    0.90 \pm   0.26$ \\ 
	328 &  0 & 45 & 38.1 & 42 & 31 & 53 & 12  & 1 &   10.5 & $    4.59 \pm   1.40$ & $ <  3.50 \hspace{8ex}$ & $ <  3.01 \hspace{8ex}$ & $ <  2.07 \hspace{8ex}$ & $ <  1.30 \hspace{8ex}$ \\ 
	329 &  0 & 45 & 38.2 & 41 & 19 & 30 & 10  & 1 &   21.6 & $ <  1.57 \hspace{8ex}$ & $ <  0.38 \hspace{8ex}$ & $    1.12 \pm   0.29$ & $ <  0.59 \hspace{8ex}$ & $    0.69 \pm   0.22$ \\ 
	330 &  0 & 45 & 38.3 & 42 & 12 & 39 & 10  & 1 &   11.8 & $    1.43 \pm   0.40$ & $ <  0.98 \hspace{8ex}$ & $    0.64 \pm   0.21$ & $ <  0.25 \hspace{8ex}$ & $    0.50 \pm   0.18$ \\ 
	331 &  0 & 45 & 40.2 & 42 &  8 &  5 &  6  & 1 & 1122.7 & $   25.83 \pm   1.11$ & $   11.23 \pm   0.79$ & $   13.77 \pm   0.77$ & $    6.70 \pm   0.54$ & $    7.01 \pm   0.55$ \\ 
	332 &  0 & 45 & 41.1 & 41 & 27 & 49 &  8  & 1 &   34.3 & $    1.58 \pm   0.36$ & $ <  1.21 \hspace{8ex}$ & $    1.13 \pm   0.25$ & $ <  0.62 \hspace{8ex}$ & $    0.67 \pm   0.19$ \\ 
	333 &  0 & 45 & 42.1 & 41 & 23 & 52 &  9  & 1 &   19.5 & $ <  1.13 \hspace{8ex}$ & $ <  0.24 \hspace{8ex}$ & $    0.86 \pm   0.24$ & $ <  0.66 \hspace{8ex}$ & $ <  0.56 \hspace{8ex}$ \\ 
	334 &  0 & 45 & 42.6 & 42 & 23 & 28 & 10  & 1 &   13.1 & $    2.01 \pm   0.60$ & $ <  1.43 \hspace{8ex}$ & $    0.93 \pm   0.34$ & $ <  0.32 \hspace{8ex}$ & $    0.74 \pm   0.28$ \\ 
	335 &  0 & 45 & 42.9 & 41 & 20 & 25 &  8  & 1 &   51.6 & $    2.18 \pm   0.44$ & $ <  0.50 \hspace{8ex}$ & $    1.78 \pm   0.34$ & $    0.92 \pm   0.24$ & $    0.83 \pm   0.23$ \\ 
	336 &  0 & 45 & 45.4 & 41 & 39 & 37 &  5  & 1 & 17930. & $  134.43 \pm   1.96$ & $    4.71 \pm   0.47$ & $  133.47 \pm   2.10$ & $   38.77 \pm   1.15$ & $   95.71 \pm   1.82$ \\ 
	337 &  0 & 45 & 55.8 & 41 & 48 & 35 & 10  & 1 &   13.9 & $ <  0.93 \hspace{8ex}$ & $ <  0.30 \hspace{8ex}$ & $    0.55 \pm   0.17$ & $ <  0.23 \hspace{8ex}$ & $    0.43 \pm   0.14$ \\ 
	338 &  0 & 45 & 55.9 & 41 & 56 & 33 & 10  & 1 &   22.5 & $    1.55 \pm   0.32$ & $    1.50 \pm   0.30$ & $ <  0.21 \hspace{8ex}$ & $ <  0.25 \hspace{8ex}$ & $ <  0.08 \hspace{8ex}$ \\ 
	339 &  0 & 45 & 56.0 & 42 & 12 & 32 &  9  & 1 &   20.2 & $    1.39 \pm   0.39$ & $ <  2.41 \hspace{8ex}$ & $    0.91 \pm   0.25$ & $ <  0.28 \hspace{8ex}$ & $    0.72 \pm   0.21$ \\ 
	340 &  0 & 45 & 57.6 & 42 &  3 & 10 &  8  & 1 &   65.3 & $    3.03 \pm   0.42$ & $ <  1.50 \hspace{8ex}$ & $    1.89 \pm   0.28$ & $    0.83 \pm   0.19$ & $    1.06 \pm   0.21$ \\ 
	341 &  0 & 45 & 57.6 & 42 & 26 & 42 & 11  & 1 &   12.6 & $ <  2.94 \hspace{8ex}$ & $ <  1.05 \hspace{8ex}$ & $    1.43 \pm   0.49$ & $ <  0.97 \hspace{8ex}$ & $    0.98 \pm   0.37$ \\ 
	342 &  0 & 46 &  0.2 & 41 & 33 & 10 & 10  & 1 &   17.5 & $    1.06 \pm   0.31$ & $ <  0.37 \hspace{8ex}$ & $    0.79 \pm   0.22$ & $ <  0.46 \hspace{8ex}$ & $    0.47 \pm   0.16$ \\ 
	343 &  0 & 46 &  5.9 & 41 & 51 & 37 & 11  & 1 &   10.2 & $ <  1.34 \hspace{8ex}$ & $ <  0.64 \hspace{8ex}$ & $ <  0.69 \hspace{8ex}$ & $ <  0.14 \hspace{8ex}$ & $    0.43 \pm   0.14$ \\ 
	344 &  0 & 46 & 10.9 & 42 &  3 & 53 &  9  & 1 &   40.7 & $    1.67 \pm   0.35$ & $ <  0.37 \hspace{8ex}$ & $    1.28 \pm   0.25$ & $ <  0.54 \hspace{8ex}$ & $    0.88 \pm   0.19$ \\ 
	345 &  0 & 46 & 11.6 & 41 & 58 & 58 & 10  & 1 &   15.2 & $ <  1.21 \hspace{8ex}$ & $ <  0.42 \hspace{8ex}$ & $    0.53 \pm   0.16$ & $ <  0.15 \hspace{8ex}$ & $    0.49 \pm   0.14$ \\ 
	346 &  0 & 46 & 12.0 & 42 &  8 & 27 &  7  & 1 &   80.3 & $    2.73 \pm   0.43$ & $ <  0.50 \hspace{8ex}$ & $    2.29 \pm   0.34$ & $    0.56 \pm   0.18$ & $    1.73 \pm   0.29$ \\ 
	347 &  0 & 46 & 13.3 & 41 & 50 & 37 & 10  & 1 &   11.6 & $ <  0.99 \hspace{8ex}$ & $ <  0.46 \hspace{8ex}$ & $ <  0.60 \hspace{8ex}$ & $ <  0.54 \hspace{8ex}$ & $    0.38 \pm   0.13$ \\ 
	348 &  0 & 46 & 14.8 & 42 & 21 & 34 & 12  & 1 &   11.2 & $ <  1.24 \hspace{8ex}$ & $ <  0.54 \hspace{8ex}$ & $ <  1.55 \hspace{8ex}$ & $ <  0.13 \hspace{8ex}$ & $    0.82 \pm   0.29$ \\ 
	349 &  0 & 46 & 15.7 & 41 & 24 &  9 & 13  & 1 &   11.6 & $ <  1.29 \hspace{8ex}$ & $ <  0.46 \hspace{8ex}$ & $    1.00 \pm   0.32$ & $ <  0.73 \hspace{8ex}$ & $ <  0.55 \hspace{8ex}$ \\ 
	350 &  0 & 46 & 19.9 & 42 & 14 & 36 &  9  & 1 &   13.2 & $ <  0.89 \hspace{8ex}$ & $ <  0.24 \hspace{8ex}$ & $    0.70 \pm   0.22$ & $ <  0.47 \hspace{8ex}$ & $ <  0.53 \hspace{8ex}$ \\ 
	351 &  0 & 46 & 24.2 & 42 &  4 & 38 &  6  & 1 & 1690.2 & $   33.17 \pm   1.16$ & $ <  0.71 \hspace{8ex}$ & $   29.36 \pm   1.02$ & $    6.85 \pm   0.50$ & $   22.29 \pm   0.88$ \\ 
	352 &  0 & 46 & 24.3 & 42 &  9 & 53 &  9  & 1 &   29.4 & $    1.79 \pm   0.42$ & $ <  1.12 \hspace{8ex}$ & $    2.45 \pm   0.46$ & $ <  0.48 \hspace{8ex}$ & $    1.16 \pm   0.27$ \\ 
	353 &  0 & 46 & 25.6 & 41 & 16 & 30 & 13  & 1 &   16.0 & $    2.42 \pm   0.73$ & $ <  1.76 \hspace{8ex}$ & $    1.83 \pm   0.54$ & $ <  1.30 \hspace{8ex}$ & $ <  1.23 \hspace{8ex}$ \\ 
	354 &  0 & 46 & 26.7 & 42 &  1 & 51 &  6  & 1 & 3781.8 & $   37.64 \pm   1.15$ & $ <  1.28 \hspace{8ex}$ & $   34.53 \pm   1.06$ & $   10.53 \pm   0.59$ & $   24.08 \pm   0.88$ \\ 
	355 &  0 & 46 & 31.5 & 42 & 44 &  2 & 16  & 4 &   10.2 & $ <  1.40 \hspace{8ex}$ & $ <  0.42 \hspace{8ex}$ & $    1.99 \pm   0.57$ & $ <  0.74 \hspace{8ex}$ & $ <  1.99 \hspace{8ex}$ \\ 
	356 &  0 & 46 & 34.1 & 42 &  7 & 29 & 10  & 1 &   15.3 & $ <  1.44 \hspace{8ex}$ & $ <  0.47 \hspace{8ex}$ & $    0.70 \pm   0.20$ & $ <  1.24 \hspace{8ex}$ & $    0.52 \pm   0.17$ \\ 
	357 &  0 & 46 & 36.6 & 41 & 29 &  0 & 11  & 1 &   12.7 & $ <  1.45 \hspace{8ex}$ & $ <  0.52 \hspace{8ex}$ & $    0.80 \pm   0.27$ & $ <  0.57 \hspace{8ex}$ & $ <  0.60 \hspace{8ex}$ \\ 
	358 &  0 & 46 & 38.0 & 41 & 46 & 17 & 11  & 1 &   11.5 & $ <  0.92 \hspace{8ex}$ & $ <  0.42 \hspace{8ex}$ & $ <  0.61 \hspace{8ex}$ & $ <  0.12 \hspace{8ex}$ & $    0.40 \pm   0.14$ \\ 
	359 &  0 & 46 & 39.6 & 42 & 25 & 16 &  9  & 1 &   18.7 & $ <  2.49 \hspace{8ex}$ & $ <  0.71 \hspace{8ex}$ & $    1.63 \pm   0.49$ & $ <  0.76 \hspace{8ex}$ & $    1.10 \pm   0.39$ \\ 
	360 &  0 & 46 & 44.8 & 42 & 30 & 38 & 10  & 1 &   16.7 & $ <  5.19 \hspace{8ex}$ & $ <  1.39 \hspace{8ex}$ & $    2.76 \pm   0.84$ & $ <  2.21 \hspace{8ex}$ & $ <  1.66 \hspace{8ex}$ \\ 
	361 &  0 & 46 & 46.9 & 41 & 49 &  8 & 10  & 1 &   12.6 & $ <  1.14 \hspace{8ex}$ & $ <  0.47 \hspace{8ex}$ & $    0.59 \pm   0.19$ & $ <  0.58 \hspace{8ex}$ & $ <  0.40 \hspace{8ex}$ \\ 
	362 &  0 & 46 & 47.3 & 42 &  8 & 56 &  9  & 1 &   28.9 & $    1.60 \pm   0.38$ & $ <  0.57 \hspace{8ex}$ & $    1.16 \pm   0.26$ & $ <  0.43 \hspace{8ex}$ & $    0.95 \pm   0.23$ \\ 
	363 &  0 & 46 & 55.1 & 42 & 20 & 47 &  6  & 1 &  730.9 & $   23.18 \pm   1.50$ & $ <  0.77 \hspace{8ex}$ & $   20.88 \pm   1.33$ & $    7.71 \pm   0.81$ & $   13.02 \pm   1.05$ \\ 
	364 &  0 & 46 & 56.8 & 41 & 52 & 33 &  9  & 1 &   33.3 & $    0.98 \pm   0.29$ & $ <  0.27 \hspace{8ex}$ & $    0.83 \pm   0.21$ & $ <  0.12 \hspace{8ex}$ & $    0.87 \pm   0.20$ \\ 
	365 &  0 & 47 &  0.8 & 41 & 41 &  7 & 10  & 1 &   19.0 & $ <  1.47 \hspace{8ex}$ & $ <  0.40 \hspace{8ex}$ & $    0.98 \pm   0.27$ & $    0.65 \pm   0.22$ & $ <  0.46 \hspace{8ex}$ \\ 
	366 &  0 & 47 &  1.0 & 41 & 51 & 24 &  9  & 1 &   23.7 & $    1.21 \pm   0.33$ & $ <  0.48 \hspace{8ex}$ & $    0.88 \pm   0.22$ & $ <  0.29 \hspace{8ex}$ & $    0.70 \pm   0.19$ \\ 
	367 &  0 & 47 &  3.4 & 41 & 58 &  8 & 11  & 1 &   10.7 & $    1.21 \pm   0.34$ & $ <  1.25 \hspace{8ex}$ & $ <  0.52 \hspace{8ex}$ & $ <  0.46 \hspace{8ex}$ & $ <  0.13 \hspace{8ex}$ \\ 
	368 &  0 & 47 &  3.4 & 42 &  4 & 55 &  8  & 1 &   43.7 & $    1.89 \pm   0.37$ & $ <  0.53 \hspace{8ex}$ & $    1.39 \pm   0.27$ & $ <  0.58 \hspace{8ex}$ & $    1.05 \pm   0.23$ \\ 
	369 &  0 & 47 & 13.8 & 42 &  2 & 13 &  8  & 1 &   68.9 & $    3.67 \pm   0.50$ & $    1.47 \pm   0.37$ & $    1.93 \pm   0.32$ & $    0.83 \pm   0.22$ & $    1.10 \pm   0.24$ \\ 
	370 &  0 & 47 & 14.7 & 42 & 21 &  1 & 11  & 1 &   45.9 & $    5.48 \pm   1.11$ & $ <  0.54 \hspace{8ex}$ & $    6.54 \pm   0.94$ & $    1.81 \pm   0.51$ & $    4.09 \pm   0.75$ \\ 
	371 &  0 & 47 & 15.4 & 41 & 40 & 41 &  9  & 1 &   40.0 & $    1.81 \pm   0.45$ & $ <  0.36 \hspace{8ex}$ & $    1.94 \pm   0.39$ & $    0.70 \pm   0.25$ & $    1.18 \pm   0.30$ \\ 
	372 &  0 & 47 & 16.2 & 41 & 35 & 46 & 12  & 1 &   16.9 & $ <  1.90 \hspace{8ex}$ & $ <  0.53 \hspace{8ex}$ & $    1.42 \pm   0.38$ & $ <  0.78 \hspace{8ex}$ & $    0.77 \pm   0.27$ \\ 
	373 &  0 & 47 & 20.1 & 41 & 48 & 37 & 10  & 1 &   18.0 & $    1.93 \pm   0.46$ & $ <  3.26 \hspace{8ex}$ & $    0.85 \pm   0.25$ & $ <  0.45 \hspace{8ex}$ & $    0.60 \pm   0.21$ \\ 
	374 &  0 & 47 & 25.1 & 42 & 21 & 45 & 10  & 1 &   66.2 & $    7.65 \pm   1.29$ & $ <  0.97 \hspace{8ex}$ & $    7.22 \pm   1.07$ & $    2.49 \pm   0.63$ & $    4.10 \pm   0.83$ \\ 
	375 &  0 & 47 & 26.9 & 41 & 52 & 53 &  9  & 1 &   52.7 & $    3.35 \pm   0.54$ & $ <  0.88 \hspace{8ex}$ & $    2.49 \pm   0.40$ & $    1.00 \pm   0.26$ & $    1.48 \pm   0.30$ \\ 
	376 &  0 & 47 & 27.8 & 41 & 24 & 40 & 13  & 1 &   12.8 & $ <  5.97 \hspace{8ex}$ & $ <  1.65 \hspace{8ex}$ & $    3.64 \pm   1.34$ & $ <  1.07 \hspace{8ex}$ & $    3.01 \pm   1.23$ \\ 
	377 &  0 & 47 & 30.6 & 41 & 49 & 24 &  8  & 1 &   81.3 & $    4.39 \pm   0.63$ & $ <  4.52 \hspace{8ex}$ & $    2.97 \pm   0.46$ & $    0.95 \pm   0.27$ & $    2.11 \pm   0.38$ \\ 
	378 &  0 & 47 & 30.9 & 41 & 40 & 42 & 11  & 1 &   10.3 & $ <  2.17 \hspace{8ex}$ & $ <  1.21 \hspace{8ex}$ & $ <  0.84 \hspace{8ex}$ & $ <  0.52 \hspace{8ex}$ & $ <  0.38 \hspace{8ex}$ \\ 
	379 &  0 & 47 & 31.4 & 41 & 35 & 24 & 12  & 1 &   12.0 & $ <  1.73 \hspace{8ex}$ & $ <  0.45 \hspace{8ex}$ & $    1.17 \pm   0.40$ & $ <  1.00 \hspace{8ex}$ & $ <  0.68 \hspace{8ex}$ \\ 
	380 &  0 & 47 & 40.4 & 42 & 22 & 32 &  5  & 1 &   17.4 & $    5.20 \pm   1.48$ & $ <  1.49 \hspace{8ex}$ & $    5.80 \pm   1.33$ & $ <  2.37 \hspace{8ex}$ & $ <  2.68 \hspace{8ex}$ \\ 
	381 &  0 & 47 & 42.8 & 42 &  3 &  2 & 10  & 1 &   12.0 & $ <  1.20 \hspace{8ex}$ & $ <  0.52 \hspace{8ex}$ & $ <  0.78 \hspace{8ex}$ & $ <  0.15 \hspace{8ex}$ & $    0.48 \pm   0.18$ \\ 
	382 &  0 & 47 & 43.2 & 42 &  1 & 19 &  9  & 1 &   24.6 & $    1.48 \pm   0.41$ & $ <  0.54 \hspace{8ex}$ & $    1.19 \pm   0.30$ & $    0.60 \pm   0.21$ & $    0.67 \pm   0.23$ \\ 
	383 &  0 & 47 & 43.8 & 42 & 24 & 16 &  5  & 1 &   17.5 & $ <  5.17 \hspace{8ex}$ & $ <  1.31 \hspace{8ex}$ & $    4.65 \pm   1.31$ & $ <  1.35 \hspace{8ex}$ & $ <  3.45 \hspace{8ex}$ \\ 
	384 &  0 & 47 & 44.5 & 42 & 22 & 37 &  5  & 1 &   15.8 & $ <  6.19 \hspace{8ex}$ & $ <  1.70 \hspace{8ex}$ & $    7.36 \pm   1.60$ & $ <  3.10 \hspace{8ex}$ & $ <  2.63 \hspace{8ex}$ \\ 
	385 &  0 & 47 & 45.0 & 42 & 11 &  3 & 11  & 1 &   10.9 & $ <  2.25 \hspace{8ex}$ & $ <  1.47 \hspace{8ex}$ & $    1.22 \pm   0.40$ & $ <  0.74 \hspace{8ex}$ & $    0.75 \pm   0.29$ \\ 
	386 &  0 & 47 & 47.9 & 42 & 19 & 33 &  8  & 1 &  145.6 & $   12.77 \pm   1.63$ & $ <  1.19 \hspace{8ex}$ & $   12.11 \pm   1.45$ & $    2.96 \pm   0.74$ & $    8.89 \pm   1.25$ \\ 
	387 &  0 & 47 & 49.4 & 41 & 53 & 26 & 10  & 1 &   16.9 & $ <  1.13 \hspace{8ex}$ & $ <  0.31 \hspace{8ex}$ & $    0.89 \pm   0.28$ & $ <  0.24 \hspace{8ex}$ & $    0.78 \pm   0.25$ \\ 
	388 &  0 & 47 & 49.9 & 41 & 42 &  9 & 11  & 1 &   41.4 & $    7.02 \pm   1.15$ & $ <  1.63 \hspace{8ex}$ & $   13.74 \pm   1.37$ & $    4.06 \pm   0.78$ & $    7.97 \pm   1.05$ \\ 
	389 &  0 & 47 & 51.7 & 42 &  7 & 24 &  9  & 1 &   19.9 & $    2.46 \pm   0.59$ & $ <  3.90 \hspace{8ex}$ & $    1.23 \pm   0.36$ & $    0.80 \pm   0.28$ & $ <  0.69 \hspace{8ex}$ \\ 
	390 &  0 & 47 & 53.9 & 41 & 35 & 38 & 16  & 1 &   11.8 & $ <  3.40 \hspace{8ex}$ & $    3.07 \pm   0.94$ & $ <  0.45 \hspace{8ex}$ & $ <  0.27 \hspace{8ex}$ & $ <  0.36 \hspace{8ex}$ \\ 
	391 &  0 & 48 &  0.3 & 41 & 40 & 15 &  7  & 1 &  442.6 & $   27.75 \pm   2.07$ & $ <  3.14 \hspace{8ex}$ & $   25.92 \pm   1.97$ & $   10.22 \pm   1.22$ & $   16.23 \pm   1.58$ \\ 
	392 &  0 & 48 &  4.2 & 41 & 56 & 48 & 10  & 1 &   13.1 & $    2.11 \pm   0.58$ & $ <  1.74 \hspace{8ex}$ & $ <  0.85 \hspace{8ex}$ & $ <  0.56 \hspace{8ex}$ & $ <  0.37 \hspace{8ex}$ \\ 
	393 &  0 & 48 & 23.6 & 42 & 10 & 43 & 11  & 1 &   14.8 & $    3.61 \pm   1.02$ & $ <  3.18 \hspace{8ex}$ & $    1.91 \pm   0.64$ & $ <  0.45 \hspace{8ex}$ & $    1.71 \pm   0.58$ \\ 
	394 &  0 & 48 & 24.6 & 41 & 57 & 18 &  6  & 1 &  614.1 & $   35.30 \pm   2.16$ & $   21.89 \pm   1.77$ & $   14.28 \pm   1.31$ & $    8.11 \pm   0.99$ & $    6.24 \pm   0.87$ \\ 
	395 &  0 & 48 & 58.4 & 42 & 23 & 47 &  9  & 4 &  250.2 & $    9.21 \pm   0.99$ & $ <  0.52 \hspace{8ex}$ & $   15.95 \pm   1.07$ & $    6.21 \pm   0.69$ & $    9.84 \pm   0.81$ \\ 
	396 &  0 & 49 & 30.6 & 41 & 58 & 23 & 13  & 1 &   22.1 & $    6.87 \pm   2.29$ & $ <  1.91 \hspace{8ex}$ & $    6.12 \pm   1.85$ & $ <  2.66 \hspace{8ex}$ & $ <  5.62 \hspace{8ex}$ \\ 
\end{supertabular}

==> (inline-1) <==
\begin{supertabular}{|r\hs r\ns l\hs |r\hs r\hs r\Hs r\hs r\hs r\hs |r\hs r\hs |r\hs r\hs r\hs r\hs r\hs r\hs|}
$^d$RX J0036.3+4053 &    & &  0 & 36 & 21.7 & 40 & 53 & 37 & 13  & 4 &   69.7 & $ <  0.61 \hspace{8ex}$ & $ <  0.20 \hspace{8ex}$ & $    5.73 \pm   0.65$ & $ <  1.70 \hspace{8ex}$ & $    4.22 \pm   0.53$ \\ 
RX J0036.7+4109 &    & &  0 & 36 & 43.0 & 41 &  9 &  2 & 19  & 4 &   27.1 & $ <  0.43 \hspace{8ex}$ & $ <  0.16 \hspace{8ex}$ & $    3.18 \pm   0.71$ & $ <  0.87 \hspace{8ex}$ & $    3.56 \pm   0.61$ \\ 
RX J0036.8+4008 &    & &  0 & 36 & 49.8 & 40 &  8 & 52 & 12  & 1 &   45.0 & $   10.62 \pm   1.82$ & $ <  3.50 \hspace{8ex}$ & $    7.46 \pm   1.43$ & $ <  3.59 \hspace{8ex}$ & $    3.74 \pm   1.04$ \\ 
RX J0036.8+4055 &    & &  0 & 36 & 49.6 & 40 & 55 & 12 & 18  & 4 &   11.8 & $ <  0.13 \hspace{8ex}$ & $ <  0.14 \hspace{8ex}$ & $    1.72 \pm   0.42$ & $ <  0.99 \hspace{8ex}$ & $ <  1.20 \hspace{8ex}$ \\ 
RX J0036.9+4026 &    & &  0 & 36 & 57.4 & 40 & 26 & 10 & 12  & 1 &   12.2 & $ <  2.13 \hspace{8ex}$ & $ <  0.62 \hspace{8ex}$ & $    1.34 \pm   0.43$ & $ <  0.81 \hspace{8ex}$ & $ <  1.30 \hspace{8ex}$ \\ 
RX J0037.1+4022 &    & &  0 & 37 & 11.4 & 40 & 22 & 10 & 11  & 1 &   10.5 & $ <  1.65 \hspace{8ex}$ & $ <  0.70 \hspace{8ex}$ & $ <  1.13 \hspace{8ex}$ & $ <  0.63 \hspace{8ex}$ & $ <  0.55 \hspace{8ex}$ \\ 
RX J0037.2+4045 &   1& &  0 & 37 & 17.4 & 40 & 45 & 23 &  6  & 2 &   26.7 & $    2.14 \pm   0.80$ & $    0.95 \pm   0.80$ & $ <  0.87 \hspace{8ex}$ & $ <  0.12 \hspace{8ex}$ & $ <  0.80 \hspace{8ex}$ \\ 
RX J0037.3+4029 &   2&-&  0 & 37 & 18.7 & 40 & 29 & 47 &  8  & 1 &   82.4 & $    3.43 \pm   0.65$ & $ <  0.30 \hspace{8ex}$ & $    3.90 \pm   0.60$ & $    2.02 \pm   0.43$ & $    1.79 \pm   0.41$ \\ 
$^a$RX J0037.3+4043 &    & &  0 & 37 & 22.5 & 40 & 43 & 49 &  9  & 1 &   86.3 & $   10.19 \pm   1.34$ & $    5.09 \pm   0.98$ & $    4.93 \pm   0.90$ & $    2.97 \pm   0.69$ & $    1.82 \pm   0.56$ \\ 
RX J0037.4+4013 &    & &  0 & 37 & 26.2 & 40 & 13 &  7 & 10  & 1 &   20.6 & $    2.16 \pm   0.60$ & $ <  0.79 \hspace{8ex}$ & $    1.63 \pm   0.43$ & $ <  0.54 \hspace{8ex}$ & $    1.22 \pm   0.36$ \\ 
$^c$RX J0037.4+4015 &   3& &  0 & 37 & 25.3 & 40 & 15 & 16 &  6  & 2 &   15.1 & $ <  0.31 \hspace{8ex}$ & $ <  0.31 \hspace{8ex}$ & $    0.01 \pm   0.00$ & $ <  0.01 \hspace{8ex}$ & $ <  0.01 \hspace{8ex}$ \\ 
RX J0037.5+4009 &   4&-&  0 & 37 & 34.6 & 40 &  9 & 55 &  7  & 1 &  238.8 & $   11.48 \pm   1.16$ & $ <  1.25 \hspace{8ex}$ & $    9.49 \pm   0.97$ & $    3.63 \pm   0.61$ & $    5.63 \pm   0.75$ \\ 
$\dagger$RX J0037.6+3938 &   5&+&  0 & 37 & 36.5 & 39 & 38 & 56 &  6  & 3 &  177.2 & $    2.11 \pm   1.04$ & $ <  0.01 \hspace{8ex}$ & $    2.26 \pm   1.12$ & $ <  0.01 \hspace{8ex}$ & $    2.15 \pm   1.07$ \\ 
RX J0037.6+4025 &    & &  0 & 37 & 41.5 & 40 & 25 & 45 & 10  & 1 &   15.9 & $ <  1.62 \hspace{8ex}$ & $ <  0.59 \hspace{8ex}$ & $    0.78 \pm   0.25$ & $ <  0.36 \hspace{8ex}$ & $    0.51 \pm   0.19$ \\ 
RX J0037.7+4004 &   7&-&  0 & 37 & 43.5 & 40 &  4 & 55 & 11  & 1 &   44.0 & $   19.11 \pm   2.03$ & $ <  2.32 \hspace{8ex}$ & $   14.48 \pm   1.49$ & $    4.25 \pm   0.89$ & $    8.80 \pm   1.15$ \\ 
RX J0037.7+4023 &    & &  0 & 37 & 43.3 & 40 & 23 & 44 &  8  & 1 &   52.3 & $    2.97 \pm   0.54$ & $ <  1.30 \hspace{8ex}$ & $    2.12 \pm   0.39$ & $    1.64 \pm   0.34$ & $ <  0.62 \hspace{8ex}$ \\ 
RX J0037.7+4037 &   6&-&  0 & 37 & 42.6 & 40 & 37 & 50 & 10  & 1 &   15.9 & $ <  1.86 \hspace{8ex}$ & $ <  0.73 \hspace{8ex}$ & $    0.90 \pm   0.28$ & $ <  0.45 \hspace{8ex}$ & $    0.58 \pm   0.22$ \\ 
$^a$RX J0038.0+4026 &   8&+&  0 & 38 &  1.1 & 40 & 26 & 28 &  5  & 1 &  847.8 & $   19.87 \pm   0.83$ & $   11.64 \pm   0.63$ & $    7.61 \pm   0.50$ & $    4.05 \pm   0.45$ & $    3.90 \pm   0.26$ \\ 
RX J0038.3+4018 &   9&+&  0 & 38 & 22.1 & 40 & 18 & 26 &  5  & 1 &   35.5 & $    1.34 \pm   0.29$ & $    0.37 \pm   0.26$ & $    1.07 \pm   0.16$ & $    0.16 \pm   0.11$ & $    0.79 \pm   0.09$ \\ 
RX J0038.3+4040 &    & &  0 & 38 & 20.1 & 40 & 40 & 29 & 10  & 1 &   17.2 & $ <  1.39 \hspace{8ex}$ & $ <  0.50 \hspace{8ex}$ & $    0.75 \pm   0.23$ & $ <  0.22 \hspace{8ex}$ & $    0.60 \pm   0.20$ \\ 
RX J0038.3+4056 &    & &  0 & 38 & 21.3 & 40 & 56 & 40 &  9  & 1 &   52.1 & $    7.23 \pm   1.16$ & $    3.23 \pm   0.92$ & $    3.99 \pm   0.80$ & $    1.42 \pm   0.50$ & $    2.49 \pm   0.63$ \\ 
$\dagger$RX J0038.4+3959 &  11& &  0 & 38 & 28.0 & 39 & 59 & 52 & 18  & 2 &   10.5 & $ <  0.29 \hspace{8ex}$ & $ <  0.03 \hspace{8ex}$ & $    0.27 \pm   0.15$ & $ <  0.00 \hspace{8ex}$ & $ <  0.24 \hspace{8ex}$ \\ 
$\sim^a$RX J0038.4+4012 &  10&+&  0 & 38 & 24.1 & 40 & 12 & 57 &  5  & 1 &  706.2 & $   12.61 \pm   0.66$ & $    1.91 \pm   0.29$ & $    9.39 \pm   0.52$ & $    3.50 \pm   0.33$ & $    6.95 \pm   0.47$ \\ 
$^b$RX J0038.4+4136 &    & &  0 & 38 & 27.7 & 41 & 36 & 55 & 23  & 4 &   14.6 & $ <  0.17 \hspace{8ex}$ & $ <  0.17 \hspace{8ex}$ & $ <  2.86 \hspace{8ex}$ & $ <  0.46 \hspace{8ex}$ & $ <  0.68 \hspace{8ex}$ \\ 
$^c$RX J0038.5+4014 &  12& &  0 & 38 & 32.1 & 40 & 14 & 39 & 11  & 1 &   14.1 & $    0.80 \pm   0.28$ & $    0.70 \pm   0.26$ & $ <  0.03 \hspace{8ex}$ & $ <  0.03 \hspace{8ex}$ & $ <  0.01 \hspace{8ex}$ \\ 
RX J0038.5+4024 &  13& &  0 & 38 & 34.7 & 40 & 24 & 30 &  5  & 1 &   10.4 & $    0.46 \pm   0.20$ & $ <  0.04 \hspace{8ex}$ & $    0.38 \pm   0.03$ & $ <  0.05 \hspace{8ex}$ & $ <  0.34 \hspace{8ex}$ \\ 
RX J0038.5+4128 &  14&-&  0 & 38 & 34.5 & 41 & 28 & 51 &  8  & 4 & 2093.6 & $   55.28 \pm   0.96$ & $ <  0.40 \hspace{8ex}$ & $   63.69 \pm   1.42$ & $   21.82 \pm   0.91$ & $   35.02 \pm   1.17$ \\ 
RX J0038.6+4010 &  16&+&  0 & 38 & 38.1 & 40 & 10 & 33 &  8  & 1 &   26.6 & $    1.98 \pm   0.36$ & $    1.20 \pm   0.31$ & $    0.88 \pm   0.22$ & $    0.31 \pm   0.15$ & $    0.51 \pm   0.14$ \\ 
RX J0038.6+4015 &  15& &  0 & 38 & 37.6 & 40 & 15 & 19 &  7  & 1 &   12.0 & $    1.04 \pm   0.26$ & $    0.54 \pm   0.19$ & $    0.39 \pm   0.14$ & $    0.26 \pm   0.13$ & $    0.15 \pm   0.07$ \\ 
$^c$RX J0038.6+4019 &  18&+&  0 & 38 & 40.9 & 40 & 20 &  0 &  5  & 1 &   49.3 & $    1.73 \pm   0.29$ & $    1.54 \pm   0.26$ & $ <  0.05 \hspace{8ex}$ & $ <  0.02 \hspace{8ex}$ & $ <  0.04 \hspace{8ex}$ \\ 
$^a$RX J0038.6+4026 &  17&+&  0 & 38 & 38.6 & 40 & 26 & 15 &  5  & 1 &  154.0 & $    3.76 \pm   0.37$ & $    0.93 \pm   0.28$ & $    2.94 \pm   0.26$ & $ <  1.73 \hspace{8ex}$ & $ <  1.21 \hspace{8ex}$ \\ 
RX J0038.6+4043 &    & &  0 & 38 & 39.0 & 40 & 43 & 25 & 10  & 1 &   11.7 & $ <  0.80 \hspace{8ex}$ & $ <  0.25 \hspace{8ex}$ & $ <  0.77 \hspace{8ex}$ & $ <  0.18 \hspace{8ex}$ & $    0.44 \pm   0.17$ \\ 
RX J0038.6+4044 &  19&-&  0 & 38 & 40.8 & 40 & 44 & 57 &  9  & 1 &   20.3 & $    1.46 \pm   0.39$ & $ <  0.98 \hspace{8ex}$ & $    0.78 \pm   0.24$ & $ <  0.18 \hspace{8ex}$ & $    0.69 \pm   0.21$ \\ 
RX J0038.6+4056 &    & &  0 & 38 & 38.6 & 40 & 56 & 54 & 11  & 1 &   26.0 & $    2.59 \pm   0.71$ & $ <  0.48 \hspace{8ex}$ & $    2.57 \pm   0.57$ & $ <  0.82 \hspace{8ex}$ & $    2.25 \pm   0.53$ \\ 
RX J0038.8+4008 &  20&-&  0 & 38 & 48.2 & 40 &  8 &  3 & 10  & 1 &   23.9 & $    1.50 \pm   0.44$ & $ <  0.60 \hspace{8ex}$ & $    1.39 \pm   0.33$ & $ <  1.20 \hspace{8ex}$ & $    0.64 \pm   0.21$ \\ 
RX J0038.8+4038 &  21&-&  0 & 38 & 48.6 & 40 & 38 & 12 &  8  & 1 &   39.5 & $    1.28 \pm   0.31$ & $ <  0.26 \hspace{8ex}$ & $    1.18 \pm   0.24$ & $    0.43 \pm   0.15$ & $    0.73 \pm   0.19$ \\ 
RX J0038.8+4044 &  19&-&  0 & 38 & 50.1 & 40 & 44 & 18 &  8  & 1 &  111.0 & $    3.28 \pm   0.49$ & $ <  0.45 \hspace{8ex}$ & $    3.25 \pm   0.43$ & $ <  0.87 \hspace{8ex}$ & $    2.70 \pm   0.38$ \\ 
RX J0038.9+3955 &    & &  0 & 38 & 56.0 & 39 & 55 & 51 & 10  & 1 &   26.2 & $    2.52 \pm   0.74$ & $ <  0.66 \hspace{8ex}$ & $    2.07 \pm   0.59$ & $ <  0.73 \hspace{8ex}$ & $    1.57 \pm   0.50$ \\ 
RX J0038.9+4016 &  22& &  0 & 38 & 55.4 & 40 & 16 & 53 &  7  & 1 &   11.9 & $    0.93 \pm   0.24$ & $ <  0.42 \hspace{8ex}$ & $ <  0.47 \hspace{8ex}$ & $ <  0.32 \hspace{8ex}$ & $ <  0.21 \hspace{8ex}$ \\ 
RX J0038.9+4029 &  23& &  0 & 38 & 55.6 & 40 & 29 &  8 &  5  & 1 &   14.8 & $    0.72 \pm   0.21$ & $    0.18 \pm   0.17$ & $    0.45 \pm   0.07$ & $    0.19 \pm   0.14$ & $ <  0.35 \hspace{8ex}$ \\ 
RX J0038.9+4034 &  25&-&  0 & 38 & 56.3 & 40 & 34 & 52 &  9  & 1 &   43.3 & $    1.69 \pm   0.34$ & $ <  0.50 \hspace{8ex}$ & $    1.35 \pm   0.25$ & $ <  0.42 \hspace{8ex}$ & $    1.03 \pm   0.21$ \\ 
RX J0038.9+4058 &  24& &  0 & 38 & 56.8 & 40 & 58 & 56 &  5  & 2 &   10.5 & $    1.05 \pm   0.44$ & $    0.82 \pm   0.33$ & $ <  0.12 \hspace{8ex}$ & $ <  0.10 \hspace{8ex}$ & $ <  0.03 \hspace{8ex}$ \\ 
RX J0039.0+4047 &    & &  0 & 39 &  3.6 & 40 & 47 & 43 &  9  & 1 &   10.9 & $ <  1.03 \hspace{8ex}$ & $ <  0.37 \hspace{8ex}$ & $    0.59 \pm   0.20$ & $ <  0.30 \hspace{8ex}$ & $    0.39 \pm   0.15$ \\ 
RX J0039.1+4006 &  27&-&  0 & 39 &  9.1 & 40 &  6 & 23 & 12  & 1 &   12.8 & $ <  0.85 \hspace{8ex}$ & $ <  0.36 \hspace{8ex}$ & $ <  0.87 \hspace{8ex}$ & $ <  0.19 \hspace{8ex}$ & $    0.58 \pm   0.21$ \\ 
RX J0039.1+4012 &  28& &  0 & 39 & 10.6 & 40 & 12 & 22 &  5  & 1 &   15.6 & $    1.10 \pm   0.26$ & $ <  0.19 \hspace{8ex}$ & $ <  0.85 \hspace{8ex}$ & $ <  0.47 \hspace{8ex}$ & $ <  0.40 \hspace{8ex}$ \\ 
RX J0039.1+4026 &  26& &  0 & 39 &  6.6 & 40 & 26 & 55 &  5  & 1 &   10.7 & $    0.25 \pm   0.16$ & $    0.07 \pm   0.05$ & $    0.20 \pm   0.17$ & $    0.02 \pm   0.01$ & $ <  0.17 \hspace{8ex}$ \\ 
RX J0039.1+4035 &    & &  0 & 39 & 11.6 & 40 & 35 & 34 & 10  & 1 &   16.8 & $ <  1.11 \hspace{8ex}$ & $ <  0.30 \hspace{8ex}$ & $    0.66 \pm   0.18$ & $    0.51 \pm   0.16$ & $ <  0.23 \hspace{8ex}$ \\ 
RX J0039.2+4001 &  31&-&  0 & 39 & 16.5 & 40 &  1 &  6 &  9  & 1 &   25.0 & $    2.21 \pm   0.61$ & $ <  2.02 \hspace{8ex}$ & $    1.69 \pm   0.44$ & $ <  0.96 \hspace{8ex}$ & $    1.53 \pm   0.42$ \\ 
RX J0039.2+4008 &  29&+&  0 & 39 & 16.4 & 40 &  8 & 28 &  5  & 1 &   83.0 & $    3.16 \pm   0.39$ & $    0.44 \pm   0.33$ & $    3.04 \pm   0.28$ & $    0.97 \pm   0.27$ & $ <  1.84 \hspace{8ex}$ \\ 
RX J0039.2+4013 &    & &  0 & 39 & 12.8 & 40 & 13 &  8 & 10  & 1 &   14.9 & $ <  1.36 \hspace{8ex}$ & $ <  0.63 \hspace{8ex}$ & $    0.56 \pm   0.19$ & $ <  0.20 \hspace{8ex}$ & $    0.46 \pm   0.16$ \\ 
RX J0039.2+4051 &    & &  0 & 39 & 16.6 & 40 & 51 & 17 &  8  & 1 &   35.4 & $    1.64 \pm   0.38$ & $ <  0.42 \hspace{8ex}$ & $    1.33 \pm   0.28$ & $ <  0.78 \hspace{8ex}$ & $    0.84 \pm   0.21$ \\ 
RX J0039.2+4102 &  30&-&  0 & 39 & 17.9 & 41 &  3 &  0 & 10  & 1 &   33.8 & $    1.62 \pm   0.47$ & $ <  0.26 \hspace{8ex}$ & $    2.17 \pm   0.45$ & $ <  1.00 \hspace{8ex}$ & $    1.40 \pm   0.36$ \\ 
RX J0039.3+4023 &  33& &  0 & 39 & 23.0 & 40 & 23 & 28 &  5  & 1 &   10.9 & $    0.29 \pm   0.16$ & $ <  0.03 \hspace{8ex}$ & $    0.27 \pm   0.16$ & $ <  0.05 \hspace{8ex}$ & $    0.20 \pm   0.14$ \\ 
RX J0039.3+4047 &  32& &  0 & 39 & 21.4 & 40 & 47 & 41 & 14  & 2 &   30.2 & $ <  0.26 \hspace{8ex}$ & $    0.22 \pm   0.07$ & $ <  0.01 \hspace{8ex}$ & $ <  0.01 \hspace{8ex}$ & $ <  0.00 \hspace{8ex}$ \\ 
RX J0039.4+4029 &  34& &  0 & 39 & 24.7 & 40 & 29 & 57 &  5  & 1 &   23.9 & $    0.49 \pm   0.18$ & $ <  0.02 \hspace{8ex}$ & $    0.41 \pm   0.15$ & $ <  0.15 \hspace{8ex}$ & $ <  0.31 \hspace{8ex}$ \\ 
RX J0039.4+4035 &  36&+&  0 & 39 & 29.9 & 40 & 35 & 54 &  5  & 1 &   25.9 & $    0.63 \pm   0.23$ & $ <  0.03 \hspace{8ex}$ & $    0.56 \pm   0.21$ & $ <  0.19 \hspace{8ex}$ & $ <  0.37 \hspace{8ex}$ \\ 
RX J0039.4+4050 &  35&+&  0 & 39 & 25.1 & 40 & 50 & 39 &  8  & 1 &   34.8 & $    2.93 \pm   0.36$ & $    1.52 \pm   0.24$ & $    1.37 \pm   0.26$ & $    0.85 \pm   0.21$ & $    0.40 \pm   0.11$ \\ 
RX J0039.4+4105 &    & &  0 & 39 & 25.0 & 41 &  5 & 20 & 11  & 1 &   12.3 & $ <  1.80 \hspace{8ex}$ & $ <  0.54 \hspace{8ex}$ & $    0.98 \pm   0.32$ & $ <  0.47 \hspace{8ex}$ & $    0.66 \pm   0.26$ \\ 
$^b$RX J0039.5+4008 &  37& &  0 & 39 & 33.3 & 40 &  8 & 43 &  5  & 1 &   18.2 & $    0.71 \pm   0.26$ & $ <  0.06 \hspace{8ex}$ & $    0.61 \pm   0.24$ & $ <  0.03 \hspace{8ex}$ & $    0.60 \pm   0.22$ \\ 
RX J0039.5+4109 &  38&-&  0 & 39 & 34.6 & 41 &  9 & 34 &  8  & 1 &   93.4 & $    5.04 \pm   0.81$ & $ <  0.53 \hspace{8ex}$ & $    4.87 \pm   0.72$ & $    1.09 \pm   0.36$ & $    3.75 \pm   0.63$ \\ 
$^a$RX J0039.6+4011 &  40&-&  0 & 39 & 38.3 & 40 & 11 &  6 &  9  & 1 &   26.2 & $    1.86 \pm   0.41$ & $ <  0.93 \hspace{8ex}$ & $    1.04 \pm   0.25$ & $    0.65 \pm   0.20$ & $    0.45 \pm   0.16$ \\ 
RX J0039.6+4035 &  43&-&  0 & 39 & 39.9 & 40 & 35 & 37 &  9  & 1 &   31.6 & $    1.18 \pm   0.28$ & $ <  0.33 \hspace{8ex}$ & $    1.00 \pm   0.21$ & $ <  0.50 \hspace{8ex}$ & $    0.66 \pm   0.16$ \\ 
RX J0039.6+4048 &  42&-&  0 & 39 & 38.0 & 40 & 48 &  3 &  9  & 1 &   18.7 & $    1.02 \pm   0.30$ & $ <  1.18 \hspace{8ex}$ & $    0.78 \pm   0.20$ & $ <  0.38 \hspace{8ex}$ & $    0.54 \pm   0.16$ \\ 
$^c$RX J0039.6+4054 &  39& &  0 & 39 & 38.5 & 40 & 54 &  9 &  7  & 2 &   10.6 & $ <  0.44 \hspace{8ex}$ & $    0.45 \pm   0.32$ & $ <  0.02 \hspace{8ex}$ & $ <  0.01 \hspace{8ex}$ & $ <  0.01 \hspace{8ex}$ \\ 
$\dagger$RX J0039.6+4148 &  41& &  0 & 39 & 39.6 & 41 & 48 & 10 & 12  & 3 &   28.8 & $ <  0.05 \hspace{8ex}$ & $ <  0.00 \hspace{8ex}$ & $    0.04 \pm   0.01$ & $ <  0.00 \hspace{8ex}$ & $ <  0.04 \hspace{8ex}$ \\ 
RX J0039.7+4030 &  45&+&  0 & 39 & 47.1 & 40 & 30 &  5 &  5  & 1 &   51.2 & $    2.03 \pm   0.30$ & $    1.84 \pm   0.28$ & $    0.15 \pm   0.10$ & $    0.15 \pm   0.10$ & $ <  0.01 \hspace{8ex}$ \\ 
$^a$RX J0039.7+4039 &  44&-&  0 & 39 & 42.6 & 40 & 39 & 48 &  9  & 1 &   24.5 & $    1.03 \pm   0.26$ & $ <  0.34 \hspace{8ex}$ & $    0.79 \pm   0.18$ & $    0.62 \pm   0.16$ & $ <  0.31 \hspace{8ex}$ \\ 
RX J0039.7+4116 &    & &  0 & 39 & 43.0 & 41 & 16 &  3 & 20  & 1 &   15.0 & $ < 11.52 \hspace{8ex}$ & $ <  0.87 \hspace{8ex}$ & $    4.67 \pm   1.13$ & $ <  2.19 \hspace{8ex}$ & $    3.11 \pm   0.87$ \\ 
RX J0039.8+4009 &  50&+&  0 & 39 & 53.6 & 40 &  9 &  2 &  5  & 1 &  112.2 & $    4.05 \pm   0.41$ & $    0.61 \pm   0.32$ & $    3.65 \pm   0.29$ & $    1.18 \pm   0.28$ & $ <  1.99 \hspace{8ex}$ \\ 
RX J0039.8+4013 &  48& &  0 & 39 & 52.6 & 40 & 13 & 14 &  5  & 1 &   11.9 & $    0.74 \pm   0.22$ & $ <  0.04 \hspace{8ex}$ & $ <  0.67 \hspace{8ex}$ & $ <  0.01 \hspace{8ex}$ & $ <  0.64 \hspace{8ex}$ \\ 
RX J0039.8+4048 &  49& &  0 & 39 & 53.3 & 40 & 48 &  2 &  5  & 1 &   14.7 & $    0.87 \pm   0.21$ & $    0.30 \pm   0.20$ & $    0.56 \pm   0.06$ & $    0.26 \pm   0.23$ & $ <  0.32 \hspace{8ex}$ \\ 
RX J0039.8+4053 &  46& &  0 & 39 & 50.4 & 40 & 53 & 38 &  8  & 1 &   10.2 & $    1.07 \pm   0.25$ & $    0.88 \pm   0.21$ & $    0.12 \pm   0.10$ & $ <  0.03 \hspace{8ex}$ & $    0.09 \pm   0.06$ \\ 
RX J0039.8+4055 &  47& &  0 & 39 & 50.7 & 40 & 55 & 28 & 10  & 1 &   12.0 & $    0.68 \pm   0.23$ & $    0.25 \pm   0.22$ & $    0.48 \pm   0.11$ & $ <  0.03 \hspace{8ex}$ & $    0.41 \pm   0.06$ \\ 
RX J0039.8+4110 &    & &  0 & 39 & 48.8 & 41 & 10 &  8 &  9  & 1 &   22.6 & $ <  2.03 \hspace{8ex}$ & $ <  0.35 \hspace{8ex}$ & $    1.51 \pm   0.39$ & $ <  0.88 \hspace{8ex}$ & $    0.88 \pm   0.29$ \\ 
RX J0039.9+3929 &    & &  0 & 39 & 58.1 & 39 & 29 & 33 & 37  & 4 &   10.3 & $ <  0.70 \hspace{8ex}$ & $ <  0.55 \hspace{8ex}$ & $ <  3.01 \hspace{8ex}$ & $ <  1.01 \hspace{8ex}$ & $ <  3.21 \hspace{8ex}$ \\ 
RX J0039.9+4016 &  54&+&  0 & 39 & 58.3 & 40 & 16 & 33 &  5  & 1 &   36.1 & $    1.45 \pm   0.26$ & $    0.36 \pm   0.29$ & $ <  1.18 \hspace{8ex}$ & $ <  0.26 \hspace{8ex}$ & $ <  0.92 \hspace{8ex}$ \\ 
RX J0039.9+4027 &  53&+&  0 & 39 & 58.1 & 40 & 27 & 20 &  5  & 1 &  105.3 & $    2.39 \pm   0.30$ & $    0.28 \pm   0.21$ & $    2.29 \pm   0.24$ & $ <  1.28 \hspace{8ex}$ & $ <  0.99 \hspace{8ex}$ \\ 
RX J0039.9+4041 &  51&-&  0 & 39 & 56.1 & 40 & 41 &  6 &  7  & 1 &  100.5 & $    2.44 \pm   0.34$ & $ <  0.36 \hspace{8ex}$ & $    1.91 \pm   0.26$ & $    1.15 \pm   0.20$ & $    0.76 \pm   0.17$ \\ 
RX J0039.9+4050 &  52& &  0 & 39 & 57.7 & 40 & 50 & 33 &  6  & 1 &   10.3 & $    0.87 \pm   0.21$ & $    0.53 \pm   0.17$ & $    0.41 \pm   0.16$ & $    0.17 \pm   0.04$ & $    0.22 \pm   0.14$ \\ 
RX J0039.9+4111 &    & &  0 & 39 & 56.4 & 41 & 11 & 39 & 10  & 1 &   14.0 & $ <  1.55 \hspace{8ex}$ & $ <  0.33 \hspace{8ex}$ & $    1.15 \pm   0.36$ & $ <  1.27 \hspace{8ex}$ & $ <  0.53 \hspace{8ex}$ \\ 
RX J0040.0+4025 &  56& &  0 & 40 &  1.2 & 40 & 25 & 19 &  5  & 1 &   17.8 & $    0.89 \pm   0.22$ & $ <  0.05 \hspace{8ex}$ & $ <  0.78 \hspace{8ex}$ & $ <  0.35 \hspace{8ex}$ & $ <  0.52 \hspace{8ex}$ \\ 
RX J0040.0+4031 &  55&+&  0 & 40 &  0.0 & 40 & 31 & 58 &  5  & 1 &  222.1 & $    3.89 \pm   0.37$ & $    0.25 \pm   0.21$ & $    3.98 \pm   0.34$ & $    1.06 \pm   0.20$ & $    2.26 \pm   0.20$ \\ 
RX J0040.0+4033 &  57& &  0 & 40 &  1.5 & 40 & 33 &  7 &  5  & 1 &   17.7 & $    0.46 \pm   0.20$ & $ <  0.11 \hspace{8ex}$ & $    0.30 \pm   0.15$ & $    0.03 \pm   0.02$ & $    0.28 \pm   0.15$ \\ 
RX J0040.0+4043 &  59& &  0 & 40 &  2.8 & 40 & 43 & 55 &  6  & 1 &   11.9 & $    0.94 \pm   0.22$ & $    0.57 \pm   0.16$ & $    0.24 \pm   0.09$ & $ <  0.06 \hspace{8ex}$ & $    0.23 \pm   0.09$ \\ 
RX J0040.0+4051 &  60& &  0 & 40 &  4.0 & 40 & 51 & 42 &  5  & 1 &   20.1 & $    0.90 \pm   0.21$ & $    0.24 \pm   0.14$ & $    0.54 \pm   0.12$ & $    0.13 \pm   0.08$ & $    0.44 \pm   0.10$ \\ 
RX J0040.0+4053 &  61&+&  0 & 40 &  5.8 & 40 & 53 &  2 &  5  & 1 &   18.4 & $    0.75 \pm   0.20$ & $ <  0.13 \hspace{8ex}$ & $    0.51 \pm   0.09$ & $    0.24 \pm   0.14$ & $ <  0.42 \hspace{8ex}$ \\ 
RX J0040.0+4100 &  58&+&  0 & 40 &  1.6 & 41 &  0 & 51 &  7  & 1 &   30.9 & $    2.04 \pm   0.32$ & $    0.65 \pm   0.22$ & $    1.29 \pm   0.21$ & $    0.88 \pm   0.16$ & $    0.50 \pm   0.17$ \\ 
$^a$RX J0040.1+4006 &  65&-&  0 & 40 &  7.6 & 40 &  6 & 28 & 14  & 1 &   11.5 & $ <  2.23 \hspace{8ex}$ & $ <  1.24 \hspace{8ex}$ & $ <  1.27 \hspace{8ex}$ & $ <  0.18 \hspace{8ex}$ & $ <  1.34 \hspace{8ex}$ \\ 
RX J0040.1+4021 &  62& &  0 & 40 &  6.6 & 40 & 21 & 52 &  5  & 1 &   10.2 & $    0.46 \pm   0.19$ & $ <  0.09 \hspace{8ex}$ & $    0.37 \pm   0.16$ & $    0.31 \pm   0.15$ & $ <  0.04 \hspace{8ex}$ \\ 
$^a$RX J0040.1+4044 &  63& &  0 & 40 &  8.7 & 40 & 44 & 42 &  9  & 1 &   11.7 & $    0.80 \pm   0.22$ & $    0.75 \pm   0.21$ & $ <  0.03 \hspace{8ex}$ & $ <  0.02 \hspace{8ex}$ & $ <  0.01 \hspace{8ex}$ \\ 
$^a$RX J0040.1+4047 &  64& &  0 & 40 &  9.2 & 40 & 47 &  7 &  5  & 1 &   27.0 & $    1.19 \pm   0.23$ & $    0.41 \pm   0.22$ & $    0.85 \pm   0.09$ & $    0.17 \pm   0.10$ & $ <  0.58 \hspace{8ex}$ \\ 
RX J0040.1+4047 &  66& &  0 & 40 & 10.6 & 40 & 47 & 44 &  5  & 1 &   36.2 & $    1.43 \pm   0.24$ & $    0.55 \pm   0.18$ & $    0.82 \pm   0.15$ & $    0.32 \pm   0.12$ & $    0.47 \pm   0.09$ \\ 
RX J0040.1+4059 &    & &  0 & 40 & 11.3 & 40 & 59 & 30 &  9  & 1 &   16.7 & $ <  1.32 \hspace{8ex}$ & $ <  0.37 \hspace{8ex}$ & $    0.78 \pm   0.22$ & $ <  0.40 \hspace{8ex}$ & $    0.51 \pm   0.18$ \\ 
RX J0040.2+3953 &  72&-&  0 & 40 & 17.7 & 39 & 53 & 54 &  8  & 1 &   99.8 & $    9.65 \pm   1.45$ & $ <  2.27 \hspace{8ex}$ & $    7.97 \pm   1.26$ & $    4.25 \pm   0.91$ & $    3.67 \pm   0.87$ \\ 
$^a$RX J0040.2+4015 &  70&+&  0 & 40 & 15.7 & 40 & 15 & 16 &  5  & 1 &   22.2 & $    1.33 \pm   0.27$ & $    0.69 \pm   0.44$ & $ <  0.74 \hspace{8ex}$ & $ <  0.29 \hspace{8ex}$ & $ <  0.39 \hspace{8ex}$ \\ 
RX J0040.2+4033 &    & &  0 & 40 & 13.9 & 40 & 33 & 52 &  8  & 1 &   59.8 & $    1.84 \pm   0.32$ & $ <  0.26 \hspace{8ex}$ & $    1.59 \pm   0.25$ & $    0.81 \pm   0.19$ & $    0.90 \pm   0.18$ \\ 
$\sim$RX J0040.2+4034 &  69& &  0 & 40 & 13.9 & 40 & 34 & 49 &  5  & 1 & 14294. & $   76.09 \pm   1.10$ & $    4.87 \pm   0.30$ & $   65.96 \pm   0.98$ & $   24.87 \pm   0.59$ & $   43.88 \pm   0.84$ \\ 
RX J0040.2+4038 &  68& &  0 & 40 & 12.3 & 40 & 38 & 24 &  7  & 1 &   11.2 & $    0.87 \pm   0.22$ & $    0.56 \pm   0.18$ & $    0.25 \pm   0.10$ & $ <  0.06 \hspace{8ex}$ & $    0.21 \pm   0.07$ \\ 
$^b$RX J0040.2+4050 &  67&-&  0 & 40 & 13.5 & 40 & 50 & 10 &  5  & 1 & 16287. & $  118.14 \pm   1.78$ & $    1.72 \pm   0.36$ & $  124.12 \pm   1.94$ & $   23.39 \pm   0.87$ & $  103.45 \pm   1.86$ \\ 
RX J0040.3+4003 &    & &  0 & 40 & 21.5 & 40 &  3 & 20 & 13  & 1 &   10.6 & $ <  1.87 \hspace{8ex}$ & $ <  0.38 \hspace{8ex}$ & $ <  1.90 \hspace{8ex}$ & $ <  0.28 \hspace{8ex}$ & $    1.07 \pm   0.35$ \\ 
RX J0040.3+4011 &  71& &  0 & 40 & 19.2 & 40 & 11 & 51 & 11  & 1 &   10.1 & $    0.70 \pm   0.27$ & $    0.64 \pm   0.28$ & $    0.12 \pm   0.10$ & $ <  0.01 \hspace{8ex}$ & $ <  0.10 \hspace{8ex}$ \\ 
RX J0040.3+4036 &  74&+&  0 & 40 & 22.3 & 40 & 36 & 11 &  5  & 1 &   54.8 & $    1.25 \pm   0.22$ & $ <  0.12 \hspace{8ex}$ & $    1.08 \pm   0.18$ & $    0.49 \pm   0.11$ & $    0.58 \pm   0.14$ \\ 
$^d$RX J0040.3+4043 &  73&+&  0 & 40 & 20.2 & 40 & 43 & 57 &  5  & 1 & 9790.0 & $   51.61 \pm   1.07$ & $    2.24 \pm   0.26$ & $   49.81 \pm   1.05$ & $   14.05 \pm   0.55$ & $   33.80 \pm   0.84$ \\ 
RX J0040.3+4053 &  75&+&  0 & 40 & 23.7 & 40 & 53 &  4 &  5  & 1 &   49.1 & $    1.44 \pm   0.23$ & $    0.39 \pm   0.19$ & $    1.14 \pm   0.14$ & $ <  0.52 \hspace{8ex}$ & $ <  0.48 \hspace{8ex}$ \\ 
$^c$RX J0040.4+4009 &  78& &  0 & 40 & 26.3 & 40 &  9 &  1 &  9  & 1 &   20.5 & $    0.85 \pm   0.32$ & $    0.85 \pm   0.33$ & $ <  0.03 \hspace{8ex}$ & $ <  0.03 \hspace{8ex}$ & $ <  0.00 \hspace{8ex}$ \\ 
RX J0040.4+4013 &  81& &  0 & 40 & 28.6 & 40 & 13 & 44 &  8  & 1 &   26.6 & $    0.50 \pm   0.27$ & $    0.39 \pm   0.23$ & $ <  0.03 \hspace{8ex}$ & $ <  0.00 \hspace{8ex}$ & $ <  0.03 \hspace{8ex}$ \\ 
RX J0040.4+4029 &  76&+&  0 & 40 & 24.5 & 40 & 29 & 46 &  5  & 1 &  228.1 & $    4.00 \pm   0.38$ & $ <  0.13 \hspace{8ex}$ & $    3.61 \pm   0.31$ & $    1.00 \pm   0.20$ & $    3.14 \pm   0.29$ \\ 
RX J0040.4+4034 &    & &  0 & 40 & 25.3 & 40 & 34 & 30 & 10  & 1 &   11.2 & $ <  0.82 \hspace{8ex}$ & $ <  0.35 \hspace{8ex}$ & $ <  0.60 \hspace{8ex}$ & $ <  0.19 \hspace{8ex}$ & $    0.35 \pm   0.12$ \\ 
RX J0040.4+4047 &  77& &  0 & 40 & 25.4 & 40 & 47 & 46 &  5  & 1 &   25.4 & $    0.72 \pm   0.17$ & $ <  0.09 \hspace{8ex}$ & $    0.61 \pm   0.14$ & $    0.16 \pm   0.09$ & $    0.49 \pm   0.12$ \\ 
$^a$RX J0040.4+4050 &  80& &  0 & 40 & 27.6 & 40 & 50 & 13 &  5  & 1 &   16.3 & $    1.02 \pm   0.21$ & $ <  0.57 \hspace{8ex}$ & $ <  0.53 \hspace{8ex}$ & $ <  0.21 \hspace{8ex}$ & $ <  0.30 \hspace{8ex}$ \\ 
$^d$RX J0040.4+4129 &  79&-&  0 & 40 & 25.8 & 41 & 29 & 12 & 12  & 1 &   35.6 & $    8.58 \pm   1.51$ & $ <  1.31 \hspace{8ex}$ & $    7.79 \pm   1.28$ & $ <  1.64 \hspace{8ex}$ & $    6.94 \pm   1.18$ \\ 
RX J0040.5+3957 &    & &  0 & 40 & 35.6 & 39 & 57 & 18 & 12  & 1 &   10.4 & $    2.55 \pm   0.80$ & $ <  3.27 \hspace{8ex}$ & $ <  0.99 \hspace{8ex}$ & $ <  0.44 \hspace{8ex}$ & $ <  0.60 \hspace{8ex}$ \\ 
RX J0040.5+4001 &    & &  0 & 40 & 32.1 & 40 &  1 & 12 & 11  & 1 &   16.0 & $    2.12 \pm   0.63$ & $ <  1.23 \hspace{8ex}$ & $    1.49 \pm   0.46$ & $ <  1.14 \hspace{8ex}$ & $ <  0.99 \hspace{8ex}$ \\ 
RX J0040.5+4022 &  84& &  0 & 40 & 34.0 & 40 & 22 & 47 &  5  & 1 &   11.5 & $    0.88 \pm   0.23$ & $ <  0.15 \hspace{8ex}$ & $ <  0.67 \hspace{8ex}$ & $ <  0.28 \hspace{8ex}$ & $ <  0.41 \hspace{8ex}$ \\ 
$^d$RX J0040.5+4033 &    & &  0 & 40 & 32.4 & 40 & 33 & 28 & 16  & 1 &   12.4 & $ <  1.08 \hspace{8ex}$ & $ <  0.42 \hspace{8ex}$ & $ <  0.73 \hspace{8ex}$ & $ <  0.16 \hspace{8ex}$ & $ <  0.94 \hspace{8ex}$ \\ 
$^a$RX J0040.5+4034 &  82& &  0 & 40 & 30.4 & 40 & 34 & 34 &  7  & 1 &   13.7 & $    1.30 \pm   0.30$ & $    0.76 \pm   0.20$ & $    0.35 \pm   0.16$ & $    0.31 \pm   0.16$ & $ <  0.06 \hspace{8ex}$ \\ 
RX J0040.5+4100 &  83& &  0 & 40 & 32.9 & 41 &  0 & 42 &  5  & 1 &   36.8 & $    1.72 \pm   0.28$ & $    0.51 \pm   0.20$ & $    1.11 \pm   0.16$ & $    0.26 \pm   0.12$ & $    0.98 \pm   0.13$ \\ 
RX J0040.6+4015 &  87& &  0 & 40 & 39.1 & 40 & 15 & 53 &  5  & 1 &   19.2 & $    1.39 \pm   0.31$ & $    1.01 \pm   0.29$ & $    0.50 \pm   0.15$ & $    0.12 \pm   0.10$ & $    0.38 \pm   0.11$ \\ 
RX J0040.6+4022 &    & &  0 & 40 & 41.0 & 40 & 22 & 29 & 11  & 1 &   12.8 & $ <  1.26 \hspace{8ex}$ & $ <  0.49 \hspace{8ex}$ & $    0.68 \pm   0.21$ & $ <  0.45 \hspace{8ex}$ & $    0.44 \pm   0.16$ \\ 
RX J0040.6+4047 &  86& &  0 & 40 & 37.8 & 40 & 47 &  2 &  8  & 1 &   11.0 & $    0.94 \pm   0.21$ & $ <  0.53 \hspace{8ex}$ & $ <  0.49 \hspace{8ex}$ & $ <  0.19 \hspace{8ex}$ & $ <  0.30 \hspace{8ex}$ \\ 
RX J0040.6+4108 &    & &  0 & 40 & 41.8 & 41 &  8 &  8 & 19  & 1 &   10.8 & $ <  1.64 \hspace{8ex}$ & $ <  0.45 \hspace{8ex}$ & $ <  2.27 \hspace{8ex}$ & $ <  0.30 \hspace{8ex}$ & $ <  1.40 \hspace{8ex}$ \\ 
RX J0040.6+4119 &  85&-&  0 & 40 & 38.1 & 41 & 19 & 39 & 14  & 1 &   11.1 & $ <  3.20 \hspace{8ex}$ & $ <  2.72 \hspace{8ex}$ & $ <  1.70 \hspace{8ex}$ & $ <  0.77 \hspace{8ex}$ & $ <  1.05 \hspace{8ex}$ \\ 
RX J0040.7+3937 &    & &  0 & 40 & 44.3 & 39 & 37 &  1 & 12  & 4 &  135.1 & $   11.01 \pm   1.57$ & $ <  0.85 \hspace{8ex}$ & $   15.23 \pm   1.32$ & $    6.17 \pm   0.88$ & $    8.30 \pm   0.97$ \\ 
$\dagger$RX J0040.7+3937 &  91& &  0 & 40 & 45.3 & 39 & 37 & 32 &  6  & 3 &   90.1 & $    4.58 \pm   0.90$ & $ <  0.01 \hspace{8ex}$ & $    4.96 \pm   0.98$ & $    3.22 \pm   1.08$ & $ <  1.60 \hspace{8ex}$ \\ 
$\sim$RX J0040.7+3959 &    & &  0 & 40 & 42.3 & 39 & 59 &  7 &  8  & 1 &   50.8 & $    5.54 \pm   1.01$ & $ <  1.89 \hspace{8ex}$ & $    3.97 \pm   0.77$ & $    2.55 \pm   0.63$ & $    1.54 \pm   0.47$ \\ 
$^c$RX J0040.7+4015 &  88& &  0 & 40 & 43.2 & 40 & 15 & 18 &  7  & 1 &   33.7 & $    1.26 \pm   0.32$ & $    1.17 \pm   0.31$ & $ <  0.03 \hspace{8ex}$ & $ <  0.03 \hspace{8ex}$ & $ <  0.01 \hspace{8ex}$ \\ 
RX J0040.7+4027 &  93& &  0 & 40 & 46.5 & 40 & 27 & 18 & 10  & 1 &   12.2 & $    1.22 \pm   0.30$ & $    1.11 \pm   0.26$ & $ <  0.19 \hspace{8ex}$ & $    0.16 \pm   0.15$ & $ <  0.01 \hspace{8ex}$ \\ 
RX J0040.7+4032 &  89&+&  0 & 40 & 43.2 & 40 & 32 & 41 &  5  & 1 &   13.2 & $    0.74 \pm   0.22$ & $    0.19 \pm   0.16$ & $    0.46 \pm   0.10$ & $ <  0.30 \hspace{8ex}$ & $ <  0.25 \hspace{8ex}$ \\ 
RX J0040.7+4048 &  90& &  0 & 40 & 44.0 & 40 & 48 & 50 &  5  & 1 &   17.8 & $    0.60 \pm   0.16$ & $ <  0.10 \hspace{8ex}$ & $    0.43 \pm   0.07$ & $ <  0.05 \hspace{8ex}$ & $ <  0.40 \hspace{8ex}$ \\ 
RX J0040.7+4051 &  92&+&  0 & 40 & 45.8 & 40 & 51 & 31 &  5  & 1 &   74.6 & $    1.81 \pm   0.24$ & $    0.36 \pm   0.17$ & $    1.36 \pm   0.15$ & $    0.51 \pm   0.16$ & $    1.02 \pm   0.08$ \\ 
$^e$RX J0040.7+4055 &  94& &  0 & 40 & 47.6 & 40 & 55 & 24 &  5  & 1 &   18.7 & $    0.95 \pm   0.20$ & $    0.32 \pm   0.17$ & $    0.53 \pm   0.06$ & $ <  0.30 \hspace{8ex}$ & $ <  0.29 \hspace{8ex}$ \\ 
$^a$RX J0040.8+4011 &  95&+&  0 & 40 & 48.8 & 40 & 11 & 25 &  5  & 1 &  548.0 & $   14.10 \pm   0.73$ & $   11.73 \pm   0.63$ & $    1.66 \pm   0.28$ & $    0.71 \pm   0.22$ & $    1.07 \pm   0.20$ \\ 
RX J0040.8+4021 & 100&-&  0 & 40 & 51.6 & 40 & 21 & 12 &  9  & 1 &   15.5 & $ <  1.04 \hspace{8ex}$ & $ <  0.23 \hspace{8ex}$ & $    0.75 \pm   0.22$ & $ <  0.58 \hspace{8ex}$ & $ <  0.53 \hspace{8ex}$ \\ 
RX J0040.8+4030 &  96&+&  0 & 40 & 48.9 & 40 & 30 & 27 &  6  & 1 &   38.9 & $    1.63 \pm   0.29$ & $    0.51 \pm   0.27$ & $    1.26 \pm   0.17$ & $    0.47 \pm   0.20$ & $ <  0.69 \hspace{8ex}$ \\ 
RX J0040.8+4049 &  97& &  0 & 40 & 49.2 & 40 & 49 & 27 &  5  & 1 &   19.3 & $    0.57 \pm   0.16$ & $ <  0.06 \hspace{8ex}$ & $    0.50 \pm   0.14$ & $    0.12 \pm   0.07$ & $    0.36 \pm   0.12$ \\ 
RX J0040.8+4132 &  99&-&  0 & 40 & 53.3 & 41 & 32 & 46 & 11  & 1 &   20.0 & $    2.26 \pm   0.67$ & $ <  0.90 \hspace{8ex}$ & $    2.03 \pm   0.54$ & $ <  1.20 \hspace{8ex}$ & $    1.32 \pm   0.44$ \\ 
RX J0040.8+4153 &  98&-&  0 & 40 & 48.0 & 41 & 53 &  2 & 15  & 4 &   35.2 & $ <  0.81 \hspace{8ex}$ & $ <  0.11 \hspace{8ex}$ & $    3.59 \pm   0.53$ & $    1.21 \pm   0.31$ & $    3.60 \pm   0.49$ \\ 
RX J0040.9+4003 &    & &  0 & 40 & 58.6 & 40 &  3 & 45 & 11  & 1 &   10.6 & $ <  2.23 \hspace{8ex}$ & $ <  0.67 \hspace{8ex}$ & $    1.08 \pm   0.39$ & $ <  0.75 \hspace{8ex}$ & $ <  0.82 \hspace{8ex}$ \\ 
$^a$RX J0040.9+4056 & 101& &  0 & 40 & 57.1 & 40 & 56 & 43 &  5  & 1 &   27.1 & $    1.15 \pm   0.22$ & $    0.38 \pm   0.16$ & $    0.65 \pm   0.11$ & $    0.44 \pm   0.04$ & $    0.26 \pm   0.12$ \\ 
RX J0041.0+4022 & 102& &  0 & 41 &  0.3 & 40 & 22 &  3 &  9  & 1 &   16.4 & $    1.43 \pm   0.34$ & $ <  1.11 \hspace{8ex}$ & $ <  0.21 \hspace{8ex}$ & $ <  0.03 \hspace{8ex}$ & $ <  0.20 \hspace{8ex}$ \\ 
RX J0041.0+4027 & 103&+&  0 & 41 &  5.7 & 40 & 27 &  6 &  5  & 1 &   46.0 & $    1.88 \pm   0.35$ & $ <  0.03 \hspace{8ex}$ & $    1.78 \pm   0.16$ & $    0.38 \pm   0.21$ & $ <  1.50 \hspace{8ex}$ \\ 
RX J0041.0+4123 &    & &  0 & 41 &  4.8 & 41 & 23 & 58 & 10  & 1 &   24.4 & $    2.86 \pm   0.60$ & $ <  1.87 \hspace{8ex}$ & $    2.12 \pm   0.48$ & $    1.19 \pm   0.33$ & $ <  1.32 \hspace{8ex}$ \\ 
$\sim$RX J0041.1+4002 & 104&-&  0 & 41 &  6.9 & 40 &  2 & 51 & 10  & 1 &   45.4 & $    5.57 \pm   1.01$ & $ <  1.49 \hspace{8ex}$ & $    4.08 \pm   0.80$ & $    1.42 \pm   0.47$ & $    3.04 \pm   0.70$ \\ 
RX J0041.1+4050 &    & &  0 & 41 &  7.3 & 40 & 50 & 57 &  9  & 1 &   20.8 & $    1.11 \pm   0.27$ & $ <  0.44 \hspace{8ex}$ & $    0.72 \pm   0.18$ & $ <  0.33 \hspace{8ex}$ & $    0.47 \pm   0.13$ \\ 
RX J0041.1+4054 & 105&+&  0 & 41 & 11.9 & 40 & 54 & 16 &  5  & 1 &   88.3 & $    1.93 \pm   0.25$ & $    0.36 \pm   0.16$ & $    1.39 \pm   0.16$ & $    0.40 \pm   0.13$ & $    1.22 \pm   0.13$ \\ 
RX J0041.2+4016 &    & &  0 & 41 & 15.9 & 40 & 16 & 48 &  9  & 1 &   23.4 & $    1.73 \pm   0.46$ & $ <  0.60 \hspace{8ex}$ & $    1.26 \pm   0.32$ & $ <  0.78 \hspace{8ex}$ & $    0.71 \pm   0.24$ \\ 
RX J0041.2+4049 &    & &  0 & 41 & 14.7 & 40 & 49 &  1 & 12  & 1 &   10.7 & $    1.00 \pm   0.27$ & $ <  1.12 \hspace{8ex}$ & $ <  0.27 \hspace{8ex}$ & $ <  0.11 \hspace{8ex}$ & $ <  0.22 \hspace{8ex}$ \\ 
RX J0041.2+4101 & 106&-&  0 & 41 & 15.8 & 41 &  1 &  7 &  8  & 1 &   46.7 & $    1.81 \pm   0.33$ & $ <  0.40 \hspace{8ex}$ & $    1.37 \pm   0.24$ & $ <  0.65 \hspace{8ex}$ & $    0.92 \pm   0.19$ \\ 
$^b$RX J0041.3+4012 & 110& &  0 & 41 & 23.8 & 40 & 12 & 17 & 18  & 2 &   13.3 & $    1.48 \pm   0.48$ & $ <  0.22 \hspace{8ex}$ & $    1.13 \pm   0.33$ & $    0.36 \pm   0.22$ & $    0.83 \pm   0.26$ \\ 
$^a$RX J0041.3+4051 & 107&+&  0 & 41 & 18.3 & 40 & 51 & 57 &  5  & 1 &  435.8 & $    5.51 \pm   0.37$ & $    1.05 \pm   0.20$ & $    4.14 \pm   0.29$ & $    1.79 \pm   0.24$ & $    2.80 \pm   0.22$ \\ 
RX J0041.3+4103 & 108& &  0 & 41 & 20.9 & 41 &  3 & 38 &  5  & 1 &   12.9 & $    1.02 \pm   0.32$ & $    0.27 \pm   0.23$ & $    0.71 \pm   0.20$ & $    0.20 \pm   0.16$ & $    0.54 \pm   0.14$ \\ 
$^a$RX J0041.3+4109 & 109& &  0 & 41 & 23.3 & 41 &  9 & 37 & 30  & 2 &   14.2 & $    0.57 \pm   0.37$ & $    0.49 \pm   0.34$ & $    0.03 \pm   0.02$ & $ <  0.02 \hspace{8ex}$ & $ <  0.01 \hspace{8ex}$ \\ 
$^a$RX J0041.4+4025 &    & &  0 & 41 & 28.5 & 40 & 25 & 51 &  9  & 1 &   17.6 & $ <  1.37 \hspace{8ex}$ & $ <  0.36 \hspace{8ex}$ & $    0.91 \pm   0.26$ & $ <  0.44 \hspace{8ex}$ & $    0.58 \pm   0.20$ \\ 
RX J0041.4+4053 & 112&+&  0 & 41 & 26.3 & 40 & 53 & 23 &  5  & 1 &  179.9 & $    3.01 \pm   0.29$ & $    0.48 \pm   0.18$ & $    2.65 \pm   0.25$ & $    1.06 \pm   0.20$ & $    1.44 \pm   0.12$ \\ 
RX J0041.4+4058 & 111&+&  0 & 41 & 25.9 & 40 & 58 & 42 &  5  & 1 &  560.5 & $    7.23 \pm   0.46$ & $    0.31 \pm   0.16$ & $    6.05 \pm   0.37$ & $    2.23 \pm   0.26$ & $    5.27 \pm   0.37$ \\ 
RX J0041.4+4102 & 113& &  0 & 41 & 27.6 & 41 &  2 & 32 &  6  & 1 &   11.4 & $    0.72 \pm   0.28$ & $ <  0.06 \hspace{8ex}$ & $    0.70 \pm   0.22$ & $ <  0.40 \hspace{8ex}$ & $ <  0.32 \hspace{8ex}$ \\ 
RX J0041.4+4136 &    & &  0 & 41 & 24.8 & 41 & 36 & 51 & 11  & 1 &   12.4 & $ <  1.51 \hspace{8ex}$ & $ <  0.49 \hspace{8ex}$ & $    1.07 \pm   0.34$ & $    0.80 \pm   0.28$ & $ <  0.37 \hspace{8ex}$ \\ 
RX J0041.5+4028 &    & &  0 & 41 & 34.6 & 40 & 28 & 56 & 10  & 1 &   14.3 & $ <  1.50 \hspace{8ex}$ & $ <  0.70 \hspace{8ex}$ & $    0.71 \pm   0.22$ & $ <  0.21 \hspace{8ex}$ & $    0.57 \pm   0.19$ \\ 
$^c$RX J0041.5+4040 & 114& &  0 & 41 & 30.2 & 40 & 40 &  4 &  6  & 1 &   13.1 & $    0.32 \pm   0.18$ & $    0.28 \pm   0.17$ & $ <  0.01 \hspace{8ex}$ & $ <  0.01 \hspace{8ex}$ & $ <  0.00 \hspace{8ex}$ \\ 
$\sim$RX J0041.5+4105 &    & &  0 & 41 & 31.3 & 41 &  5 & 55 &  6  & 1 &  901.2 & $   12.36 \pm   0.69$ & $ <  0.19 \hspace{8ex}$ & $   11.92 \pm   0.64$ & $    2.84 \pm   0.32$ & $    9.27 \pm   0.56$ \\ 
$^e$RX J0041.5+4106 & 116& &  0 & 41 & 35.8 & 41 &  6 & 57 &  5  & 1 &   23.8 & $    1.18 \pm   0.30$ & $ <  0.15 \hspace{8ex}$ & $    0.87 \pm   0.10$ & $ <  0.45 \hspace{8ex}$ & $ <  0.51 \hspace{8ex}$ \\ 
RX J0041.5+4117 & 115&+&  0 & 41 & 34.1 & 41 & 17 & 38 &  8  & 1 &   22.2 & $    1.85 \pm   0.38$ & $    0.50 \pm   0.38$ & $    1.46 \pm   0.12$ & $    0.31 \pm   0.20$ & $ <  1.04 \hspace{8ex}$ \\ 
RX J0041.5+4140 &    & &  0 & 41 & 35.9 & 41 & 40 &  6 & 11  & 1 &   14.3 & $ <  1.95 \hspace{8ex}$ & $ <  0.51 \hspace{8ex}$ & $    1.03 \pm   0.35$ & $    0.91 \pm   0.30$ & $ <  0.28 \hspace{8ex}$ \\ 
RX J0041.6+4031 &    & &  0 & 41 & 41.1 & 40 & 31 & 22 & 10  & 1 &   28.4 & $    1.75 \pm   0.42$ & $ <  0.54 \hspace{8ex}$ & $    1.46 \pm   0.30$ & $    0.64 \pm   0.20$ & $    0.72 \pm   0.21$ \\ 
RX J0041.6+4100 &    & &  0 & 41 & 41.3 & 41 &  0 & 10 &  5  & 1 &   16.5 & $ <  2.12 \hspace{8ex}$ & $ <  0.33 \hspace{8ex}$ & $    1.76 \pm   0.36$ & $ <  0.16 \hspace{8ex}$ & $    0.56 \pm   0.16$ \\ 
$\sim$RX J0041.6+4101 & 118&-&  0 & 41 & 37.6 & 41 &  1 & 13 &  8  & 1 &   85.8 & $    3.10 \pm   0.40$ & $ <  1.31 \hspace{8ex}$ & $    2.30 \pm   0.30$ & $    0.71 \pm   0.18$ & $    1.56 \pm   0.24$ \\ 
$^a$RX J0041.6+4103 & 119&-&  0 & 41 & 41.4 & 41 &  3 & 32 &  8  & 1 &   46.6 & $    1.84 \pm   0.33$ & $ <  0.36 \hspace{8ex}$ & $    1.45 \pm   0.25$ & $    0.66 \pm   0.17$ & $    0.80 \pm   0.19$ \\ 
$^a$RX J0041.6+4112 & 117& &  0 & 41 & 36.5 & 41 & 12 & 18 &  5  & 1 &   21.6 & $    1.21 \pm   0.30$ & $ <  0.13 \hspace{8ex}$ & $    1.13 \pm   0.16$ & $    0.44 \pm   0.30$ & $ <  0.63 \hspace{8ex}$ \\ 
RX J0041.7+4021 &    & &  0 & 41 & 44.7 & 40 & 22 &  0 &  5  & 1 &   52.1 & $   19.66 \pm   1.52$ & $ <  3.94 \hspace{8ex}$ & $    5.15 \pm   0.70$ & $    2.37 \pm   0.48$ & $    2.58 \pm   0.49$ \\ 
RX J0041.7+4034 & 123&+&  0 & 41 & 45.6 & 40 & 34 & 39 &  5  & 1 &   24.5 & $    1.18 \pm   0.27$ & $    0.48 \pm   0.23$ & $    0.63 \pm   0.10$ & $    0.32 \pm   0.25$ & $ <  0.40 \hspace{8ex}$ \\ 
RX J0041.7+4036 &    & &  0 & 41 & 45.7 & 40 & 36 & 24 & 10  & 1 &   10.6 & $ <  0.98 \hspace{8ex}$ & $ <  0.92 \hspace{8ex}$ & $ <  0.56 \hspace{8ex}$ & $ <  0.12 \hspace{8ex}$ & $    0.33 \pm   0.13$ \\ 
$^a$RX J0041.7+4105 & 121&+&  0 & 41 & 43.4 & 41 &  5 &  5 &  5  & 1 &  135.6 & $    3.85 \pm   0.44$ & $    0.88 \pm   0.34$ & $    3.33 \pm   0.35$ & $ <  1.64 \hspace{8ex}$ & $ <  1.47 \hspace{8ex}$ \\ 
RX J0041.7+4107 & 124& &  0 & 41 & 46.2 & 41 &  7 & 15 &  8  & 1 &   10.0 & $    0.63 \pm   0.25$ & $ <  0.06 \hspace{8ex}$ & $    0.56 \pm   0.11$ & $ <  0.39 \hspace{8ex}$ & $ <  0.20 \hspace{8ex}$ \\ 
RX J0041.7+4121 &    & &  0 & 41 & 44.1 & 41 & 21 & 19 & 10  & 1 &   26.2 & $    1.11 \pm   0.33$ & $ <  0.62 \hspace{8ex}$ & $    1.60 \pm   0.34$ & $ <  0.14 \hspace{8ex}$ & $    0.92 \pm   0.23$ \\ 
RX J0041.7+4126 &    & &  0 & 41 & 45.2 & 41 & 26 & 25 &  8  & 1 &   49.2 & $    2.37 \pm   0.46$ & $ <  0.55 \hspace{8ex}$ & $    1.91 \pm   0.35$ & $    0.77 \pm   0.23$ & $    1.01 \pm   0.25$ \\ 
RX J0041.7+4131 &    & &  0 & 41 & 47.2 & 41 & 31 & 55 &  9  & 1 &   53.5 & $    3.08 \pm   0.56$ & $ <  0.54 \hspace{8ex}$ & $    3.00 \pm   0.46$ & $    0.95 \pm   0.27$ & $    1.62 \pm   0.34$ \\ 
$\sim^d$RX J0041.7+4134 & 122&-&  0 & 41 & 43.2 & 41 & 34 & 22 &  6  & 1 & 3463.9 & $   53.70 \pm   1.83$ & $ <  1.12 \hspace{8ex}$ & $   51.53 \pm   1.75$ & $   14.74 \pm   0.94$ & $   37.07 \pm   1.49$ \\ 
RX J0041.7+4217 & 120& &  0 & 41 & 43.0 & 42 & 17 & 45 & 20  & 3 &   11.5 & $ <  0.06 \hspace{8ex}$ & $ <  0.03 \hspace{8ex}$ & $    0.03 \pm   0.02$ & $ <  0.00 \hspace{8ex}$ & $ <  0.03 \hspace{8ex}$ \\ 
$\sim$RX J0041.8+4015 & 129&-&  0 & 41 & 49.9 & 40 & 15 & 26 &  8  & 1 &   62.0 & $    7.02 \pm   1.04$ & $    2.80 \pm   0.76$ & $    3.60 \pm   0.68$ & $ <  2.33 \hspace{8ex}$ & $    2.20 \pm   0.51$ \\ 
$\sim^b$RX J0041.8+4021 & 134&-&  0 & 41 & 52.6 & 40 & 21 & 24 &  6  & 1 & 3614.5 & $   90.56 \pm   2.85$ & $   10.27 \pm   1.06$ & $   76.44 \pm   2.59$ & $   36.93 \pm   1.80$ & $   41.22 \pm   1.91$ \\ 
RX J0041.8+4028 &    & &  0 & 41 & 48.7 & 40 & 28 & 14 & 10  & 1 &   13.0 & $ <  1.08 \hspace{8ex}$ & $ <  0.42 \hspace{8ex}$ & $    0.73 \pm   0.25$ & $ <  0.27 \hspace{8ex}$ & $    0.61 \pm   0.21$ \\ 
RX J0041.8+4046 & 131& &  0 & 41 & 51.5 & 40 & 46 & 52 &  7  & 1 &   14.7 & $    0.50 \pm   0.21$ & $    0.44 \pm   0.21$ & $ <  0.08 \hspace{8ex}$ & $ <  0.05 \hspace{8ex}$ & $ <  0.03 \hspace{8ex}$ \\ 
$^c$RX J0041.8+4059 & 128& &  0 & 41 & 49.9 & 40 & 59 & 21 &  9  & 1 &   12.3 & $    0.49 \pm   0.24$ & $    0.46 \pm   0.24$ & $    0.02 \pm   0.01$ & $ <  0.01 \hspace{8ex}$ & $ <  0.00 \hspace{8ex}$ \\ 
$\sim$RX J0041.8+4101 & 127&+&  0 & 41 & 49.8 & 41 &  1 &  9 &  5  & 1 &  710.7 & $   11.73 \pm   0.71$ & $    1.28 \pm   0.30$ & $    9.54 \pm   0.58$ & $    3.52 \pm   0.41$ & $    7.37 \pm   0.52$ \\ 
RX J0041.8+4110 & 133& &  0 & 41 & 52.4 & 41 & 10 & 40 &  5  & 1 &   39.8 & $    1.72 \pm   0.33$ & $ <  0.18 \hspace{8ex}$ & $    1.69 \pm   0.23$ & $ <  0.82 \hspace{8ex}$ & $ <  0.83 \hspace{8ex}$ \\ 
RX J0041.8+4113 & 130&+&  0 & 41 & 50.7 & 41 & 13 & 36 &  5  & 1 &   34.9 & $    1.61 \pm   0.33$ & $ <  0.06 \hspace{8ex}$ & $    1.45 \pm   0.08$ & $    0.21 \pm   0.16$ & $ <  1.25 \hspace{8ex}$ \\ 
RX J0041.8+4114 & 132&-&  0 & 41 & 51.9 & 41 & 14 & 49 &  8  & 1 &   46.2 & $    1.85 \pm   0.36$ & $ <  0.40 \hspace{8ex}$ & $    1.84 \pm   0.31$ & $    0.63 \pm   0.18$ & $    1.21 \pm   0.25$ \\ 
$\sim$RX J0041.8+4122 & 126&+&  0 & 41 & 49.2 & 41 & 22 & 23 &  5  & 1 &  217.3 & $    6.11 \pm   0.58$ & $ <  0.17 \hspace{8ex}$ & $    6.27 \pm   0.58$ & $    1.70 \pm   0.32$ & $    4.49 \pm   0.48$ \\ 
RX J0041.8+4151 & 125&-&  0 & 41 & 51.3 & 41 & 51 & 53 & 11  & 1 &   14.3 & $    3.28 \pm   0.91$ & $ <  1.80 \hspace{8ex}$ & $    1.94 \pm   0.66$ & $ <  1.43 \hspace{8ex}$ & $ <  1.17 \hspace{8ex}$ \\ 
$^e$RX J0041.9+4046 &    & &  0 & 41 & 55.6 & 40 & 46 & 49 & 15  & 1 &   15.1 & $ <  2.96 \hspace{8ex}$ & $ <  0.17 \hspace{8ex}$ & $    2.82 \pm   0.42$ & $ <  0.92 \hspace{8ex}$ & $    1.22 \pm   0.25$ \\ 
RX J0041.9+4133 &    & &  0 & 41 & 54.7 & 41 & 33 & 38 &  8  & 1 &   45.1 & $    2.10 \pm   0.44$ & $ <  0.48 \hspace{8ex}$ & $    1.76 \pm   0.34$ & $    0.78 \pm   0.23$ & $    0.91 \pm   0.24$ \\ 
RX J0042.0+4024 & 137&-&  0 & 42 &  3.0 & 40 & 24 & 16 & 10  & 1 &   45.9 & $    3.24 \pm   0.68$ & $ <  0.62 \hspace{8ex}$ & $    3.79 \pm   0.64$ & $    1.56 \pm   0.41$ & $    2.06 \pm   0.47$ \\ 
RX J0042.0+4028 &    & &  0 & 42 &  3.2 & 40 & 28 & 56 &  8  & 1 &   46.0 & $    2.19 \pm   0.47$ & $ <  0.37 \hspace{8ex}$ & $    1.84 \pm   0.37$ & $    0.77 \pm   0.24$ & $    1.03 \pm   0.28$ \\ 
$^a$RX J0042.0+4031 &    & &  0 & 42 &  2.6 & 40 & 31 & 18 & 10  & 1 &   16.0 & $ <  1.40 \hspace{8ex}$ & $ <  0.49 \hspace{8ex}$ & $    0.77 \pm   0.24$ & $ <  0.52 \hspace{8ex}$ & $ <  0.57 \hspace{8ex}$ \\ 
$^a$RX J0042.0+4033 &    & &  0 & 42 &  3.3 & 40 & 33 &  8 & 10  & 1 &   12.3 & $ <  1.15 \hspace{8ex}$ & $ <  0.39 \hspace{8ex}$ & $    0.67 \pm   0.22$ & $ <  0.66 \hspace{8ex}$ & $ <  0.32 \hspace{8ex}$ \\ 
$^a$RX J0042.0+4041 & 135&+&  0 & 42 &  1.0 & 40 & 41 & 15 &  5  & 1 &  331.0 & $    5.96 \pm   0.44$ & $    4.91 \pm   0.39$ & $    0.76 \pm   0.16$ & $    0.51 \pm   0.12$ & $    0.28 \pm   0.11$ \\ 
RX J0042.0+4046 & 136&-&  0 & 42 &  2.7 & 40 & 46 & 15 &  8  & 1 &   42.1 & $    1.50 \pm   0.32$ & $ <  0.44 \hspace{8ex}$ & $    1.06 \pm   0.22$ & $ <  0.83 \hspace{8ex}$ & $    0.91 \pm   0.19$ \\ 
$^d$RX J0042.0+4102 & 138&+&  0 & 42 &  5.4 & 41 &  2 & 51 &  5  & 1 &   60.0 & $    1.94 \pm   0.34$ & $ <  0.11 \hspace{8ex}$ & $    1.67 \pm   0.26$ & $    0.48 \pm   0.17$ & $    1.16 \pm   0.18$ \\ 
$^a$RX J0042.1+4016 &    & &  0 & 42 &  9.6 & 40 & 16 & 47 &  9  & 1 &   36.0 & $    4.96 \pm   1.07$ & $ <  1.17 \hspace{8ex}$ & $    3.77 \pm   0.83$ & $    1.66 \pm   0.55$ & $    2.06 \pm   0.60$ \\ 
RX J0042.1+4053 & 143& &  0 & 42 & 11.2 & 40 & 53 & 32 &  9  & 1 &   15.5 & $    0.95 \pm   0.26$ & $    0.44 \pm   0.18$ & $    0.38 \pm   0.14$ & $    0.33 \pm   0.13$ & $    0.13 \pm   0.11$ \\ 
RX J0042.1+4100 & 139&+&  0 & 42 &  7.1 & 41 &  0 & 19 &  5  & 1 &   76.2 & $    2.07 \pm   0.34$ & $ <  0.15 \hspace{8ex}$ & $    1.81 \pm   0.29$ & $    0.46 \pm   0.16$ & $    1.45 \pm   0.26$ \\ 
RX J0042.1+4104 & 140&+&  0 & 42 &  8.2 & 41 &  4 & 38 &  5  & 1 &   72.4 & $    2.16 \pm   0.35$ & $ <  0.05 \hspace{8ex}$ & $    2.07 \pm   0.26$ & $    0.70 \pm   0.23$ & $    1.48 \pm   0.14$ \\ 
$\sim$RX J0042.1+4110 & 144&+&  0 & 42 & 11.4 & 41 & 10 & 54 &  5  & 1 &  144.5 & $    4.20 \pm   0.46$ & $    0.75 \pm   0.34$ & $    3.60 \pm   0.34$ & $    0.80 \pm   0.23$ & $    2.59 \pm   0.22$ \\ 
$\sim$RX J0042.1+4118 & 141&-&  0 & 42 &  9.0 & 41 & 18 & 19 &  5  & 1 &  970.6 & $   35.01 \pm   1.21$ & $ <  0.32 \hspace{8ex}$ & $   27.80 \pm   1.01$ & $    5.76 \pm   0.48$ & $   21.32 \pm   0.88$ \\ 
RX J0042.1+4120 & 142&+&  0 & 42 &  9.3 & 41 & 20 & 40 &  5  & 1 &   64.7 & $    2.68 \pm   0.42$ & $    0.34 \pm   0.30$ & $    2.23 \pm   0.28$ & $    0.22 \pm   0.16$ & $    1.89 \pm   0.21$ \\ 
$\sim$RX J0042.2+4019 &    & &  0 & 42 & 15.2 & 40 & 19 & 45 &  6  & 1 & 3894.8 & $  150.77 \pm   4.58$ & $   14.56 \pm   1.57$ & $  125.26 \pm   4.09$ & $   43.66 \pm   2.43$ & $   80.55 \pm   3.27$ \\ 
$\sim$RX J0042.2+4039 & 148&-&  0 & 42 & 13.5 & 40 & 39 & 25 &  6  & 1 &  329.3 & $    8.12 \pm   0.71$ & $ <  1.30 \hspace{8ex}$ & $    6.62 \pm   0.59$ & $    2.20 \pm   0.34$ & $    4.45 \pm   0.48$ \\ 
RX J0042.2+4048 & 156&-&  0 & 42 & 16.3 & 40 & 48 & 18 & 11  & 1 &   13.9 & $ <  1.22 \hspace{8ex}$ & $ <  0.43 \hspace{8ex}$ & $    0.84 \pm   0.22$ & $    0.57 \pm   0.17$ & $ <  0.27 \hspace{8ex}$ \\ 
$\sim$RX J0042.2+4055 & 153&+&  0 & 42 & 16.4 & 40 & 55 & 55 &  5  & 1 &  545.2 & $   10.13 \pm   0.69$ & $    0.59 \pm   0.28$ & $    9.43 \pm   0.62$ & $    3.32 \pm   0.40$ & $    6.60 \pm   0.52$ \\ 
$\sim^d$RX J0042.2+4101 & 150&+&  0 & 42 & 15.6 & 41 &  1 & 16 &  5  & 1 & 3624.9 & $   35.60 \pm   1.18$ & $    0.66 \pm   0.27$ & $   38.05 \pm   1.25$ & $    5.87 \pm   0.49$ & $   30.64 \pm   1.10$ \\ 
$^a$RX J0042.2+4105 & 147& &  0 & 42 & 13.0 & 41 &  5 & 57 &  5  & 1 &   16.3 & $    1.19 \pm   0.29$ & $    0.43 \pm   0.24$ & $    0.67 \pm   0.11$ & $ <  0.44 \hspace{8ex}$ & $ <  0.28 \hspace{8ex}$ \\ 
RX J0042.2+4109 & 149& &  0 & 42 & 14.7 & 41 &  9 & 24 &  7  & 1 &   11.8 & $    0.97 \pm   0.28$ & $    0.59 \pm   0.22$ & $    0.28 \pm   0.13$ & $    0.12 \pm   0.11$ & $    0.22 \pm   0.10$ \\ 
$\sim$RX J0042.2+4112 & 155&-&  0 & 42 & 17.7 & 41 & 12 & 29 &  5  & 1 & 2282.0 & $   33.74 \pm   0.95$ & $    3.22 \pm   0.51$ & $   35.36 \pm   1.11$ & $   13.32 \pm   0.68$ & $   21.68 \pm   0.87$ \\ 
RX J0042.2+4115 & 145&+&  0 & 42 & 12.1 & 41 & 15 &  0 &  5  & 1 &   46.9 & $    1.37 \pm   0.32$ & $ <  0.20 \hspace{8ex}$ & $    1.15 \pm   0.23$ & $    0.33 \pm   0.17$ & $    0.79 \pm   0.15$ \\ 
RX J0042.2+4117 & 151& &  0 & 42 & 15.9 & 41 & 17 & 17 &  5  & 1 &  472.7 & $    8.13 \pm   0.60$ & $    0.39 \pm   0.22$ & $    6.78 \pm   0.48$ & $    1.35 \pm   0.25$ & $    6.04 \pm   0.46$ \\ 
$\sim^a$RX J0042.2+4118 & 146&-&  0 & 42 & 12.4 & 41 & 18 & 31 &  5  & 1 & 1492.6 & $   36.25 \pm   1.21$ & $ <  0.38 \hspace{8ex}$ & $   33.07 \pm   1.10$ & $    8.65 \pm   0.60$ & $   29.48 \pm   1.04$ \\ 
RX J0042.2+4120 & 152&-&  0 & 42 & 15.6 & 41 & 20 & 31 &  8  & 1 &   47.9 & $    2.06 \pm   0.37$ & $ <  0.27 \hspace{8ex}$ & $    1.79 \pm   0.30$ & $    0.56 \pm   0.17$ & $    1.18 \pm   0.24$ \\ 
RX J0042.2+4131 & 154&+&  0 & 42 & 17.0 & 41 & 31 & 12 &  8  & 1 &   12.5 & $    0.82 \pm   0.37$ & $    0.30 \pm   0.19$ & $    0.50 \pm   0.31$ & $    0.04 \pm   0.03$ & $    0.46 \pm   0.31$ \\ 
RX J0042.3+4019 &    & &  0 & 42 & 22.9 & 40 & 19 & 42 &  7  & 1 &  815.9 & $   94.42 \pm   4.08$ & $    6.63 \pm   1.45$ & $   48.60 \pm   2.78$ & $   16.05 \pm   1.63$ & $   30.90 \pm   2.20$ \\ 
RX J0042.3+4019 & 159& &  0 & 42 & 19.7 & 40 & 19 & 48 &  5  & 2 & 5459.9 & $  136.24 \pm   1.23$ & $   18.99 \pm   0.50$ & $  114.45 \pm   1.09$ & $   48.72 \pm   0.68$ & $   79.06 \pm   1.02$ \\ 
RX J0042.3+4044 &    & &  0 & 42 & 22.6 & 40 & 44 & 18 &  9  & 1 &   35.1 & $    1.26 \pm   0.32$ & $ <  0.48 \hspace{8ex}$ & $    0.96 \pm   0.23$ & $ <  0.19 \hspace{8ex}$ & $    0.90 \pm   0.21$ \\ 
RX J0042.3+4059 & 162&+&  0 & 42 & 22.1 & 40 & 59 & 26 &  5  & 1 &  686.1 & $   10.93 \pm   0.68$ & $    1.19 \pm   0.32$ & $   10.27 \pm   0.64$ & $    3.43 \pm   0.40$ & $    7.20 \pm   0.53$ \\ 
RX J0042.3+4104 & 161& &  0 & 42 & 20.5 & 41 &  4 & 48 &  5  & 1 &   10.5 & $    0.98 \pm   0.28$ & $    0.63 \pm   0.25$ & $    0.37 \pm   0.15$ & $    0.30 \pm   0.11$ & $ <  0.10 \hspace{8ex}$ \\ 
RX J0042.3+4107 & 164&+&  0 & 42 & 23.0 & 41 &  7 & 31 &  5  & 1 &   63.5 & $    2.27 \pm   0.35$ & $    0.47 \pm   0.25$ & $    2.02 \pm   0.29$ & $ <  0.90 \hspace{8ex}$ & $ <  0.81 \hspace{8ex}$ \\ 
RX J0042.3+4112 & 160& &  0 & 42 & 20.3 & 41 & 12 & 10 &  5  & 1 &   26.2 & $   11.22 \pm   0.73$ & $    0.88 \pm   0.25$ & $    9.63 \pm   0.64$ & $    3.45 \pm   0.34$ & $    6.17 \pm   0.54$ \\ 
$\sim^d$RX J0042.3+4113 & 158&+&  0 & 42 & 19.3 & 41 & 13 & 59 &  5  & 1 & 1416.1 & $   18.74 \pm   0.87$ & $    1.79 \pm   0.30$ & $   14.45 \pm   0.69$ & $    5.07 \pm   0.45$ & $   12.14 \pm   0.69$ \\ 
$\star$RX J0042.3+4113 & 165&+&  0 & 42 & 24.0 & 41 & 13 & 46 &  5  & 1 &  870.2 & $   12.31 \pm   0.76$ & $    1.46 \pm   0.30$ & $    9.58 \pm   0.61$ & $    2.62 \pm   0.34$ & $    7.83 \pm   0.57$ \\ 
$\star$RX J0042.3+4115 & 163&+&  0 & 42 & 22.8 & 41 & 15 & 36 &  5  & 1 & 6200.4 & $   59.95 \pm   1.52$ & $    3.58 \pm   0.43$ & $   59.84 \pm   1.55$ & $   17.86 \pm   0.85$ & $   42.88 \pm   1.32$ \\ 
$^a$RX J0042.3+4126 &    & &  0 & 42 & 20.3 & 41 & 26 & 41 &  9  & 1 &   27.9 & $    1.69 \pm   0.37$ & $ <  0.40 \hspace{8ex}$ & $    1.37 \pm   0.28$ & $ <  0.63 \hspace{8ex}$ & $    0.91 \pm   0.23$ \\ 
$^b$RX J0042.3+4129 & 157&+&  0 & 42 & 18.1 & 41 & 29 & 17 &  8  & 1 &   24.3 & $    1.27 \pm   0.43$ & $    0.35 \pm   0.27$ & $    0.88 \pm   0.32$ & $ <  0.05 \hspace{8ex}$ & $    0.77 \pm   0.30$ \\ 
RX J0042.3+4147 &    & &  0 & 42 & 20.2 & 41 & 47 & 46 & 12  & 1 &   10.1 & $ <  1.12 \hspace{8ex}$ & $ <  0.39 \hspace{8ex}$ & $    0.79 \pm   0.30$ & $ <  0.47 \hspace{8ex}$ & $ <  0.72 \hspace{8ex}$ \\ 
RX J0042.4+3947 &    & &  0 & 42 & 24.8 & 39 & 47 & 38 & 26  & 4 &   10.2 & $ <  0.78 \hspace{8ex}$ & $ <  0.32 \hspace{8ex}$ & $ <  3.91 \hspace{8ex}$ & $ <  0.85 \hspace{8ex}$ & $    2.58 \pm   0.67$ \\ 
RX J0042.4+4028 & 169&-&  0 & 42 & 25.0 & 40 & 28 & 30 & 14  & 1 &   12.3 & $ <  2.00 \hspace{8ex}$ & $ <  0.35 \hspace{8ex}$ & $ <  2.31 \hspace{8ex}$ & $ <  0.33 \hspace{8ex}$ & $ <  2.18 \hspace{8ex}$ \\ 
$^c$RX J0042.4+4044 & 171& &  0 & 42 & 27.6 & 40 & 44 & 32 &  5  & 1 &   54.3 & $    1.69 \pm   0.32$ & $    1.59 \pm   0.31$ & $ <  0.06 \hspace{8ex}$ & $ <  0.03 \hspace{8ex}$ & $ <  0.03 \hspace{8ex}$ \\ 
$^a$RX J0042.4+4055 & 170& &  0 & 42 & 27.0 & 40 & 55 & 24 &  5  & 1 &   62.1 & $    1.36 \pm   0.33$ & $ <  0.08 \hspace{8ex}$ & $    1.29 \pm   0.33$ & $ <  0.01 \hspace{8ex}$ & $    1.33 \pm   0.33$ \\ 
$^d$RX J0042.4+4057 & 168&+&  0 & 42 & 25.1 & 40 & 57 & 23 &  5  & 1 &   24.0 & $    1.19 \pm   0.31$ & $    0.31 \pm   0.28$ & $    0.86 \pm   0.12$ & $ <  0.09 \hspace{8ex}$ & $    0.82 \pm   0.03$ \\ 
$\sim$RX J0042.4+4104 & 173&-&  0 & 42 & 29.1 & 41 &  4 & 35 &  6  & 1 & 1118.4 & $   17.85 \pm   0.83$ & $ <  1.17 \hspace{8ex}$ & $   15.22 \pm   0.74$ & $    5.04 \pm   0.43$ & $   10.24 \pm   0.60$ \\ 
$^a$RX J0042.4+4108 &    & &  0 & 42 & 29.2 & 41 &  8 & 26 &  8  & 1 &   43.0 & $    2.41 \pm   0.39$ & $ <  2.06 \hspace{8ex}$ & $    1.59 \pm   0.28$ & $    0.64 \pm   0.18$ & $    0.98 \pm   0.21$ \\ 
RX J0042.4+4110 & 166& &  0 & 42 & 24.6 & 41 & 10 & 19 &  6  & 1 &   17.4 & $    1.38 \pm   0.33$ & $    0.75 \pm   0.16$ & $    0.60 \pm   0.28$ & $ <  0.32 \hspace{8ex}$ & $ <  0.33 \hspace{8ex}$ \\ 
$\sim$RX J0042.4+4112 & 172&+&  0 & 42 & 28.5 & 41 & 12 & 19 &  5  & 1 & 1782.2 & $   22.09 \pm   0.94$ & $    2.12 \pm   0.39$ & $   21.65 \pm   0.93$ & $    6.24 \pm   0.51$ & $   13.09 \pm   0.65$ \\ 
$\star$RX J0042.4+4114 &    & &  0 & 42 & 29.7 & 41 & 14 & 30 &  5  & 1 &  317.8 & $  154.67 \pm   1.01$ & $    7.28 \pm   0.68$ & $   97.14 \pm   1.08$ & $   35.21 \pm   1.10$ & $   42.28 \pm   1.04$ \\ 
$\star$RX J0042.4+4119 &    & &  0 & 42 & 27.6 & 41 & 19 & 21 &  5  & 1 &  131.9 & $    9.20 \pm   0.62$ & $ <  0.40 \hspace{8ex}$ & $    8.01 \pm   0.59$ & $    2.25 \pm   0.34$ & $    5.37 \pm   0.48$ \\ 
RX J0042.4+4125 & 167&-&  0 & 42 & 26.4 & 41 & 25 & 54 &  7  & 1 &  128.8 & $    4.21 \pm   0.50$ & $ <  0.25 \hspace{8ex}$ & $    3.95 \pm   0.43$ & $    0.85 \pm   0.21$ & $    3.02 \pm   0.37$ \\ 
$^a$RX J0042.4+4129 & 174&-&  0 & 42 & 29.6 & 41 & 29 &  3 &  8  & 1 &   51.7 & $    1.52 \pm   0.35$ & $ <  0.39 \hspace{8ex}$ & $    1.63 \pm   0.28$ & $    0.54 \pm   0.17$ & $    1.15 \pm   0.23$ \\ 
RX J0042.4+4145 &    & &  0 & 42 & 26.9 & 41 & 45 & 30 & 10  & 1 &   15.3 & $ <  1.04 \hspace{8ex}$ & $ <  0.22 \hspace{8ex}$ & $    1.06 \pm   0.31$ & $ <  0.56 \hspace{8ex}$ & $    0.66 \pm   0.23$ \\ 
RX J0042.5+4040 &    & &  0 & 42 & 35.0 & 40 & 40 & 35 & 11  & 1 &   12.9 & $ <  1.26 \hspace{8ex}$ & $ <  0.44 \hspace{8ex}$ & $    0.82 \pm   0.25$ & $ <  0.41 \hspace{8ex}$ & $    0.60 \pm   0.21$ \\ 
$\sim$RX J0042.5+4048 & 179&-&  0 & 42 & 34.5 & 40 & 48 & 40 &  7  & 1 &  171.8 & $    3.91 \pm   0.46$ & $ <  0.33 \hspace{8ex}$ & $    3.54 \pm   0.39$ & $    1.34 \pm   0.24$ & $    2.28 \pm   0.31$ \\ 
$^d$RX J0042.5+4103 & 178& &  0 & 42 & 33.0 & 41 &  3 & 30 &  5  & 1 &  256.7 & $    4.99 \pm   0.47$ & $    0.44 \pm   0.24$ & $    4.93 \pm   0.45$ & $    1.30 \pm   0.25$ & $    3.24 \pm   0.33$ \\ 
$\star$RX J0042.5+4113 & 177&+&  0 & 42 & 32.7 & 41 & 13 & 18 &  5  & 1 &  685.1 & $   15.50 \pm   0.83$ & $    5.76 \pm   0.57$ & $    8.79 \pm   0.53$ & $    3.81 \pm   0.56$ & $ <  5.09 \hspace{8ex}$ \\ 
$\star$RX J0042.5+4116 & 176&+&  0 & 42 & 31.4 & 41 & 16 & 18 &  5  & 1 & 1780.0 & $   22.43 \pm   0.79$ & $    1.86 \pm   0.26$ & $   19.79 \pm   0.72$ & $    8.58 \pm   0.45$ & $   13.49 \pm   0.66$ \\ 
$^d$$\star$RX J0042.5+4119 & 175&+&  0 & 42 & 31.2 & 41 & 19 & 34 &  5  & 1 &  774.5 & $   12.31 \pm   0.74$ & $    0.25 \pm   0.18$ & $   10.33 \pm   0.61$ & $    3.64 \pm   0.39$ & $    8.92 \pm   0.63$ \\ 
$\star$RX J0042.5+4119 & 182& &  0 & 42 & 35.5 & 41 & 19 & 47 &  5  & 1 &  454.4 & $    6.75 \pm   0.60$ & $    0.26 \pm   0.19$ & $    5.89 \pm   0.52$ & $    1.61 \pm   0.26$ & $    4.62 \pm   0.48$ \\ 
RX J0042.5+4121 &    & &  0 & 42 & 33.5 & 41 & 21 & 49 & 10  & 1 &   18.0 & $    1.30 \pm   0.34$ & $ <  0.24 \hspace{8ex}$ & $    1.16 \pm   0.26$ & $    0.85 \pm   0.21$ & $ <  0.41 \hspace{8ex}$ \\ 
$^d$RX J0042.5+4132 & 180&-&  0 & 42 & 34.4 & 41 & 32 & 53 &  6  & 1 &  287.1 & $    6.30 \pm   0.58$ & $ <  0.45 \hspace{8ex}$ & $    5.68 \pm   0.51$ & $    0.91 \pm   0.21$ & $    4.93 \pm   0.47$ \\ 
RX J0042.5+4155 & 183&-&  0 & 42 & 32.2 & 41 & 55 & 45 &  9  & 1 &   38.1 & $    3.64 \pm   0.77$ & $ <  1.11 \hspace{8ex}$ & $    2.61 \pm   0.56$ & $    1.61 \pm   0.44$ & $    0.88 \pm   0.34$ \\ 
RX J0042.6+4043 & 185&-&  0 & 42 & 39.5 & 40 & 43 & 20 &  8  & 1 &   75.2 & $    3.96 \pm   0.53$ & $    1.36 \pm   0.36$ & $    2.43 \pm   0.37$ & $    1.44 \pm   0.28$ & $    0.97 \pm   0.24$ \\ 
$\sim^b$RX J0042.6+4052 & 188&+&  0 & 42 & 41.4 & 40 & 52 &  1 &  5  & 1 & 9660.5 & $  121.17 \pm   1.99$ & $    8.62 \pm   0.55$ & $   99.99 \pm   1.70$ & $   36.82 \pm   1.02$ & $   72.92 \pm   1.56$ \\ 
RX J0042.6+4110 & 186&+&  0 & 42 & 39.0 & 41 & 10 & 14 &  5  & 1 &   39.8 & $    1.35 \pm   0.32$ & $    0.35 \pm   0.22$ & $    0.96 \pm   0.22$ & $    0.46 \pm   0.37$ & $ <  0.48 \hspace{8ex}$ \\ 
$\star$RX J0042.6+4113 & 187&-&  0 & 42 & 40.4 & 41 & 13 & 29 &  5  & 1 &  701.9 & $  112.89 \pm   0.87$ & $    7.23 \pm   0.65$ & $   61.78 \pm   0.87$ & $   26.80 \pm   1.00$ & $   32.18 \pm   1.09$ \\ 
$\star$RX J0042.6+4114 & 181&-&  0 & 42 & 36.7 & 41 & 14 &  1 &  5  & 1 &  611.8 & $  171.71 \pm   0.99$ & $   10.17 \pm   0.76$ & $   93.39 \pm   1.05$ & $   29.82 \pm   0.93$ & $   33.16 \pm   0.92$ \\ 
$\star$RX J0042.6+4114 & 189& &  0 & 42 & 41.6 & 41 & 14 & 40 &  5  & 1 &  554.2 & $   14.01 \pm   0.65$ & $    2.46 \pm   0.31$ & $   12.69 \pm   0.63$ & $    6.42 \pm   0.56$ & $    5.70 \pm   0.23$ \\ 
$^d$$\star$RX J0042.6+4115 & 184&+&  0 & 42 & 38.6 & 41 & 15 & 58 &  5  & 1 & 9797.5 & $  157.95 \pm   1.41$ & $   13.51 \pm   0.42$ & $  139.51 \pm   1.30$ & $   49.60 \pm   0.71$ & $   83.12 \pm   1.01$ \\ 
$\star$RX J0042.6+4118 & 190&-&  0 & 42 & 41.9 & 41 & 18 & 26 &  5  & 1 &  215.8 & $   81.41 \pm   0.78$ & $    4.20 \pm   0.57$ & $   47.10 \pm   0.80$ & $   19.54 \pm   0.86$ & $   22.07 \pm   0.93$ \\ 
RX J0042.6+4159 & 183&-&  0 & 42 & 39.4 & 41 & 59 & 52 & 13  & 1 &   19.2 & $    3.04 \pm   0.84$ & $ <  1.04 \hspace{8ex}$ & $    3.74 \pm   0.81$ & $    1.38 \pm   0.48$ & $ <  1.14 \hspace{8ex}$ \\ 
RX J0042.6+4203 &    & &  0 & 42 & 41.8 & 42 &  3 & 16 & 13  & 1 &   13.1 & $ <  3.45 \hspace{8ex}$ & $ <  1.00 \hspace{8ex}$ & $    2.01 \pm   0.66$ & $ <  1.23 \hspace{8ex}$ & $ <  1.79 \hspace{8ex}$ \\ 
RX J0042.7+4008 &    & &  0 & 42 & 43.5 & 40 &  8 & 34 & 24  & 4 &   10.4 & $ <  0.84 \hspace{8ex}$ & $ <  0.12 \hspace{8ex}$ & $ <  1.82 \hspace{8ex}$ & $ <  1.18 \hspace{8ex}$ & $    1.33 \pm   0.33$ \\ 
RX J0042.7+4058 & 199&+&  0 & 42 & 48.0 & 40 & 58 & 40 &  5  & 1 &   12.7 & $    0.40 \pm   0.23$ & $    0.06 \pm   0.05$ & $    0.29 \pm   0.20$ & $    0.03 \pm   0.02$ & $    0.33 \pm   0.25$ \\ 
RX J0042.7+4107 & 196& &  0 & 42 & 44.9 & 41 &  7 & 18 &  8  & 1 &   12.6 & $    1.04 \pm   0.31$ & $    1.03 \pm   0.31$ & $ <  0.06 \hspace{8ex}$ & $ <  0.05 \hspace{8ex}$ & $ <  0.01 \hspace{8ex}$ \\ 
$\star$RX J0042.7+4111 & 195&+&  0 & 42 & 44.7 & 41 & 11 & 36 &  5  & 1 & 1109.9 & $   15.43 \pm   0.79$ & $    1.53 \pm   0.30$ & $   12.48 \pm   0.65$ & $    4.78 \pm   0.44$ & $    7.72 \pm   0.49$ \\ 
$\star$RX J0042.7+4114 & 197& &  0 & 42 & 45.5 & 41 & 14 & 15 &  5  & 1 &  114.9 & $   13.31 \pm   0.76$ & $    4.18 \pm   0.43$ & $   10.38 \pm   0.71$ & $ <  4.24 \hspace{8ex}$ & $ <  4.64 \hspace{8ex}$ \\ 
$\star$RX J0042.7+4115 & 193& &  0 & 42 & 43.3 & 41 & 15 & 45 &  5  & 1 & 1556.9 & $   85.12 \pm   1.11$ & $   11.75 \pm   0.40$ & $   62.04 \pm   0.87$ & $   32.54 \pm   0.57$ & $   42.51 \pm   0.89$ \\ 
$\star$RX J0042.7+4116 & 198&+&  0 & 42 & 46.0 & 41 & 16 & 15 &  5  & 1 & 3575.0 & $  111.62 \pm   1.06$ & $   12.67 \pm   0.35$ & $   87.92 \pm   0.89$ & $   44.95 \pm   0.60$ & $   51.27 \pm   0.76$ \\ 
$\star$RX J0042.7+4119 & 192& &  0 & 42 & 43.1 & 41 & 19 & 46 &  5  & 1 &   54.3 & $    3.47 \pm   0.46$ & $    1.39 \pm   0.27$ & $    1.91 \pm   0.35$ & $ <  0.99 \hspace{8ex}$ & $ <  1.00 \hspace{8ex}$ \\ 
$\star$RX J0042.7+4120 & 191& &  0 & 42 & 42.9 & 41 & 20 & 31 &  5  & 1 &   54.5 & $    2.39 \pm   0.43$ & $    0.79 \pm   0.25$ & $    1.44 \pm   0.32$ & $    0.45 \pm   0.16$ & $    1.11 \pm   0.31$ \\ 
RX J0042.7+4121 &    & &  0 & 42 & 44.1 & 41 & 21 & 28 & 11  & 1 &   31.1 & $    5.61 \pm   0.64$ & $ <  0.59 \hspace{8ex}$ & $    3.46 \pm   0.46$ & $ <  2.41 \hspace{8ex}$ & $    1.55 \pm   0.30$ \\ 
RX J0042.7+4128 & 194&+&  0 & 42 & 44.3 & 41 & 28 & 10 &  5  & 1 &  126.9 & $    4.33 \pm   0.50$ & $    0.74 \pm   0.24$ & $    3.39 \pm   0.41$ & $    0.95 \pm   0.21$ & $    2.79 \pm   0.40$ \\ 
RX J0042.8+4008 & 202& &  0 & 42 & 49.3 & 40 &  8 & 35 &  7  & 3 &   15.3 & $    6.34 \pm   0.64$ & $    3.86 \pm   0.47$ & $    2.12 \pm   0.38$ & $    0.89 \pm   0.47$ & $ <  1.18 \hspace{8ex}$ \\ 
RX J0042.8+4013 & 209&-&  0 & 42 & 53.2 & 40 & 13 & 20 & 11  & 4 &  135.7 & $ <  1.81 \hspace{8ex}$ & $ <  0.09 \hspace{8ex}$ & $    7.40 \pm   0.58$ & $    4.00 \pm   0.42$ & $    5.53 \pm   0.47$ \\ 
RX J0042.8+4048 &    & &  0 & 42 & 53.6 & 40 & 48 & 18 & 10  & 1 &   10.4 & $ <  0.95 \hspace{8ex}$ & $ <  0.35 \hspace{8ex}$ & $ <  0.73 \hspace{8ex}$ & $ <  0.39 \hspace{8ex}$ & $    0.36 \pm   0.14$ \\ 
RX J0042.8+4053 &    & &  0 & 42 & 52.7 & 40 & 53 & 27 & 10  & 1 &   11.6 & $ <  0.92 \hspace{8ex}$ & $ <  0.29 \hspace{8ex}$ & $    0.58 \pm   0.18$ & $ <  0.35 \hspace{8ex}$ & $ <  0.51 \hspace{8ex}$ \\ 
RX J0042.8+4104 & 204& &  0 & 42 & 51.7 & 41 &  4 & 44 &  5  & 1 &   23.2 & $    1.53 \pm   0.32$ & $    0.72 \pm   0.18$ & $    0.60 \pm   0.20$ & $ <  0.32 \hspace{8ex}$ & $ <  0.39 \hspace{8ex}$ \\ 
$\star$RX J0042.8+4115 & 200&+&  0 & 42 & 48.1 & 41 & 15 & 25 &  5  & 1 & 2846.5 & $   64.95 \pm   0.92$ & $   12.17 \pm   0.43$ & $   56.56 \pm   0.88$ & $   23.73 \pm   0.64$ & $   30.49 \pm   0.55$ \\ 
$\star$RX J0042.8+4115 & 208&-&  0 & 42 & 53.3 & 41 & 15 & 49 &  5  & 1 & 1250.4 & $  253.68 \pm   1.13$ & $   30.40 \pm   1.09$ & $  136.85 \pm   1.07$ & $   45.88 \pm   1.01$ & $   45.55 \pm   1.03$ \\ 
$\star$RX J0042.8+4115 & 210&+&  0 & 42 & 53.9 & 41 & 15 & 53 &  5  & 1 & 2150.3 & $   42.38 \pm   1.08$ & $   12.90 \pm   0.62$ & $   31.57 \pm   0.94$ & $   15.36 \pm   0.63$ & $   12.70 \pm   0.56$ \\ 
$\star$RX J0042.8+4118 & 206&+&  0 & 42 & 52.4 & 41 & 18 & 49 &  5  & 1 & 2880.7 & $   36.16 \pm   1.21$ & $    3.73 \pm   0.47$ & $   33.67 \pm   1.16$ & $   12.36 \pm   0.68$ & $   20.11 \pm   0.90$ \\ 
RX J0042.8+4125 & 201&+&  0 & 42 & 48.7 & 41 & 25 & 22 &  5  & 1 &  863.1 & $   14.75 \pm   0.84$ & $    0.43 \pm   0.23$ & $   14.44 \pm   0.81$ & $    2.31 \pm   0.32$ & $   11.82 \pm   0.73$ \\ 
$\sim^e$RX J0042.8+4125 & 203& &  0 & 42 & 51.7 & 41 & 25 & 39 &  5  & 1 &  103.3 & $   13.54 \pm   0.90$ & $    0.36 \pm   0.26$ & $   12.74 \pm   0.83$ & $    3.52 \pm   0.39$ & $    9.84 \pm   0.78$ \\ 
$\dagger$RX J0042.8+4129 & 207& &  0 & 42 & 52.7 & 41 & 29 & 51 &  5  & 3 &  104.0 & $   16.45 \pm   0.94$ & $ <  0.04 \hspace{8ex}$ & $   17.71 \pm   1.01$ & $ <  5.61 \hspace{8ex}$ & $ <  9.48 \hspace{8ex}$ \\ 
$\sim^d$RX J0042.8+4131 & 205&+&  0 & 42 & 52.1 & 41 & 31 &  8 &  5  & 1 & 6833.2 & $   69.55 \pm   1.68$ & $    2.66 \pm   0.41$ & $   73.59 \pm   1.80$ & $   17.55 \pm   0.86$ & $   55.43 \pm   1.56$ \\ 
RX J0042.8+4149 &    & &  0 & 42 & 53.7 & 41 & 49 & 32 &  5  & 1 &   13.2 & $ <  2.38 \hspace{8ex}$ & $ <  0.92 \hspace{8ex}$ & $    1.59 \pm   0.40$ & $ <  1.31 \hspace{8ex}$ & $ <  0.65 \hspace{8ex}$ \\ 
RX J0042.9+4059 & 212& &  0 & 42 & 55.6 & 40 & 59 & 39 &  5  & 1 &   16.2 & $    0.90 \pm   0.28$ & $ <  0.17 \hspace{8ex}$ & $    0.76 \pm   0.24$ & $    0.57 \pm   0.19$ & $    0.10 \pm   0.09$ \\ 
RX J0042.9+4111 & 213&+&  0 & 42 & 57.7 & 41 & 11 &  3 &  5  & 1 & 1058.9 & $   14.34 \pm   0.77$ & $    0.79 \pm   0.25$ & $   12.59 \pm   0.67$ & $    4.94 \pm   0.49$ & $    9.66 \pm   0.60$ \\ 
$\star$RX J0042.9+4113 &    & &  0 & 42 & 54.5 & 41 & 13 & 36 &  5  & 1 &   98.0 & $   65.09 \pm   0.82$ & $    4.70 \pm   0.57$ & $    8.44 \pm   0.53$ & $    6.73 \pm   0.52$ & $    1.46 \pm   0.27$ \\ 
$\star$RX J0042.9+4113 & 214& &  0 & 42 & 58.3 & 41 & 13 & 28 &  5  & 1 &  400.2 & $    7.77 \pm   0.61$ & $    1.51 \pm   0.33$ & $    6.60 \pm   0.54$ & $    2.29 \pm   0.31$ & $    3.67 \pm   0.38$ \\ 
$\star$RX J0042.9+4117 &    & &  0 & 42 & 56.1 & 41 & 17 &  1 &  5  & 1 &  298.8 & $   31.59 \pm   0.48$ & $   15.27 \pm   0.86$ & $   92.18 \pm   1.06$ & $   35.71 \pm   1.03$ & $   40.83 \pm   1.09$ \\ 
$^d$$\star$RX J0042.9+4119 & 217&+&  0 & 42 & 59.4 & 41 & 19 & 25 &  5  & 1 &  641.0 & $   13.66 \pm   0.81$ & $    2.99 \pm   0.45$ & $   11.40 \pm   0.72$ & $    4.91 \pm   0.44$ & $    6.51 \pm   0.57$ \\ 
$\star$RX J0042.9+4120 & 215& &  0 & 42 & 58.8 & 41 & 20 &  5 &  5  & 1 &  251.0 & $    7.31 \pm   0.65$ & $    3.07 \pm   0.35$ & $    4.38 \pm   0.56$ & $    1.70 \pm   0.16$ & $    2.67 \pm   0.53$ \\ 
$^e$RX J0042.9+4125 & 211&-&  0 & 42 & 54.4 & 41 & 25 & 55 &  6  & 1 &  606.8 & $   11.39 \pm   0.72$ & $ <  0.36 \hspace{8ex}$ & $   12.22 \pm   0.69$ & $    3.96 \pm   0.40$ & $    8.20 \pm   0.56$ \\ 
$\sim$RX J0042.9+4146 & 216&-&  0 & 42 & 57.8 & 41 & 46 &  6 &  7  & 1 &  212.7 & $    7.64 \pm   0.72$ & $    2.11 \pm   0.47$ & $    5.17 \pm   0.55$ & $    3.04 \pm   0.42$ & $    2.16 \pm   0.36$ \\ 
RX J0043.0+4044 &    & &  0 & 43 &  1.9 & 40 & 44 & 58 &  9  & 1 &   57.5 & $    2.99 \pm   0.54$ & $ <  0.48 \hspace{8ex}$ & $    2.83 \pm   0.43$ & $    0.94 \pm   0.25$ & $    1.74 \pm   0.33$ \\ 
$^a$RX J0043.0+4110 & 221& &  0 & 43 &  3.4 & 41 & 10 & 21 &  5  & 1 &   33.4 & $    1.64 \pm   0.32$ & $    0.44 \pm   0.27$ & $    1.25 \pm   0.19$ & $    0.44 \pm   0.20$ & $ <  0.73 \hspace{8ex}$ \\ 
$\star$RX J0043.0+4113 &    & &  0 & 43 &  1.5 & 41 & 13 & 55 &  5  & 1 &  138.3 & $   57.23 \pm   0.95$ & $ <  2.66 \hspace{8ex}$ & $    9.58 \pm   0.58$ & $    4.96 \pm   0.45$ & $    4.49 \pm   0.44$ \\ 
$^d$$\star$RX J0043.0+4115 & 220&+&  0 & 43 &  2.8 & 41 & 15 & 24 &  5  & 1 & 2605.0 & $   33.50 \pm   1.16$ & $    3.78 \pm   0.40$ & $   26.04 \pm   0.95$ & $   10.69 \pm   0.60$ & $   16.69 \pm   0.80$ \\ 
$^d$$\star$RX J0043.0+4117 & 223&+&  0 & 43 &  4.1 & 41 & 17 & 59 &  5  & 1 & 1379.9 & $   23.11 \pm   0.99$ & $    4.63 \pm   0.53$ & $   20.22 \pm   0.93$ & $    6.31 \pm   0.49$ & $   10.98 \pm   0.62$ \\ 
$^d$RX J0043.0+4121 & 222&+&  0 & 43 &  3.8 & 41 & 21 & 22 &  5  & 1 &  235.9 & $    7.57 \pm   0.65$ & $    1.55 \pm   0.34$ & $    6.21 \pm   0.57$ & $    2.48 \pm   0.33$ & $    3.80 \pm   0.48$ \\ 
$^d$RX J0043.0+4130 & 218&+&  0 & 43 &  1.8 & 41 & 30 & 15 &  5  & 1 &  431.7 & $    7.62 \pm   0.59$ & $ <  0.13 \hspace{8ex}$ & $    6.93 \pm   0.52$ & $    1.84 \pm   0.30$ & $    6.08 \pm   0.51$ \\ 
RX J0043.1+4045 & 224& &  0 & 43 &  7.1 & 40 & 45 &  8 &  9  & 2 &   30.4 & $    0.96 \pm   0.54$ & $    0.04 \pm   0.03$ & $    0.90 \pm   0.53$ & $ <  0.39 \hspace{8ex}$ & $ <  0.46 \hspace{8ex}$ \\ 
$\sim$RX J0043.1+4048 &    & &  0 & 43 & 11.8 & 40 & 48 & 35 &  7  & 1 &  169.0 & $    5.53 \pm   0.62$ & $ <  1.03 \hspace{8ex}$ & $    4.31 \pm   0.50$ & $    1.70 \pm   0.31$ & $    2.62 \pm   0.39$ \\ 
RX J0043.1+4059 & 227&+&  0 & 43 & 10.2 & 40 & 59 & 16 &  5  & 1 &   41.9 & $    1.72 \pm   0.37$ & $ <  0.15 \hspace{8ex}$ & $    1.58 \pm   0.27$ & $    0.23 \pm   0.17$ & $    1.40 \pm   0.22$ \\ 
$\sim$RX J0043.1+4112 & 225&+&  0 & 43 &  8.1 & 41 & 12 & 44 &  5  & 1 &   69.9 & $    3.06 \pm   0.41$ & $    1.14 \pm   0.30$ & $    1.80 \pm   0.25$ & $    0.61 \pm   0.21$ & $    1.21 \pm   0.14$ \\ 
$^d$RX J0043.1+4114 & 228&+&  0 & 43 & 10.7 & 41 & 14 & 47 &  5  & 1 & 2616.3 & $   32.13 \pm   1.13$ & $    3.07 \pm   0.38$ & $   27.07 \pm   0.99$ & $    8.86 \pm   0.57$ & $   17.58 \pm   0.79$ \\ 
$\sim$RX J0043.1+4118 & 226&-&  0 & 43 &  9.5 & 41 & 19 &  0 &  5  & 1 & 1217.7 & $   28.17 \pm   0.91$ & $    2.91 \pm   0.54$ & $   24.21 \pm   0.94$ & $   12.81 \pm   0.74$ & $   15.33 \pm   0.75$ \\ 
RX J0043.1+4145 &    & &  0 & 43 &  7.7 & 41 & 45 & 51 &  8  & 1 &   28.9 & $    1.55 \pm   0.38$ & $ <  0.57 \hspace{8ex}$ & $    1.12 \pm   0.26$ & $ <  0.38 \hspace{8ex}$ & $    0.85 \pm   0.22$ \\ 
RX J0043.1+4152 & 219&-&  0 & 43 &  8.8 & 41 & 52 &  8 &  9  & 1 &   22.5 & $    1.40 \pm   0.42$ & $ <  0.43 \hspace{8ex}$ & $    1.10 \pm   0.29$ & $ <  0.62 \hspace{8ex}$ & $    0.92 \pm   0.28$ \\ 
$\dagger$RX J0043.1+4155 &    & &  0 & 43 & 10.7 & 41 & 55 & 41 & 10  & 1 &   18.4 & $ <  1.68 \hspace{8ex}$ & $ <  0.47 \hspace{8ex}$ & $    1.03 \pm   0.30$ & $ <  0.33 \hspace{8ex}$ & $    0.82 \pm   0.26$ \\ 
RX J0043.2+4054 & 230&+&  0 & 43 & 14.0 & 40 & 54 & 26 &  7  & 1 &   14.8 & $    0.48 \pm   0.32$ & $    0.07 \pm   0.05$ & $    0.35 \pm   0.27$ & $    0.04 \pm   0.02$ & $    0.34 \pm   0.29$ \\ 
RX J0043.2+4103 & 233&+&  0 & 43 & 16.0 & 41 &  3 & 46 &  5  & 1 &   28.4 & $    1.10 \pm   0.29$ & $ <  0.10 \hspace{8ex}$ & $    0.95 \pm   0.26$ & $    0.25 \pm   0.13$ & $    0.76 \pm   0.25$ \\ 
$^d$RX J0043.2+4107 & 229&+&  0 & 43 & 13.9 & 41 &  7 & 21 &  5  & 1 &  746.9 & $   11.52 \pm   0.70$ & $    1.06 \pm   0.30$ & $   11.52 \pm   0.70$ & $    2.66 \pm   0.34$ & $    8.07 \pm   0.56$ \\ 
$^d$RX J0043.2+4112 &    & &  0 & 43 & 17.2 & 41 & 12 & 28 & 12  & 1 &   12.7 & $    1.53 \pm   0.38$ & $ <  0.34 \hspace{8ex}$ & $ <  1.43 \hspace{8ex}$ & $    0.87 \pm   0.22$ & $ <  0.28 \hspace{8ex}$ \\ 
RX J0043.2+4117 &    & &  0 & 43 & 13.4 & 41 & 17 & 15 &  5  & 1 &   73.1 & $   11.08 \pm   0.69$ & $    3.55 \pm   0.53$ & $    6.00 \pm   0.55$ & $    3.04 \pm   0.39$ & $    2.60 \pm   0.37$ \\ 
RX J0043.2+4117 & 232& &  0 & 43 & 15.6 & 41 & 17 & 54 &  5  & 1 &  104.4 & $    4.42 \pm   0.54$ & $    1.20 \pm   0.28$ & $    2.86 \pm   0.41$ & $    1.79 \pm   0.40$ & $    1.30 \pm   0.18$ \\ 
RX J0043.2+4118 & 234& &  0 & 43 & 16.5 & 41 & 18 & 34 &  5  & 1 &  192.5 & $    7.08 \pm   0.63$ & $    1.86 \pm   0.37$ & $    5.22 \pm   0.51$ & $    2.61 \pm   0.37$ & $    2.89 \pm   0.38$ \\ 
RX J0043.2+4123 &    & &  0 & 43 & 15.6 & 41 & 23 & 41 &  9  & 1 &   75.6 & $    6.34 \pm   0.63$ & $    4.29 \pm   0.49$ & $ <  2.94 \hspace{8ex}$ & $ <  1.97 \hspace{8ex}$ & $ <  0.64 \hspace{8ex}$ \\ 
RX J0043.2+4125 & 231& &  0 & 43 & 15.1 & 41 & 25 &  9 &  5  & 1 &   12.8 & $    1.12 \pm   0.30$ & $    0.40 \pm   0.21$ & $    0.58 \pm   0.16$ & $    0.24 \pm   0.14$ & $    0.37 \pm   0.09$ \\ 
$^d$RX J0043.2+4127 &    & &  0 & 43 & 17.2 & 41 & 27 & 44 &  6  & 1 & 1165.6 & $   17.30 \pm   0.81$ & $ <  0.88 \hspace{8ex}$ & $   15.37 \pm   0.73$ & $    5.61 \pm   0.44$ & $    9.78 \pm   0.59$ \\ 
RX J0043.3+4048 &    & &  0 & 43 & 19.4 & 40 & 48 & 38 & 10  & 1 &   21.6 & $ <  1.85 \hspace{8ex}$ & $ <  0.52 \hspace{8ex}$ & $    1.39 \pm   0.33$ & $ <  0.53 \hspace{8ex}$ & $    0.90 \pm   0.25$ \\ 
RX J0043.3+4057 & 237& &  0 & 43 & 21.8 & 40 & 57 & 58 &  5  & 1 &   19.1 & $    1.33 \pm   0.37$ & $    0.32 \pm   0.31$ & $    1.14 \pm   0.25$ & $ <  0.54 \hspace{8ex}$ & $ <  0.46 \hspace{8ex}$ \\ 
$^a$RX J0043.3+4114 &    & &  0 & 43 & 23.8 & 41 & 14 & 19 & 10  & 1 &   10.5 & $ <  1.26 \hspace{8ex}$ & $ <  0.26 \hspace{8ex}$ & $    0.72 \pm   0.21$ & $ <  0.75 \hspace{8ex}$ & $ <  0.42 \hspace{8ex}$ \\ 
$\sim$RX J0043.3+4117 &    & &  0 & 43 & 21.0 & 41 & 17 & 49 &  5  & 1 &  114.2 & $   16.60 \pm   0.94$ & $    2.17 \pm   0.42$ & $   12.21 \pm   0.81$ & $    2.95 \pm   0.37$ & $    3.50 \pm   0.44$ \\ 
$\sim$RX J0043.3+4120 & 235&+&  0 & 43 & 18.6 & 41 & 20 & 24 &  5  & 1 &  196.3 & $    6.74 \pm   0.62$ & $    1.55 \pm   0.30$ & $    4.57 \pm   0.48$ & $    4.43 \pm   0.50$ & $    0.97 \pm   0.26$ \\ 
RX J0043.3+4131 & 238&-&  0 & 43 & 23.0 & 41 & 31 & 47 &  8  & 1 &   35.7 & $    1.68 \pm   0.33$ & $ <  0.52 \hspace{8ex}$ & $    1.22 \pm   0.24$ & $ <  0.43 \hspace{8ex}$ & $    0.98 \pm   0.21$ \\ 
RX J0043.3+4159 & 236&-&  0 & 43 & 18.0 & 41 & 59 &  8 &  7  & 1 &  185.4 & $    7.12 \pm   0.84$ & $ <  0.45 \hspace{8ex}$ & $    6.65 \pm   0.74$ & $    2.12 \pm   0.43$ & $    4.53 \pm   0.61$ \\ 
RX J0043.4+4107 & 241&+&  0 & 43 & 28.6 & 41 &  7 & 47 &  5  & 1 &  306.7 & $    6.25 \pm   0.55$ & $ <  0.12 \hspace{8ex}$ & $    6.20 \pm   0.52$ & $    1.52 \pm   0.28$ & $    4.71 \pm   0.44$ \\ 
$\sim^e$RX J0043.4+4118 & 240&-&  0 & 43 & 26.7 & 41 & 18 & 27 &  7  & 1 &  271.8 & $   11.96 \pm   0.76$ & $ <  1.71 \hspace{8ex}$ & $    7.20 \pm   0.54$ & $    5.13 \pm   0.44$ & $    1.90 \pm   0.30$ \\ 
$\sim$RX J0043.4+4126 &    & &  0 & 43 & 26.6 & 41 & 26 & 14 &  7  & 1 &  218.4 & $    5.87 \pm   0.52$ & $ <  0.39 \hspace{8ex}$ & $    4.78 \pm   0.43$ & $    1.26 \pm   0.23$ & $    3.53 \pm   0.37$ \\ 
RX J0043.4+4136 & 239& &  0 & 43 & 26.1 & 41 & 36 & 49 &  5  & 1 &   20.4 & $    1.05 \pm   0.28$ & $ <  0.08 \hspace{8ex}$ & $    0.98 \pm   0.10$ & $    0.17 \pm   0.14$ & $ <  0.77 \hspace{8ex}$ \\ 
RX J0043.4+4153 &    & &  0 & 43 & 25.9 & 41 & 53 & 12 & 14  & 1 &   10.3 & $ <  1.47 \hspace{8ex}$ & $ <  0.51 \hspace{8ex}$ & $ <  1.45 \hspace{8ex}$ & $ <  0.26 \hspace{8ex}$ & $    1.07 \pm   0.30$ \\ 
RX J0043.4+4211 & 242& &  0 & 43 & 29.6 & 42 & 11 &  3 &  5  & 2 &   17.6 & $    1.76 \pm   0.63$ & $    1.47 \pm   0.52$ & $ <  0.31 \hspace{8ex}$ & $ <  0.08 \hspace{8ex}$ & $ <  0.24 \hspace{8ex}$ \\ 
RX J0043.4+4222 &    & &  0 & 43 & 28.4 & 42 & 22 & 12 & 14  & 4 &   24.5 & $ <  0.21 \hspace{8ex}$ & $ <  0.15 \hspace{8ex}$ & $    2.46 \pm   0.44$ & $ <  1.29 \hspace{8ex}$ & $    1.88 \pm   0.36$ \\ 
RX J0043.5+4056 &    & &  0 & 43 & 34.4 & 40 & 56 & 30 &  7  & 1 &  219.6 & $    6.06 \pm   0.59$ & $ <  0.91 \hspace{8ex}$ & $    4.62 \pm   0.47$ & $    2.40 \pm   0.34$ & $    2.21 \pm   0.32$ \\ 
RX J0043.5+4110 & 243&+&  0 & 43 & 31.9 & 41 & 10 & 38 &  5  & 1 &  130.8 & $    2.97 \pm   0.41$ & $ <  0.03 \hspace{8ex}$ & $    3.02 \pm   0.36$ & $    0.33 \pm   0.16$ & $    2.76 \pm   0.33$ \\ 
RX J0043.5+4113 & 244&+&  0 & 43 & 34.1 & 41 & 13 & 21 &  5  & 1 & 1522.4 & $   23.55 \pm   1.01$ & $    2.45 \pm   0.42$ & $   23.29 \pm   1.02$ & $    6.97 \pm   0.51$ & $   13.22 \pm   0.72$ \\ 
$^a$RX J0043.5+4116 &    & &  0 & 43 & 32.9 & 41 & 16 & 14 & 12  & 1 &   39.9 & $   10.76 \pm   1.01$ & $    3.58 \pm   0.50$ & $ <  2.20 \hspace{8ex}$ & $ <  0.71 \hspace{8ex}$ & $ <  0.43 \hspace{8ex}$ \\ 
RX J0043.5+4204 &    & &  0 & 43 & 32.3 & 42 &  4 & 58 & 12  & 1 &   10.0 & $ <  1.91 \hspace{8ex}$ & $ <  0.77 \hspace{8ex}$ & $ <  1.59 \hspace{8ex}$ & $ <  0.37 \hspace{8ex}$ & $    0.91 \pm   0.35$ \\ 
$^c$RX J0043.5+4207 & 245& &  0 & 43 & 35.9 & 42 &  7 & 30 &  5  & 2 &   26.0 & $    2.15 \pm   0.55$ & $    2.19 \pm   0.58$ & $ <  0.09 \hspace{8ex}$ & $ <  0.05 \hspace{8ex}$ & $ <  0.03 \hspace{8ex}$ \\ 
$^b$RX J0043.6+4054 & 246&-&  0 & 43 & 40.3 & 40 & 54 & 36 &  9  & 1 &   55.3 & $    4.08 \pm   0.59$ & $ <  2.45 \hspace{8ex}$ & $    2.38 \pm   0.38$ & $ <  1.20 \hspace{8ex}$ & $    1.42 \pm   0.28$ \\ 
$^d$RX J0043.6+4114 & 247&-&  0 & 43 & 36.7 & 41 & 14 & 42 &  6  & 1 & 1048.8 & $   19.14 \pm   0.87$ & $    4.72 \pm   0.71$ & $   15.26 \pm   0.74$ & $    4.94 \pm   0.42$ & $   10.03 \pm   0.60$ \\ 
$^e$RX J0043.6+4126 & 249&-&  0 & 43 & 38.7 & 41 & 26 & 52 &  8  & 1 &   78.0 & $    3.53 \pm   0.44$ & $ <  0.61 \hspace{8ex}$ & $    2.57 \pm   0.33$ & $    1.68 \pm   0.26$ & $    0.80 \pm   0.20$ \\ 
$^a$RX J0043.6+4138 & 248& &  0 & 43 & 38.9 & 41 & 38 & 51 &  5  & 1 &   12.7 & $    0.91 \pm   0.27$ & $    0.22 \pm   0.21$ & $    0.63 \pm   0.15$ & $    0.16 \pm   0.13$ & $    0.48 \pm   0.08$ \\ 
RX J0043.6+4153 &    & &  0 & 43 & 41.6 & 41 & 53 & 13 & 11  & 1 &   15.5 & $ <  1.41 \hspace{8ex}$ & $ <  0.42 \hspace{8ex}$ & $    1.09 \pm   0.29$ & $    0.72 \pm   0.22$ & $ <  0.42 \hspace{8ex}$ \\ 
RX J0043.6+4201 &    & &  0 & 43 & 38.7 & 42 &  1 & 26 & 10  & 1 &   21.8 & $    1.81 \pm   0.53$ & $ <  0.58 \hspace{8ex}$ & $    1.63 \pm   0.40$ & $ <  0.69 \hspace{8ex}$ & $    1.21 \pm   0.33$ \\ 
RX J0043.7+4112 & 251&+&  0 & 43 & 44.1 & 41 & 12 & 19 &  5  & 1 &   34.9 & $    1.58 \pm   0.38$ & $ <  0.10 \hspace{8ex}$ & $    1.60 \pm   0.33$ & $    0.92 \pm   0.28$ & $    0.59 \pm   0.14$ \\ 
$\sim$RX J0043.7+4124 &    & &  0 & 43 & 44.1 & 41 & 24 &  8 &  9  & 1 &   60.0 & $    3.72 \pm   0.50$ & $ <  0.36 \hspace{8ex}$ & $    2.55 \pm   0.35$ & $    1.43 \pm   0.30$ & $    1.35 \pm   0.25$ \\ 
RX J0043.7+4127 & 252& &  0 & 43 & 44.4 & 41 & 27 & 24 &  7  & 1 &   14.1 & $    1.12 \pm   0.32$ & $    0.48 \pm   0.45$ & $ <  0.74 \hspace{8ex}$ & $ <  0.44 \hspace{8ex}$ & $ <  0.17 \hspace{8ex}$ \\ 
$^d$RX J0043.7+4128 & 250&-&  0 & 43 & 43.0 & 41 & 28 & 52 &  8  & 1 &   48.0 & $    2.54 \pm   0.39$ & $ <  0.58 \hspace{8ex}$ & $    1.92 \pm   0.30$ & $ <  0.72 \hspace{8ex}$ & $    1.40 \pm   0.25$ \\ 
$\sim^d$RX J0043.7+4136 & 253&+&  0 & 43 & 45.8 & 41 & 36 & 54 &  5  & 1 &  398.2 & $    7.04 \pm   0.56$ & $    0.57 \pm   0.24$ & $    6.04 \pm   0.46$ & $    2.46 \pm   0.37$ & $    4.29 \pm   0.36$ \\ 
RX J0043.8+4016 &    & &  0 & 43 & 52.5 & 40 & 16 & 29 & 20  & 4 &   10.4 & $ <  0.13 \hspace{8ex}$ & $ <  0.13 \hspace{8ex}$ & $ <  1.95 \hspace{8ex}$ & $ <  0.59 \hspace{8ex}$ & $ <  1.37 \hspace{8ex}$ \\ 
RX J0043.8+4049 &    & &  0 & 43 & 49.7 & 40 & 49 & 49 & 12  & 1 &   15.8 & $ <  1.74 \hspace{8ex}$ & $ <  0.43 \hspace{8ex}$ & $    1.37 \pm   0.37$ & $ <  0.70 \hspace{8ex}$ & $ <  1.03 \hspace{8ex}$ \\ 
$^a$RX J0043.8+4106 & 257&-&  0 & 43 & 53.7 & 41 &  6 & 13 &  9  & 1 &   25.6 & $    1.36 \pm   0.34$ & $ <  0.43 \hspace{8ex}$ & $    1.15 \pm   0.26$ & $    0.55 \pm   0.17$ & $    0.57 \pm   0.18$ \\ 
$^e$RX J0043.8+4111 &    & &  0 & 43 & 53.1 & 41 & 11 & 53 & 11  & 1 &   10.3 & $ <  1.20 \hspace{8ex}$ & $ <  0.56 \hspace{8ex}$ & $ <  0.72 \hspace{8ex}$ & $    0.56 \pm   0.18$ & $ <  0.13 \hspace{8ex}$ \\ 
RX J0043.8+4116 & 256&-&  0 & 43 & 53.2 & 41 & 16 & 54 &  6  & 1 & 1565.6 & $   23.50 \pm   0.96$ & $    1.32 \pm   0.32$ & $   20.69 \pm   0.88$ & $    7.17 \pm   0.51$ & $   13.57 \pm   0.71$ \\ 
RX J0043.8+4121 & 254& &  0 & 43 & 49.7 & 41 & 21 & 14 &  5  & 1 &   15.3 & $    1.11 \pm   0.30$ & $ <  0.15 \hspace{8ex}$ & $    0.87 \pm   0.14$ & $    0.26 \pm   0.19$ & $ <  0.62 \hspace{8ex}$ \\ 
RX J0043.8+4124 & 255& &  0 & 43 & 50.0 & 41 & 24 &  5 &  5  & 1 &   10.1 & $    0.92 \pm   0.27$ & $ <  0.29 \hspace{8ex}$ & $ <  0.57 \hspace{8ex}$ & $ <  0.23 \hspace{8ex}$ & $ <  0.37 \hspace{8ex}$ \\ 
$^d$RX J0043.8+4127 &    & &  0 & 43 & 48.6 & 41 & 27 & 46 & 48  & 1 &   10.0 & $ <  1.98 \hspace{8ex}$ & $ <  0.47 \hspace{8ex}$ & $ <  0.97 \hspace{8ex}$ & $ <  0.27 \hspace{8ex}$ & $    0.51 \pm   0.17$ \\ 
RX J0043.9+4045 & 260&-&  0 & 43 & 54.6 & 40 & 45 & 38 &  9  & 1 &   53.9 & $    3.17 \pm   0.70$ & $ <  0.61 \hspace{8ex}$ & $    3.36 \pm   0.62$ & $    0.91 \pm   0.34$ & $    2.40 \pm   0.52$ \\ 
$^e$RX J0043.9+4113 & 262&+&  0 & 43 & 56.4 & 41 & 13 & 34 & 13  & 1 &   13.7 & $    1.12 \pm   0.40$ & $    0.79 \pm   0.44$ & $ <  0.40 \hspace{8ex}$ & $ <  0.28 \hspace{8ex}$ & $ <  0.09 \hspace{8ex}$ \\ 
$\sim^d$RX J0043.9+4122 & 261&+&  0 & 43 & 56.2 & 41 & 22 &  3 &  5  & 1 &  191.3 & $    4.82 \pm   0.48$ & $    0.59 \pm   0.25$ & $    3.92 \pm   0.37$ & $    1.19 \pm   0.26$ & $    2.91 \pm   0.29$ \\ 
$^a$RX J0043.9+4127 & 263&+&  0 & 43 & 56.9 & 41 & 27 & 22 &  5  & 1 &   38.1 & $    1.60 \pm   0.31$ & $ <  0.05 \hspace{8ex}$ & $    1.33 \pm   0.19$ & $    0.55 \pm   0.24$ & $ <  0.92 \hspace{8ex}$ \\ 
RX J0043.9+4130 &    & &  0 & 43 & 57.6 & 41 & 30 & 53 &  8  & 1 &   31.5 & $    1.41 \pm   0.30$ & $ <  0.42 \hspace{8ex}$ & $    1.03 \pm   0.21$ & $ <  0.42 \hspace{8ex}$ & $    0.73 \pm   0.17$ \\ 
RX J0043.9+4151 & 259& &  0 & 43 & 54.6 & 41 & 51 & 48 &  8  & 1 &   10.4 & $    1.29 \pm   0.36$ & $    0.82 \pm   0.29$ & $    0.36 \pm   0.16$ & $    0.38 \pm   0.15$ & $ <  0.03 \hspace{8ex}$ \\ 
$^e$RX J0043.9+4152 & 258&+&  0 & 43 & 54.1 & 41 & 52 & 58 & 10  & 1 &   24.6 & $    1.01 \pm   0.32$ & $ <  0.17 \hspace{8ex}$ & $    0.93 \pm   0.25$ & $    0.47 \pm   0.10$ & $    0.38 \pm   0.21$ \\ 
$^b$RX J0043.9+4157 & 265&-&  0 & 43 & 58.8 & 41 & 57 & 17 &  8  & 1 &   28.3 & $ <  1.35 \hspace{8ex}$ & $ <  0.28 \hspace{8ex}$ & $    0.97 \pm   0.26$ & $ <  0.20 \hspace{8ex}$ & $    0.88 \pm   0.23$ \\ 
RX J0043.9+4212 & 264& &  0 & 43 & 57.5 & 42 & 12 & 46 &  6  & 2 &   11.3 & $    1.31 \pm   0.52$ & $ <  0.67 \hspace{8ex}$ & $ <  0.66 \hspace{8ex}$ & $ <  0.39 \hspace{8ex}$ & $ <  0.23 \hspace{8ex}$ \\ 
RX J0044.0+4056 &    & &  0 & 44 &  0.9 & 40 & 56 & 13 & 10  & 1 &   52.8 & $    2.73 \pm   0.55$ & $ <  0.82 \hspace{8ex}$ & $    2.81 \pm   0.46$ & $    0.77 \pm   0.24$ & $    1.82 \pm   0.34$ \\ 
$^c$RX J0044.0+4118 & 268& &  0 & 44 &  4.8 & 41 & 18 & 20 &  5  & 1 &   54.3 & $    2.46 \pm   0.42$ & $    2.47 \pm   0.43$ & $ <  0.08 \hspace{8ex}$ & $ <  0.03 \hspace{8ex}$ & $ <  0.04 \hspace{8ex}$ \\ 
RX J0044.0+4121 & 267&-&  0 & 44 &  4.5 & 41 & 21 & 18 &  9  & 1 &   16.7 & $ <  1.15 \hspace{8ex}$ & $ <  0.46 \hspace{8ex}$ & $ <  0.71 \hspace{8ex}$ & $ <  0.11 \hspace{8ex}$ & $    0.61 \pm   0.17$ \\ 
RX J0044.0+4139 & 266& &  0 & 44 &  2.4 & 41 & 39 & 26 &  5  & 1 &   12.5 & $    0.71 \pm   0.26$ & $ <  0.10 \hspace{8ex}$ & $    0.55 \pm   0.21$ & $    0.13 \pm   0.12$ & $    0.50 \pm   0.21$ \\ 
$^e$RX J0044.0+4149 &    & &  0 & 44 &  4.3 & 41 & 49 &  5 & 12  & 1 &   10.2 & $ <  1.33 \hspace{8ex}$ & $ <  0.43 \hspace{8ex}$ & $    0.82 \pm   0.24$ & $ <  0.68 \hspace{8ex}$ & $ <  0.46 \hspace{8ex}$ \\ 
RX J0044.0+4152 & 269&-&  0 & 44 &  5.8 & 41 & 52 &  1 & 10  & 1 &   17.2 & $ <  1.41 \hspace{8ex}$ & $ <  1.10 \hspace{8ex}$ & $    0.67 \pm   0.21$ & $ <  0.14 \hspace{8ex}$ & $    0.67 \pm   0.19$ \\ 
RX J0044.1+4156 & 270&+&  0 & 44 &  9.0 & 41 & 56 & 33 &  6  & 1 &   40.4 & $    1.63 \pm   0.35$ & $    0.46 \pm   0.28$ & $    1.28 \pm   0.24$ & $    0.28 \pm   0.15$ & $    0.85 \pm   0.15$ \\ 
RX J0044.1+4205 & 273&-&  0 & 44 & 10.2 & 42 &  5 &  5 & 10  & 1 &   15.4 & $    1.74 \pm   0.48$ & $ <  0.81 \hspace{8ex}$ & $    1.10 \pm   0.32$ & $ <  0.57 \hspace{8ex}$ & $    0.76 \pm   0.26$ \\ 
RX J0044.2+4026 & 271&-&  0 & 44 & 15.3 & 40 & 26 & 50 & 20  & 4 &   23.5 & $ <  0.48 \hspace{8ex}$ & $ <  0.10 \hspace{8ex}$ & $    2.30 \pm   0.41$ & $    1.28 \pm   0.30$ & $    1.18 \pm   0.31$ \\ 
RX J0044.2+4111 &    & &  0 & 44 & 16.4 & 41 & 11 & 14 & 10  & 1 &   12.1 & $ <  0.90 \hspace{8ex}$ & $ <  0.36 \hspace{8ex}$ & $ <  0.68 \hspace{8ex}$ & $ <  0.09 \hspace{8ex}$ & $    0.46 \pm   0.16$ \\ 
RX J0044.2+4117 & 275& &  0 & 44 & 14.0 & 41 & 17 & 57 & 11  & 1 &   10.5 & $    0.95 \pm   0.35$ & $    0.88 \pm   0.31$ & $ <  0.01 \hspace{8ex}$ & $ <  0.01 \hspace{8ex}$ & $ <  0.00 \hspace{8ex}$ \\ 
$^e$RX J0044.2+4119 & 274& &  0 & 44 & 13.6 & 41 & 19 & 50 &  5  & 1 &   16.7 & $    1.34 \pm   0.32$ & $ <  0.27 \hspace{8ex}$ & $    1.06 \pm   0.10$ & $    0.44 \pm   0.34$ & $ <  0.62 \hspace{8ex}$ \\ 
$^a$RX J0044.2+4126 &    & &  0 & 44 & 15.9 & 41 & 26 & 22 & 10  & 1 &   14.3 & $    1.22 \pm   0.30$ & $ <  0.75 \hspace{8ex}$ & $    0.60 \pm   0.18$ & $ <  0.37 \hspace{8ex}$ & $ <  0.48 \hspace{8ex}$ \\ 
RX J0044.2+4131 & 272&+&  0 & 44 & 12.4 & 41 & 31 & 45 &  5  & 1 &   24.7 & $    1.16 \pm   0.27$ & $ <  0.04 \hspace{8ex}$ & $    1.08 \pm   0.18$ & $    0.45 \pm   0.23$ & $ <  0.78 \hspace{8ex}$ \\ 
RX J0044.2+4157 &    & &  0 & 44 & 13.8 & 41 & 57 & 51 &  9  & 1 &   14.3 & $ <  0.99 \hspace{8ex}$ & $ <  0.56 \hspace{8ex}$ & $ <  0.60 \hspace{8ex}$ & $ <  0.10 \hspace{8ex}$ & $    0.54 \pm   0.18$ \\ 
RX J0044.2+4206 & 273&-&  0 & 44 & 14.9 & 42 &  6 & 34 & 12  & 1 &   12.0 & $ <  1.88 \hspace{8ex}$ & $ <  0.62 \hspace{8ex}$ & $    1.25 \pm   0.36$ & $ <  0.51 \hspace{8ex}$ & $    1.00 \pm   0.31$ \\ 
RX J0044.2+4208 &    & &  0 & 44 & 13.7 & 42 &  8 & 44 & 11  & 1 &   10.1 & $ <  1.46 \hspace{8ex}$ & $ <  0.66 \hspace{8ex}$ & $ <  1.08 \hspace{8ex}$ & $ <  0.82 \hspace{8ex}$ & $ <  0.91 \hspace{8ex}$ \\ 
RX J0044.2+4214 &    & &  0 & 44 & 13.8 & 42 & 14 &  4 & 11  & 1 &   17.4 & $ <  3.01 \hspace{8ex}$ & $ <  1.14 \hspace{8ex}$ & $    1.48 \pm   0.47$ & $ <  0.53 \hspace{8ex}$ & $    1.35 \pm   0.41$ \\ 
RX J0044.3+4134 &    & &  0 & 44 & 20.2 & 41 & 34 & 12 & 10  & 1 &   10.2 & $    0.98 \pm   0.28$ & $ <  0.74 \hspace{8ex}$ & $ <  0.63 \hspace{8ex}$ & $ <  0.22 \hspace{8ex}$ & $ <  0.44 \hspace{8ex}$ \\ 
RX J0044.3+4136 & 277& &  0 & 44 & 20.2 & 41 & 36 & 52 &  5  & 1 &   15.6 & $    1.16 \pm   0.29$ & $ <  0.58 \hspace{8ex}$ & $ <  0.53 \hspace{8ex}$ & $ <  0.37 \hspace{8ex}$ & $ <  0.19 \hspace{8ex}$ \\ 
$\sim$RX J0044.3+4145 & 278&-&  0 & 44 & 22.3 & 41 & 45 &  7 &  8  & 1 &   86.4 & $    3.07 \pm   0.42$ & $ <  0.60 \hspace{8ex}$ & $    2.40 \pm   0.32$ & $    0.73 \pm   0.18$ & $    1.65 \pm   0.26$ \\ 
RX J0044.3+4228 & 276& &  0 & 44 & 18.6 & 42 & 28 & 51 &  5  & 2 &   20.6 & $    3.08 \pm   0.87$ & $    1.04 \pm   0.59$ & $    1.77 \pm   0.54$ & $    0.98 \pm   0.43$ & $    0.82 \pm   0.34$ \\ 
RX J0044.4+4115 &    & &  0 & 44 & 29.5 & 41 & 15 & 31 & 14  & 1 &   11.2 & $ <  1.92 \hspace{8ex}$ & $ <  0.41 \hspace{8ex}$ & $    1.08 \pm   0.29$ & $ <  0.98 \hspace{8ex}$ & $ <  0.43 \hspace{8ex}$ \\ 
$\sim^d$RX J0044.4+4121 & 282&+&  0 & 44 & 29.4 & 41 & 21 & 36 &  5  & 1 & 2135.4 & $   29.77 \pm   1.12$ & $    2.51 \pm   0.37$ & $   26.14 \pm   1.01$ & $    8.06 \pm   0.55$ & $   16.52 \pm   0.78$ \\ 
RX J0044.4+4131 & 279&+&  0 & 44 & 24.9 & 41 & 31 & 49 &  5  & 1 &   43.9 & $    1.56 \pm   0.31$ & $ <  0.12 \hspace{8ex}$ & $    1.32 \pm   0.26$ & $    0.24 \pm   0.13$ & $    1.12 \pm   0.23$ \\ 
$^d$RX J0044.4+4136 & 281&+&  0 & 44 & 25.6 & 41 & 36 & 28 &  5  & 1 &  113.2 & $    3.26 \pm   0.41$ & $ <  0.12 \hspace{8ex}$ & $    3.37 \pm   0.36$ & $    1.57 \pm   1.25$ & $ <  1.59 \hspace{8ex}$ \\ 
RX J0044.4+4200 & 280&+&  0 & 44 & 25.0 & 42 &  0 &  5 &  5  & 1 &   13.7 & $    1.17 \pm   0.31$ & $    0.45 \pm   0.28$ & $    0.62 \pm   0.04$ & $ <  0.50 \hspace{8ex}$ & $ <  0.13 \hspace{8ex}$ \\ 
RX J0044.5+4207 &    & &  0 & 44 & 31.8 & 42 &  7 & 31 & 10  & 1 &   10.2 & $ <  1.47 \hspace{8ex}$ & $ <  0.81 \hspace{8ex}$ & $ <  0.78 \hspace{8ex}$ & $ <  0.23 \hspace{8ex}$ & $    0.49 \pm   0.18$ \\ 
RX J0044.5+4210 &    & &  0 & 44 & 35.7 & 42 & 10 & 47 & 12  & 1 &   10.1 & $ <  1.52 \hspace{8ex}$ & $ <  0.62 \hspace{8ex}$ & $ <  1.18 \hspace{8ex}$ & $ <  0.46 \hspace{8ex}$ & $ <  0.86 \hspace{8ex}$ \\ 
$\dagger$RX J0044.6+4041 & 285& &  0 & 44 & 37.6 & 40 & 41 &  9 &  8  & 2 &   18.1 & $    3.84 \pm   1.16$ & $ <  0.10 \hspace{8ex}$ & $    3.50 \pm   1.09$ & $    1.39 \pm   0.15$ & $    2.56 \pm   1.21$ \\ 
$^e$RX J0044.6+4125 & 284& &  0 & 44 & 36.3 & 41 & 25 & 15 &  7  & 1 &   20.3 & $    1.51 \pm   0.33$ & $    0.62 \pm   0.35$ & $    1.01 \pm   0.10$ & $    0.44 \pm   0.39$ & $ <  0.53 \hspace{8ex}$ \\ 
RX J0044.6+4145 &    & &  0 & 44 & 36.7 & 41 & 45 &  8 & 10  & 1 &   13.6 & $ <  0.79 \hspace{8ex}$ & $ <  0.36 \hspace{8ex}$ & $ <  0.82 \hspace{8ex}$ & $ <  0.15 \hspace{8ex}$ & $    0.51 \pm   0.15$ \\ 
RX J0044.6+4152 & 283& &  0 & 44 & 36.1 & 41 & 52 & 24 &  5  & 1 &   12.0 & $    0.78 \pm   0.25$ & $ <  0.11 \hspace{8ex}$ & $    0.59 \pm   0.20$ & $    0.43 \pm   0.24$ & $    0.28 \pm   0.04$ \\ 
RX J0044.7+4113 &    & &  0 & 44 & 42.0 & 41 & 13 & 42 & 10  & 1 &   11.2 & $ <  1.05 \hspace{8ex}$ & $ <  0.60 \hspace{8ex}$ & $ <  0.64 \hspace{8ex}$ & $ <  0.14 \hspace{8ex}$ & $    0.51 \pm   0.18$ \\ 
RX J0044.7+4122 & 287&-&  0 & 44 & 47.5 & 41 & 22 & 52 &  8  & 1 &   36.7 & $    1.51 \pm   0.33$ & $ <  0.35 \hspace{8ex}$ & $    1.24 \pm   0.25$ & $    0.48 \pm   0.16$ & $    0.74 \pm   0.19$ \\ 
$\dagger$RX J0044.7+4242 & 286&+&  0 & 44 & 44.1 & 42 & 42 & 53 &  5  & 2 &   80.9 & $    3.94 \pm   1.13$ & $ <  0.06 \hspace{8ex}$ & $    4.06 \pm   1.18$ & $ <  1.23 \hspace{8ex}$ & $ <  2.43 \hspace{8ex}$ \\ 
RX J0044.8+4117 &    & &  0 & 44 & 52.0 & 41 & 17 & 11 & 10  & 1 &   13.5 & $ <  1.01 \hspace{8ex}$ & $ <  0.30 \hspace{8ex}$ & $    0.60 \pm   0.19$ & $ <  0.29 \hspace{8ex}$ & $    0.41 \pm   0.15$ \\ 
RX J0044.8+4127 & 289&-&  0 & 44 & 52.0 & 41 & 27 & 17 &  7  & 1 &  116.2 & $    2.94 \pm   0.38$ & $ <  0.36 \hspace{8ex}$ & $    2.24 \pm   0.30$ & $    0.41 \pm   0.14$ & $    1.79 \pm   0.26$ \\ 
$^e$RX J0044.8+4129 & 288&+&  0 & 44 & 49.7 & 41 & 29 &  6 &  5  & 1 &   34.6 & $    2.42 \pm   0.41$ & $    0.55 \pm   0.39$ & $    1.78 \pm   0.06$ & $    0.47 \pm   0.26$ & $ <  1.28 \hspace{8ex}$ \\ 
$\sim$RX J0044.8+4225 &    & &  0 & 44 & 52.0 & 42 & 25 & 10 &  9  & 1 &   24.3 & $    4.85 \pm   1.11$ & $ <  1.41 \hspace{8ex}$ & $    3.04 \pm   0.77$ & $ <  1.72 \hspace{8ex}$ & $    1.91 \pm   0.60$ \\ 
$^a$RX J0044.8+4229 &    & &  0 & 44 & 48.2 & 42 & 29 & 54 & 12  & 1 &   11.2 & $ <  5.17 \hspace{8ex}$ & $ <  1.95 \hspace{8ex}$ & $ <  4.17 \hspace{8ex}$ & $    2.83 \pm   1.01$ & $ <  0.67 \hspace{8ex}$ \\ 
RX J0044.9+4059 & 293&-&  0 & 44 & 56.5 & 40 & 59 & 11 &  8  & 1 &   58.1 & $    3.12 \pm   0.65$ & $ <  0.56 \hspace{8ex}$ & $    2.78 \pm   0.53$ & $    1.11 \pm   0.34$ & $    1.64 \pm   0.41$ \\ 
RX J0044.9+4123 &    & &  0 & 44 & 57.4 & 41 & 23 & 38 &  7  & 1 &   62.2 & $    1.80 \pm   0.34$ & $ <  0.22 \hspace{8ex}$ & $    1.66 \pm   0.28$ & $    0.48 \pm   0.16$ & $    1.18 \pm   0.23$ \\ 
RX J0044.9+4134 & 291&-&  0 & 44 & 55.1 & 41 & 34 & 38 & 10  & 1 &   16.5 & $ <  1.12 \hspace{8ex}$ & $ <  0.42 \hspace{8ex}$ & $    0.54 \pm   0.17$ & $ <  0.14 \hspace{8ex}$ & $    0.55 \pm   0.16$ \\ 
RX J0044.9+4159 & 292&+&  0 & 44 & 57.0 & 41 & 59 & 35 &  5  & 1 &  268.0 & $    6.30 \pm   0.51$ & $    1.96 \pm   0.36$ & $    4.88 \pm   0.42$ & $    2.08 \pm   0.36$ & $    2.66 \pm   0.20$ \\ 
RX J0044.9+4229 & 290& &  0 & 44 & 54.5 & 42 & 29 & 53 & 11  & 2 &   36.1 & $    3.51 \pm   0.68$ & $    1.39 \pm   0.50$ & $    2.09 \pm   0.45$ & $    1.06 \pm   0.31$ & $    0.87 \pm   0.28$ \\ 
RX J0045.0+4114 &    & &  0 & 45 &  0.4 & 41 & 14 & 38 & 10  & 1 &   11.9 & $ <  1.50 \hspace{8ex}$ & $ <  0.58 \hspace{8ex}$ & $    0.63 \pm   0.21$ & $ <  0.25 \hspace{8ex}$ & $    0.46 \pm   0.17$ \\ 
RX J0045.0+4126 &    & &  0 & 45 &  0.8 & 41 & 26 & 48 & 10  & 1 &   11.2 & $ <  0.87 \hspace{8ex}$ & $ <  0.25 \hspace{8ex}$ & $    0.52 \pm   0.17$ & $ <  0.37 \hspace{8ex}$ & $ <  0.38 \hspace{8ex}$ \\ 
RX J0045.1+4100 & 293&-&  0 & 45 & 10.1 & 41 &  0 & 15 & 12  & 1 &   12.9 & $    2.17 \pm   0.62$ & $ <  1.76 \hspace{8ex}$ & $    1.05 \pm   0.37$ & $ <  0.53 \hspace{8ex}$ & $    0.67 \pm   0.28$ \\ 
RX J0045.1+4145 & 296&-&  0 & 45 & 10.4 & 41 & 45 & 53 &  8  & 1 &   29.1 & $    1.59 \pm   0.34$ & $ <  1.17 \hspace{8ex}$ & $    1.14 \pm   0.24$ & $ <  0.79 \hspace{8ex}$ & $    0.78 \pm   0.18$ \\ 
$^a$RX J0045.1+4202 & 295&+&  0 & 45 &  9.8 & 42 &  2 & 36 &  5  & 1 &   30.3 & $    1.58 \pm   0.31$ & $    0.43 \pm   0.26$ & $    0.99 \pm   0.11$ & $ <  0.63 \hspace{8ex}$ & $ <  0.56 \hspace{8ex}$ \\ 
RX J0045.1+4215 & 294&+&  0 & 45 &  9.1 & 42 & 15 & 47 &  5  & 1 &  285.2 & $    8.77 \pm   0.71$ & $    0.53 \pm   0.31$ & $    7.88 \pm   0.61$ & $    2.94 \pm   0.36$ & $    4.51 \pm   0.45$ \\ 
RX J0045.2+4123 & 299& &  0 & 45 & 17.2 & 41 & 23 & 15 &  7  & 1 &   10.5 & $    1.03 \pm   0.36$ & $ <  0.18 \hspace{8ex}$ & $    0.89 \pm   0.33$ & $    0.26 \pm   0.18$ & $    0.55 \pm   0.24$ \\ 
$^e$RX J0045.2+4136 & 297&-&  0 & 45 & 13.2 & 41 & 36 & 11 &  8  & 1 &   33.7 & $    1.49 \pm   0.31$ & $ <  0.71 \hspace{8ex}$ & $    1.03 \pm   0.21$ & $    0.66 \pm   0.17$ & $    0.35 \pm   0.13$ \\ 
$^a$RX J0045.2+4217 &    & &  0 & 45 & 17.1 & 42 & 17 & 10 & 10  & 1 &   11.0 & $ <  1.86 \hspace{8ex}$ & $ <  0.98 \hspace{8ex}$ & $ <  0.91 \hspace{8ex}$ & $ <  0.21 \hspace{8ex}$ & $    0.47 \pm   0.19$ \\ 
RX J0045.2+4220 & 298&-&  0 & 45 & 12.3 & 42 & 20 & 26 &  9  & 1 &   16.8 & $ <  1.83 \hspace{8ex}$ & $ <  0.44 \hspace{8ex}$ & $    1.18 \pm   0.36$ & $ <  0.73 \hspace{8ex}$ & $    0.64 \pm   0.25$ \\ 
RX J0045.3+4232 & 300& &  0 & 45 & 21.4 & 42 & 32 & 36 & 18  & 2 &   10.2 & $    0.92 \pm   0.53$ & $ <  0.20 \hspace{8ex}$ & $    0.69 \pm   0.32$ & $    0.38 \pm   0.20$ & $    0.29 \pm   0.24$ \\ 
RX J0045.4+4120 &    & &  0 & 45 & 28.0 & 41 & 20 & 37 &  8  & 1 &   39.3 & $    1.57 \pm   0.36$ & $ <  0.33 \hspace{8ex}$ & $    1.32 \pm   0.28$ & $ <  0.39 \hspace{8ex}$ & $    1.03 \pm   0.24$ \\ 
RX J0045.4+4129 & 306&-&  0 & 45 & 27.8 & 41 & 29 & 38 &  7  & 1 &  126.7 & $    3.68 \pm   0.46$ & $ <  0.49 \hspace{8ex}$ & $    2.93 \pm   0.37$ & $    0.87 \pm   0.21$ & $    2.05 \pm   0.31$ \\ 
$^d$RX J0045.4+4132 & 302&-&  0 & 45 & 26.5 & 41 & 32 & 45 &  8  & 1 &   50.7 & $    1.81 \pm   0.35$ & $ <  0.22 \hspace{8ex}$ & $    1.77 \pm   0.29$ & $    0.45 \pm   0.15$ & $    1.41 \pm   0.25$ \\ 
RX J0045.4+4138 & 305&+&  0 & 45 & 28.2 & 41 & 38 & 56 &  5  & 1 &   23.4 & $    1.61 \pm   0.34$ & $ <  0.14 \hspace{8ex}$ & $    1.25 \pm   0.17$ & $    0.45 \pm   0.22$ & $ <  1.06 \hspace{8ex}$ \\ 
$^e$RX J0045.4+4146 &    & &  0 & 45 & 28.3 & 41 & 46 &  4 & 10  & 1 &   11.2 & $ <  1.21 \hspace{8ex}$ & $ <  1.47 \hspace{8ex}$ & $ <  0.48 \hspace{8ex}$ & $ <  0.11 \hspace{8ex}$ & $    0.36 \pm   0.13$ \\ 
RX J0045.4+4154 &    & &  0 & 45 & 28.7 & 41 & 54 &  6 &  6  & 1 & 2703.3 & $   29.63 \pm   0.98$ & $    2.87 \pm   0.37$ & $   23.80 \pm   0.85$ & $   18.78 \pm   0.75$ & $    4.91 \pm   0.39$ \\ 
RX J0045.4+4156 & 303& &  0 & 45 & 27.4 & 41 & 56 & 30 &  5  & 1 &   26.6 & $    1.25 \pm   0.29$ & $    0.56 \pm   0.41$ & $ <  0.69 \hspace{8ex}$ & $ <  0.07 \hspace{8ex}$ & $ <  0.56 \hspace{8ex}$ \\ 
RX J0045.4+4200 & 301& &  0 & 45 & 26.9 & 42 &  0 & 27 &  5  & 1 &   26.0 & $    0.95 \pm   0.27$ & $ <  0.12 \hspace{8ex}$ & $    0.69 \pm   0.19$ & $    0.18 \pm   0.11$ & $    0.64 \pm   0.20$ \\ 
RX J0045.4+4210 & 304&-&  0 & 45 & 27.4 & 42 & 10 & 56 &  9  & 1 &   27.5 & $ <  1.69 \hspace{8ex}$ & $ <  0.26 \hspace{8ex}$ & $    1.18 \pm   0.27$ & $ <  0.58 \hspace{8ex}$ & $    0.88 \pm   0.22$ \\ 
RX J0045.4+4219 & 307& &  0 & 45 & 29.8 & 42 & 19 &  8 &  7  & 1 &   11.8 & $    1.19 \pm   0.33$ & $    0.35 \pm   0.25$ & $    0.79 \pm   0.20$ & $    0.67 \pm   0.16$ & $    0.21 \pm   0.15$ \\ 
RX J0045.5+4156 & 311& &  0 & 45 & 35.0 & 41 & 56 &  1 &  5  & 1 &   17.8 & $    0.62 \pm   0.22$ & $ <  0.06 \hspace{8ex}$ & $ <  0.47 \hspace{8ex}$ & $ <  0.05 \hspace{8ex}$ & $ <  0.49 \hspace{8ex}$ \\ 
RX J0045.5+4201 &    & &  0 & 45 & 30.4 & 42 &  1 & 45 & 11  & 1 &   10.0 & $ <  0.76 \hspace{8ex}$ & $ <  0.38 \hspace{8ex}$ & $ <  0.50 \hspace{8ex}$ & $ <  0.12 \hspace{8ex}$ & $    0.37 \pm   0.13$ \\ 
RX J0045.5+4201 & 308& &  0 & 45 & 32.0 & 42 &  1 & 19 &  5  & 1 &   18.5 & $    0.72 \pm   0.24$ & $ <  0.07 \hspace{8ex}$ & $    0.64 \pm   0.23$ & $    0.22 \pm   0.08$ & $    0.45 \pm   0.23$ \\ 
$^c$RX J0045.5+4207 & 309&-&  0 & 45 & 31.8 & 42 &  7 &  6 &  8  & 1 &  147.7 & $    7.75 \pm   0.69$ & $    7.41 \pm   0.66$ & $ <  0.45 \hspace{8ex}$ & $ <  0.32 \hspace{8ex}$ & $ <  0.18 \hspace{8ex}$ \\ 
$^a$RX J0045.5+4210 & 310& &  0 & 45 & 33.0 & 42 & 10 & 54 &  5  & 1 &   12.5 & $    1.61 \pm   0.35$ & $    0.73 \pm   0.37$ & $ <  0.88 \hspace{8ex}$ & $ <  0.48 \hspace{8ex}$ & $ <  0.46 \hspace{8ex}$ \\ 
RX J0045.5+4217 & 313&-&  0 & 45 & 34.5 & 42 & 17 & 55 &  9  & 1 &   22.9 & $ <  1.36 \hspace{8ex}$ & $ <  0.37 \hspace{8ex}$ & $    0.90 \pm   0.28$ & $ <  0.20 \hspace{8ex}$ & $    0.90 \pm   0.26$ \\ 
RX J0045.5+4227 &    & &  0 & 45 & 32.6 & 42 & 27 & 48 & 11  & 1 &   13.3 & $ <  3.12 \hspace{8ex}$ & $ <  3.44 \hspace{8ex}$ & $    1.30 \pm   0.50$ & $ <  0.34 \hspace{8ex}$ & $    1.16 \pm   0.45$ \\ 
RX J0045.6+4042 & 314& &  0 & 45 & 40.0 & 40 & 42 & 35 & 11  & 3 &   15.3 & $ <  0.15 \hspace{8ex}$ & $ <  0.13 \hspace{8ex}$ & $    0.04 \pm   0.02$ & $ <  0.02 \hspace{8ex}$ & $ <  0.02 \hspace{8ex}$ \\ 
RX J0045.6+4119 & 315&-&  0 & 45 & 38.2 & 41 & 19 & 30 & 10  & 1 &   21.6 & $ <  1.57 \hspace{8ex}$ & $ <  0.38 \hspace{8ex}$ & $    1.12 \pm   0.29$ & $ <  0.59 \hspace{8ex}$ & $    0.69 \pm   0.22$ \\ 
RX J0045.6+4127 &    & &  0 & 45 & 41.1 & 41 & 27 & 49 &  8  & 1 &   34.3 & $    1.58 \pm   0.36$ & $ <  1.21 \hspace{8ex}$ & $    1.13 \pm   0.25$ & $ <  0.62 \hspace{8ex}$ & $    0.67 \pm   0.19$ \\ 
$\sim$RX J0045.6+4208 & 316&-&  0 & 45 & 40.2 & 42 &  8 &  5 &  6  & 1 & 1122.7 & $   25.83 \pm   1.11$ & $   11.23 \pm   0.79$ & $   13.77 \pm   0.77$ & $    6.70 \pm   0.54$ & $    7.01 \pm   0.55$ \\ 
RX J0045.6+4212 &    & &  0 & 45 & 38.3 & 42 & 12 & 39 & 10  & 1 &   11.8 & $    1.43 \pm   0.40$ & $ <  0.98 \hspace{8ex}$ & $    0.64 \pm   0.21$ & $ <  0.25 \hspace{8ex}$ & $    0.50 \pm   0.18$ \\ 
RX J0045.6+4231 &    & &  0 & 45 & 38.1 & 42 & 31 & 53 & 12  & 1 &   10.5 & $    4.59 \pm   1.40$ & $ <  3.50 \hspace{8ex}$ & $ <  3.01 \hspace{8ex}$ & $ <  2.07 \hspace{8ex}$ & $ <  1.30 \hspace{8ex}$ \\ 
$\dagger$RX J0045.6+4241 & 312&+&  0 & 45 & 36.3 & 42 & 41 & 56 &  9  & 2 &   60.0 & $    3.92 \pm   0.84$ & $ <  0.19 \hspace{8ex}$ & $    3.45 \pm   0.75$ & $    0.97 \pm   0.20$ & $    2.83 \pm   0.81$ \\ 
RX J0045.7+4120 & 315&-&  0 & 45 & 42.9 & 41 & 20 & 25 &  8  & 1 &   51.6 & $    2.18 \pm   0.44$ & $ <  0.50 \hspace{8ex}$ & $    1.78 \pm   0.34$ & $    0.92 \pm   0.24$ & $    0.83 \pm   0.23$ \\ 
RX J0045.7+4123 &    & &  0 & 45 & 42.1 & 41 & 23 & 52 &  9  & 1 &   19.5 & $ <  1.13 \hspace{8ex}$ & $ <  0.24 \hspace{8ex}$ & $    0.86 \pm   0.24$ & $ <  0.66 \hspace{8ex}$ & $ <  0.56 \hspace{8ex}$ \\ 
$\sim^d$RX J0045.7+4139 & 318&-&  0 & 45 & 45.4 & 41 & 39 & 37 &  5  & 1 & 17930. & $  134.43 \pm   1.96$ & $    4.71 \pm   0.47$ & $  133.47 \pm   2.10$ & $   38.77 \pm   1.15$ & $   95.71 \pm   1.82$ \\ 
RX J0045.7+4158 & 317& &  0 & 45 & 44.8 & 41 & 58 & 56 &  5  & 1 &   27.3 & $    1.07 \pm   0.27$ & $ <  0.10 \hspace{8ex}$ & $    0.90 \pm   0.15$ & $    0.23 \pm   0.13$ & $    0.65 \pm   0.06$ \\ 
RX J0045.7+4223 &    & &  0 & 45 & 42.6 & 42 & 23 & 28 & 10  & 1 &   13.1 & $    2.01 \pm   0.60$ & $ <  1.43 \hspace{8ex}$ & $    0.93 \pm   0.34$ & $ <  0.32 \hspace{8ex}$ & $    0.74 \pm   0.28$ \\ 
RX J0045.8+4136 & 319& &  0 & 45 & 49.6 & 41 & 36 &  3 & 10  & 1 &   23.4 & $    0.74 \pm   0.35$ & $    0.72 \pm   0.32$ & $ <  0.05 \hspace{8ex}$ & $ <  0.03 \hspace{8ex}$ & $ <  0.03 \hspace{8ex}$ \\ 
RX J0045.8+4237 & 320& &  0 & 45 & 53.4 & 42 & 37 & 33 &  5  & 2 &   12.9 & $    0.79 \pm   0.56$ & $ <  0.44 \hspace{8ex}$ & $    0.41 \pm   0.31$ & $    0.10 \pm   0.04$ & $ <  0.25 \hspace{8ex}$ \\ 
RX J0045.9+4148 & 322&+&  0 & 45 & 56.8 & 41 & 48 & 33 &  5  & 1 &  170.9 & $    3.26 \pm   0.39$ & $    0.35 \pm   0.29$ & $    3.17 \pm   0.32$ & $    0.24 \pm   0.12$ & $    2.44 \pm   0.24$ \\ 
$^a$RX J0045.9+4156 & 321&+&  0 & 45 & 56.3 & 41 & 56 & 39 &  5  & 1 &   29.7 & $    1.83 \pm   0.33$ & $    1.67 \pm   0.32$ & $    0.24 \pm   0.12$ & $    0.17 \pm   0.10$ & $ <  0.06 \hspace{8ex}$ \\ 
$^a$RX J0045.9+4203 & 323&-&  0 & 45 & 57.6 & 42 &  3 & 10 &  8  & 1 &   65.3 & $    3.03 \pm   0.42$ & $ <  1.50 \hspace{8ex}$ & $    1.89 \pm   0.28$ & $    0.83 \pm   0.19$ & $    1.06 \pm   0.21$ \\ 
RX J0045.9+4212 &    & &  0 & 45 & 56.0 & 42 & 12 & 32 &  9  & 1 &   20.2 & $    1.39 \pm   0.39$ & $ <  2.41 \hspace{8ex}$ & $    0.91 \pm   0.25$ & $ <  0.28 \hspace{8ex}$ & $    0.72 \pm   0.21$ \\ 
$^a$RX J0045.9+4226 & 324&+&  0 & 45 & 58.7 & 42 & 26 & 52 &  5  & 1 &   59.4 & $    2.59 \pm   0.43$ & $    0.42 \pm   0.27$ & $    2.01 \pm   0.30$ & $    0.68 \pm   0.24$ & $    1.67 \pm   0.26$ \\ 
RX J0046.0+4133 &    & &  0 & 46 &  0.2 & 41 & 33 & 10 & 10  & 1 &   17.5 & $    1.06 \pm   0.31$ & $ <  0.37 \hspace{8ex}$ & $    0.79 \pm   0.22$ & $ <  0.46 \hspace{8ex}$ & $    0.47 \pm   0.16$ \\ 
$^a$RX J0046.0+4136 & 325& &  0 & 46 &  1.0 & 41 & 36 & 55 & 11  & 1 &   20.9 & $    0.33 \pm   0.32$ & $ <  0.24 \hspace{8ex}$ & $ <  0.10 \hspace{8ex}$ & $ <  0.06 \hspace{8ex}$ & $ <  0.03 \hspace{8ex}$ \\ 
RX J0046.0+4141 & 327& &  0 & 46 &  5.6 & 41 & 41 & 41 &  8  & 1 &   20.3 & $    1.39 \pm   0.35$ & $    0.82 \pm   0.25$ & $    0.40 \pm   0.17$ & $ <  0.24 \hspace{8ex}$ & $ <  0.23 \hspace{8ex}$ \\ 
RX J0046.0+4151 & 326&+&  0 & 46 &  4.8 & 41 & 51 & 47 &  5  & 1 &   17.3 & $    0.71 \pm   0.25$ & $ <  0.14 \hspace{8ex}$ & $ <  0.59 \hspace{8ex}$ & $ <  0.07 \hspace{8ex}$ & $ <  0.53 \hspace{8ex}$ \\ 
RX J0046.0+4220 & 328& &  0 & 46 &  5.8 & 42 & 20 & 32 &  5  & 1 &   11.0 & $    0.86 \pm   0.28$ & $ <  0.32 \hspace{8ex}$ & $ <  0.61 \hspace{8ex}$ & $ <  0.35 \hspace{8ex}$ & $ <  0.25 \hspace{8ex}$ \\ 
RX J0046.1+4136 & 330& &  0 & 46 & 10.1 & 41 & 36 & 26 &  9  & 1 &   10.2 & $ <  0.25 \hspace{8ex}$ & $ <  0.06 \hspace{8ex}$ & $    0.18 \pm   0.09$ & $ <  0.18 \hspace{8ex}$ & $ <  0.03 \hspace{8ex}$ \\ 
RX J0046.1+4154 & 329& &  0 & 46 &  9.4 & 41 & 54 & 37 &  5  & 1 &   10.5 & $    0.72 \pm   0.27$ & $    0.52 \pm   0.24$ & $    0.23 \pm   0.15$ & $    0.02 \pm   0.01$ & $    0.21 \pm   0.15$ \\ 
RX J0046.1+4158 & 334&-&  0 & 46 & 11.6 & 41 & 58 & 58 & 10  & 1 &   15.2 & $ <  1.21 \hspace{8ex}$ & $ <  0.42 \hspace{8ex}$ & $    0.53 \pm   0.16$ & $ <  0.15 \hspace{8ex}$ & $    0.49 \pm   0.14$ \\ 
RX J0046.1+4203 & 331&-&  0 & 46 & 10.9 & 42 &  3 & 53 &  9  & 1 &   40.7 & $    1.67 \pm   0.35$ & $ <  0.37 \hspace{8ex}$ & $    1.28 \pm   0.25$ & $ <  0.54 \hspace{8ex}$ & $    0.88 \pm   0.19$ \\ 
RX J0046.1+4208 & 332&+&  0 & 46 & 11.9 & 42 &  8 & 30 &  5  & 1 &  123.3 & $    3.84 \pm   0.45$ & $    0.96 \pm   0.33$ & $    2.64 \pm   0.27$ & $    0.78 \pm   0.23$ & $    1.98 \pm   0.16$ \\ 
RX J0046.2+4124 & 337&-&  0 & 46 & 15.7 & 41 & 24 &  9 & 13  & 1 &   11.6 & $ <  1.29 \hspace{8ex}$ & $ <  0.46 \hspace{8ex}$ & $    1.00 \pm   0.32$ & $ <  0.73 \hspace{8ex}$ & $ <  0.55 \hspace{8ex}$ \\ 
$^c$RX J0046.2+4138 & 341& &  0 & 46 & 17.8 & 41 & 38 & 48 &  9  & 1 &   28.1 & $    1.12 \pm   0.40$ & $    0.99 \pm   0.37$ & $ <  0.05 \hspace{8ex}$ & $ <  0.03 \hspace{8ex}$ & $ <  0.02 \hspace{8ex}$ \\ 
RX J0046.2+4143 & 339& &  0 & 46 & 16.4 & 41 & 43 &  9 & 12  & 1 &   15.8 & $    1.36 \pm   0.35$ & $    0.57 \pm   0.38$ & $ <  0.80 \hspace{8ex}$ & $ <  0.44 \hspace{8ex}$ & $ <  0.31 \hspace{8ex}$ \\ 
$^c$RX J0046.2+4144 & 335& &  0 & 46 & 15.6 & 41 & 44 & 36 &  5  & 1 &   51.2 & $    2.15 \pm   0.39$ & $    1.92 \pm   0.35$ & $ <  0.07 \hspace{8ex}$ & $ <  0.02 \hspace{8ex}$ & $ <  0.07 \hspace{8ex}$ \\ 
RX J0046.2+4150 & 333&+&  0 & 46 & 13.4 & 41 & 50 & 48 &  5  & 1 &   32.8 & $    1.48 \pm   0.31$ & $    0.57 \pm   0.30$ & $    0.97 \pm   0.13$ & $    0.25 \pm   0.15$ & $ <  0.62 \hspace{8ex}$ \\ 
$^a$RX J0046.2+4154 & 338& &  0 & 46 & 16.3 & 41 & 54 & 19 &  5  & 1 &   13.0 & $    0.78 \pm   0.26$ & $ <  0.19 \hspace{8ex}$ & $ <  0.48 \hspace{8ex}$ & $ <  0.13 \hspace{8ex}$ & $ <  0.38 \hspace{8ex}$ \\ 
RX J0046.2+4205 & 340& &  0 & 46 & 17.2 & 42 &  5 & 11 &  5  & 1 &   27.5 & $    2.37 \pm   0.41$ & $    0.51 \pm   0.26$ & $    1.84 \pm   0.31$ & $    0.50 \pm   0.17$ & $    1.36 \pm   0.27$ \\ 
RX J0046.2+4221 & 336&+&  0 & 46 & 16.0 & 42 & 21 & 38 &  5  & 1 &   24.5 & $    1.27 \pm   0.31$ & $    0.40 \pm   0.23$ & $    0.73 \pm   0.15$ & $ <  0.07 \hspace{8ex}$ & $    0.83 \pm   0.15$ \\ 
RX J0046.3+4201 & 344& &  0 & 46 & 19.2 & 42 &  1 & 28 &  5  & 1 &   28.0 & $    2.22 \pm   0.41$ & $    0.66 \pm   0.29$ & $    1.68 \pm   0.33$ & $    0.30 \pm   0.13$ & $    1.17 \pm   0.25$ \\ 
RX J0046.3+4214 & 345&-&  0 & 46 & 19.9 & 42 & 14 & 36 &  9  & 1 &   13.2 & $ <  0.89 \hspace{8ex}$ & $ <  0.24 \hspace{8ex}$ & $    0.70 \pm   0.22$ & $ <  0.47 \hspace{8ex}$ & $ <  0.53 \hspace{8ex}$ \\ 
RX J0046.3+4225 & 343& &  0 & 46 & 19.0 & 42 & 25 & 34 &  5  & 1 &   21.1 & $    1.33 \pm   0.31$ & $    0.49 \pm   0.27$ & $    0.82 \pm   0.14$ & $    0.24 \pm   0.15$ & $ <  0.62 \hspace{8ex}$ \\ 
RX J0046.3+4238 & 342& &  0 & 46 & 18.2 & 42 & 38 & 33 &  5  & 2 &   28.3 & $    3.10 \pm   0.64$ & $    0.94 \pm   0.49$ & $    2.03 \pm   0.38$ & $    1.41 \pm   0.28$ & $    0.72 \pm   0.29$ \\ 
RX J0046.4+4116 &    & &  0 & 46 & 25.6 & 41 & 16 & 30 & 13  & 1 &   16.0 & $    2.42 \pm   0.73$ & $ <  1.76 \hspace{8ex}$ & $    1.83 \pm   0.54$ & $ <  1.30 \hspace{8ex}$ & $ <  1.23 \hspace{8ex}$ \\ 
RX J0046.4+4155 & 347& &  0 & 46 & 24.2 & 41 & 55 & 30 &  5  & 1 &   15.1 & $    1.17 \pm   0.29$ & $    0.35 \pm   0.25$ & $    0.67 \pm   0.06$ & $    0.31 \pm   0.22$ & $ <  0.46 \hspace{8ex}$ \\ 
$\sim^d$RX J0046.4+4201 & 349&-&  0 & 46 & 26.7 & 42 &  1 & 51 &  6  & 1 & 3781.8 & $   37.64 \pm   1.15$ & $ <  1.28 \hspace{8ex}$ & $   34.53 \pm   1.06$ & $   10.53 \pm   0.59$ & $   24.08 \pm   0.88$ \\ 
$\sim$RX J0046.4+4204 & 348&-&  0 & 46 & 24.2 & 42 &  4 & 38 &  6  & 1 & 1690.2 & $   33.17 \pm   1.16$ & $ <  0.71 \hspace{8ex}$ & $   29.36 \pm   1.02$ & $    6.85 \pm   0.50$ & $   22.29 \pm   0.88$ \\ 
RX J0046.4+4209 & 346&-&  0 & 46 & 24.3 & 42 &  9 & 53 &  9  & 1 &   29.4 & $    1.79 \pm   0.42$ & $ <  1.12 \hspace{8ex}$ & $    2.45 \pm   0.46$ & $ <  0.48 \hspace{8ex}$ & $    1.16 \pm   0.27$ \\ 
RX J0046.5+4207 &    & &  0 & 46 & 34.1 & 42 &  7 & 29 & 10  & 1 &   15.3 & $ <  1.44 \hspace{8ex}$ & $ <  0.47 \hspace{8ex}$ & $    0.70 \pm   0.20$ & $ <  1.24 \hspace{8ex}$ & $    0.52 \pm   0.17$ \\ 
$\dagger$RX J0046.5+4244 & 350&+&  0 & 46 & 31.7 & 42 & 44 & 42 & 14  & 2 &   15.8 & $ <  0.44 \hspace{8ex}$ & $ <  0.03 \hspace{8ex}$ & $    0.43 \pm   0.25$ & $ <  0.13 \hspace{8ex}$ & $ <  0.29 \hspace{8ex}$ \\ 
RX J0046.6+4129 &    & &  0 & 46 & 36.6 & 41 & 29 &  0 & 11  & 1 &   12.7 & $ <  1.45 \hspace{8ex}$ & $ <  0.52 \hspace{8ex}$ & $    0.80 \pm   0.27$ & $ <  0.57 \hspace{8ex}$ & $ <  0.60 \hspace{8ex}$ \\ 
RX J0046.6+4146 &    & &  0 & 46 & 38.0 & 41 & 46 & 17 & 11  & 1 &   11.5 & $ <  0.92 \hspace{8ex}$ & $ <  0.42 \hspace{8ex}$ & $ <  0.61 \hspace{8ex}$ & $ <  0.12 \hspace{8ex}$ & $    0.40 \pm   0.14$ \\ 
$^a$RX J0046.6+4225 & 351&+&  0 & 46 & 40.3 & 42 & 25 & 19 &  5  & 1 &   48.2 & $    1.95 \pm   0.34$ & $    0.50 \pm   0.27$ & $    1.44 \pm   0.19$ & $    0.52 \pm   0.21$ & $ <  0.90 \hspace{8ex}$ \\ 
RX J0046.7+4149 &    & &  0 & 46 & 46.9 & 41 & 49 &  8 & 10  & 1 &   12.6 & $ <  1.14 \hspace{8ex}$ & $ <  0.47 \hspace{8ex}$ & $    0.59 \pm   0.19$ & $ <  0.58 \hspace{8ex}$ & $ <  0.40 \hspace{8ex}$ \\ 
$^b$RX J0046.7+4208 & 353&+&  0 & 46 & 47.9 & 42 &  8 & 53 &  5  & 1 &   63.5 & $    1.94 \pm   0.34$ & $    0.29 \pm   0.25$ & $    1.56 \pm   0.20$ & $    0.44 \pm   0.19$ & $    1.36 \pm   0.13$ \\ 
$^a$RX J0046.7+4230 & 352&-&  0 & 46 & 44.8 & 42 & 30 & 38 & 10  & 1 &   16.7 & $ <  5.19 \hspace{8ex}$ & $ <  1.39 \hspace{8ex}$ & $    2.76 \pm   0.84$ & $ <  2.21 \hspace{8ex}$ & $ <  1.66 \hspace{8ex}$ \\ 
RX J0046.8+4219 & 354& &  0 & 46 & 52.8 & 42 & 19 & 45 &  5  & 1 &   13.6 & $    1.07 \pm   0.28$ & $    0.31 \pm   0.23$ & $    0.81 \pm   0.17$ & $    0.30 \pm   0.18$ & $ <  0.41 \hspace{8ex}$ \\ 
RX J0046.9+4152 &    & &  0 & 46 & 56.8 & 41 & 52 & 33 &  9  & 1 &   33.3 & $    0.98 \pm   0.29$ & $ <  0.27 \hspace{8ex}$ & $    0.83 \pm   0.21$ & $ <  0.12 \hspace{8ex}$ & $    0.87 \pm   0.20$ \\ 
RX J0046.9+4220 & 355&+&  0 & 46 & 55.7 & 42 & 20 & 46 &  5  & 1 & 1749.8 & $   19.39 \pm   0.88$ & $    1.11 \pm   0.27$ & $   17.52 \pm   0.80$ & $    6.07 \pm   0.47$ & $   10.78 \pm   0.61$ \\ 
RX J0047.0+4141 &    & &  0 & 47 &  0.8 & 41 & 41 &  7 & 10  & 1 &   19.0 & $ <  1.47 \hspace{8ex}$ & $ <  0.40 \hspace{8ex}$ & $    0.98 \pm   0.27$ & $    0.65 \pm   0.22$ & $ <  0.46 \hspace{8ex}$ \\ 
RX J0047.0+4151 &    & &  0 & 47 &  1.0 & 41 & 51 & 24 &  9  & 1 &   23.7 & $    1.21 \pm   0.33$ & $ <  0.48 \hspace{8ex}$ & $    0.88 \pm   0.22$ & $ <  0.29 \hspace{8ex}$ & $    0.70 \pm   0.19$ \\ 
$^a$RX J0047.0+4157 & 356&+&  0 & 47 &  3.2 & 41 & 57 & 55 &  8  & 1 &   17.9 & $    1.79 \pm   0.43$ & $    0.95 \pm   0.31$ & $    0.71 \pm   0.26$ & $    0.64 \pm   0.24$ & $ <  0.08 \hspace{8ex}$ \\ 
$^a$RX J0047.0+4201 & 358& &  0 & 47 &  3.7 & 42 &  1 & 47 & 15  & 1 &   10.5 & $    0.90 \pm   0.33$ & $    0.85 \pm   0.32$ & $ <  0.07 \hspace{8ex}$ & $ <  0.06 \hspace{8ex}$ & $ <  0.01 \hspace{8ex}$ \\ 
RX J0047.0+4204 & 357&-&  0 & 47 &  3.4 & 42 &  4 & 55 &  8  & 1 &   43.7 & $    1.89 \pm   0.37$ & $ <  0.53 \hspace{8ex}$ & $    1.39 \pm   0.27$ & $ <  0.58 \hspace{8ex}$ & $    1.05 \pm   0.23$ \\ 
RX J0047.0+4222 & 359& &  0 & 47 &  5.6 & 42 & 22 & 18 &  8  & 1 &   14.5 & $    0.47 \pm   0.24$ & $ <  0.04 \hspace{8ex}$ & $    0.46 \pm   0.11$ & $ <  0.33 \hspace{8ex}$ & $ <  0.14 \hspace{8ex}$ \\ 
RX J0047.1+4218 & 360& &  0 & 47 &  8.6 & 42 & 18 & 11 &  5  & 1 &   18.1 & $    0.94 \pm   0.27$ & $    0.39 \pm   0.31$ & $ <  0.59 \hspace{8ex}$ & $ <  0.10 \hspace{8ex}$ & $ <  0.50 \hspace{8ex}$ \\ 
RX J0047.2+4135 & 365&-&  0 & 47 & 16.2 & 41 & 35 & 46 & 12  & 1 &   16.9 & $ <  1.90 \hspace{8ex}$ & $ <  0.53 \hspace{8ex}$ & $    1.42 \pm   0.38$ & $ <  0.78 \hspace{8ex}$ & $    0.77 \pm   0.27$ \\ 
RX J0047.2+4140 & 363&-&  0 & 47 & 15.4 & 41 & 40 & 41 &  9  & 1 &   40.0 & $    1.81 \pm   0.45$ & $ <  0.36 \hspace{8ex}$ & $    1.94 \pm   0.39$ & $    0.70 \pm   0.25$ & $    1.18 \pm   0.30$ \\ 
RX J0047.2+4158 & 364& &  0 & 47 & 17.0 & 41 & 58 & 19 & 11  & 1 &   13.4 & $    0.93 \pm   0.40$ & $    0.86 \pm   0.39$ & $ <  0.16 \hspace{8ex}$ & $ <  0.07 \hspace{8ex}$ & $    0.09 \pm   0.03$ \\ 
$^a$RX J0047.2+4202 & 362&-&  0 & 47 & 13.8 & 42 &  2 & 13 &  8  & 1 &   68.9 & $    3.67 \pm   0.50$ & $    1.47 \pm   0.37$ & $    1.93 \pm   0.32$ & $    0.83 \pm   0.22$ & $    1.10 \pm   0.24$ \\ 
RX J0047.2+4220 & 361&+&  0 & 47 & 14.2 & 42 & 20 & 39 &  5  & 1 &   62.4 & $    2.51 \pm   0.38$ & $    0.45 \pm   0.27$ & $    2.08 \pm   0.27$ & $    0.76 \pm   0.25$ & $    1.29 \pm   0.10$ \\ 
RX J0047.2+4221 & 366& &  0 & 47 & 17.9 & 42 & 21 & 16 &  5  & 1 &   46.3 & $    1.75 \pm   0.34$ & $    0.59 \pm   0.28$ & $    1.30 \pm   0.23$ & $    0.53 \pm   0.21$ & $    0.71 \pm   0.07$ \\ 
RX J0047.3+4148 &    & &  0 & 47 & 20.1 & 41 & 48 & 37 & 10  & 1 &   18.0 & $    1.93 \pm   0.46$ & $ <  3.26 \hspace{8ex}$ & $    0.85 \pm   0.25$ & $ <  0.45 \hspace{8ex}$ & $    0.60 \pm   0.21$ \\ 
RX J0047.4+4124 &    & &  0 & 47 & 27.8 & 41 & 24 & 40 & 13  & 1 &   12.8 & $ <  5.97 \hspace{8ex}$ & $ <  1.65 \hspace{8ex}$ & $    3.64 \pm   1.34$ & $ <  1.07 \hspace{8ex}$ & $    3.01 \pm   1.23$ \\ 
$\sim$RX J0047.4+4152 &    & &  0 & 47 & 26.9 & 41 & 52 & 53 &  9  & 1 &   52.7 & $    3.35 \pm   0.54$ & $ <  0.88 \hspace{8ex}$ & $    2.49 \pm   0.40$ & $    1.00 \pm   0.26$ & $    1.48 \pm   0.30$ \\ 
RX J0047.4+4208 & 368& &  0 & 47 & 24.2 & 42 &  8 & 44 &  5  & 1 &   22.6 & $    1.35 \pm   0.30$ & $    0.47 \pm   0.26$ & $    0.76 \pm   0.07$ & $    0.38 \pm   0.28$ & $ <  0.52 \hspace{8ex}$ \\ 
RX J0047.4+4213 & 370& &  0 & 47 & 26.3 & 42 & 13 & 47 &  5  & 1 &   16.2 & $    0.55 \pm   0.22$ & $ <  0.12 \hspace{8ex}$ & $    0.42 \pm   0.19$ & $ <  0.05 \hspace{8ex}$ & $    0.38 \pm   0.17$ \\ 
$^a$RX J0047.4+4220 & 372& &  0 & 47 & 28.7 & 42 & 20 & 53 &  5  & 1 &   13.9 & $    0.61 \pm   0.24$ & $ <  0.29 \hspace{8ex}$ & $ <  0.34 \hspace{8ex}$ & $ <  0.03 \hspace{8ex}$ & $ <  0.28 \hspace{8ex}$ \\ 
$^a$RX J0047.4+4221 & 369&+&  0 & 47 & 26.2 & 42 & 21 & 52 &  5  & 1 &  192.2 & $    4.45 \pm   0.46$ & $    0.80 \pm   0.28$ & $    3.71 \pm   0.38$ & $    1.90 \pm   0.19$ & $    1.45 \pm   0.29$ \\ 
RX J0047.4+4230 & 371& &  0 & 47 & 27.3 & 42 & 30 & 21 &  7  & 1 &   17.5 & $    2.08 \pm   0.42$ & $    0.85 \pm   0.35$ & $    1.03 \pm   0.16$ & $    0.55 \pm   0.38$ & $ <  0.68 \hspace{8ex}$ \\ 
RX J0047.4+4248 & 367& &  0 & 47 & 24.1 & 42 & 48 & 32 & 35  & 2 &   19.4 & $ <  0.12 \hspace{8ex}$ & $ <  0.02 \hspace{8ex}$ & $    0.10 \pm   0.07$ & $ <  0.02 \hspace{8ex}$ & $ <  0.07 \hspace{8ex}$ \\ 
RX J0047.5+4135 &    & &  0 & 47 & 31.4 & 41 & 35 & 24 & 12  & 1 &   12.0 & $ <  1.73 \hspace{8ex}$ & $ <  0.45 \hspace{8ex}$ & $    1.17 \pm   0.40$ & $ <  1.00 \hspace{8ex}$ & $ <  0.68 \hspace{8ex}$ \\ 
RX J0047.5+4140 &    & &  0 & 47 & 30.9 & 41 & 40 & 42 & 11  & 1 &   10.3 & $ <  2.17 \hspace{8ex}$ & $ <  1.21 \hspace{8ex}$ & $ <  0.84 \hspace{8ex}$ & $ <  0.52 \hspace{8ex}$ & $ <  0.38 \hspace{8ex}$ \\ 
RX J0047.5+4149 & 373&-&  0 & 47 & 30.6 & 41 & 49 & 24 &  8  & 1 &   81.3 & $    4.39 \pm   0.63$ & $ <  4.52 \hspace{8ex}$ & $    2.97 \pm   0.46$ & $    0.95 \pm   0.27$ & $    2.11 \pm   0.38$ \\ 
$\dagger$RX J0047.6+4132 & 374& &  0 & 47 & 36.0 & 41 & 32 &  8 &  8  & 2 &   12.4 & $ <  0.32 \hspace{8ex}$ & $    0.04 \pm   0.01$ & $ <  0.25 \hspace{8ex}$ & $ <  0.27 \hspace{8ex}$ & $ <  0.02 \hspace{8ex}$ \\ 
$^c$RX J0047.6+4205 & 376& &  0 & 47 & 38.5 & 42 &  5 &  7 & 10  & 1 &   12.9 & $    1.05 \pm   0.36$ & $    0.99 \pm   0.35$ & $ <  0.04 \hspace{8ex}$ & $ <  0.02 \hspace{8ex}$ & $ <  0.02 \hspace{8ex}$ \\ 
RX J0047.6+4208 & 375& &  0 & 47 & 36.5 & 42 &  8 & 42 &  5  & 1 &   15.0 & $    0.85 \pm   0.29$ & $    0.28 \pm   0.27$ & $    0.54 \pm   0.07$ & $ <  0.08 \hspace{8ex}$ & $ <  0.50 \hspace{8ex}$ \\ 
RX J0047.7+4159 & 377& &  0 & 47 & 42.3 & 42 &  0 &  0 & 12  & 1 &   11.8 & $    1.23 \pm   0.44$ & $    1.15 \pm   0.41$ & $ <  0.12 \hspace{8ex}$ & $ <  0.07 \hspace{8ex}$ & $ <  0.05 \hspace{8ex}$ \\ 
$^a$RX J0047.7+4201 & 381&-&  0 & 47 & 43.2 & 42 &  1 & 19 &  9  & 1 &   24.6 & $    1.48 \pm   0.41$ & $ <  0.54 \hspace{8ex}$ & $    1.19 \pm   0.30$ & $    0.60 \pm   0.21$ & $    0.67 \pm   0.23$ \\ 
RX J0047.7+4202 & 382&+&  0 & 47 & 44.5 & 42 &  2 & 46 &  9  & 1 &   19.3 & $    0.75 \pm   0.35$ & $ <  0.06 \hspace{8ex}$ & $    0.62 \pm   0.31$ & $    0.18 \pm   0.05$ & $    0.55 \pm   0.36$ \\ 
RX J0047.7+4210 & 380& &  0 & 47 & 42.6 & 42 & 10 & 17 &  5  & 1 &   21.6 & $    1.21 \pm   0.30$ & $ <  0.23 \hspace{8ex}$ & $    0.98 \pm   0.13$ & $ <  0.53 \hspace{8ex}$ & $ <  0.51 \hspace{8ex}$ \\ 
RX J0047.7+4211 &    & &  0 & 47 & 45.0 & 42 & 11 &  3 & 11  & 1 &   10.9 & $ <  2.25 \hspace{8ex}$ & $ <  1.47 \hspace{8ex}$ & $    1.22 \pm   0.40$ & $ <  0.74 \hspace{8ex}$ & $    0.75 \pm   0.29$ \\ 
RX J0047.7+4211 & 378& &  0 & 47 & 42.5 & 42 & 11 & 40 &  5  & 1 &   15.3 & $    1.41 \pm   0.34$ & $    0.58 \pm   0.32$ & $ <  0.71 \hspace{8ex}$ & $ <  0.44 \hspace{8ex}$ & $ <  0.38 \hspace{8ex}$ \\ 
RX J0047.7+4222 &    & &  0 & 47 & 44.5 & 42 & 22 & 37 &  5  & 1 &   15.8 & $ <  6.19 \hspace{8ex}$ & $ <  1.70 \hspace{8ex}$ & $    7.36 \pm   1.60$ & $ <  3.10 \hspace{8ex}$ & $ <  2.63 \hspace{8ex}$ \\ 
RX J0047.7+4222 & 379&+&  0 & 47 & 42.5 & 42 & 22 & 22 &  5  & 1 &   63.7 & $    2.20 \pm   0.38$ & $ <  0.14 \hspace{8ex}$ & $    1.95 \pm   0.28$ & $    0.72 \pm   0.24$ & $    1.34 \pm   0.18$ \\ 
RX J0047.7+4224 & 383&+&  0 & 47 & 45.4 & 42 & 24 & 28 &  5  & 1 &   70.4 & $    3.34 \pm   0.48$ & $    0.99 \pm   0.38$ & $    2.54 \pm   0.33$ & $    0.84 \pm   0.26$ & $    1.53 \pm   0.16$ \\ 
RX J0047.8+4135 &    & &  0 & 47 & 53.9 & 41 & 35 & 38 & 16  & 1 &   11.8 & $ <  3.40 \hspace{8ex}$ & $    3.07 \pm   0.94$ & $ <  0.45 \hspace{8ex}$ & $ <  0.27 \hspace{8ex}$ & $ <  0.36 \hspace{8ex}$ \\ 
$\sim$RX J0047.8+4142 &    & &  0 & 47 & 49.9 & 41 & 42 &  9 & 11  & 1 &   41.4 & $    7.02 \pm   1.15$ & $ <  1.63 \hspace{8ex}$ & $   13.74 \pm   1.37$ & $    4.06 \pm   0.78$ & $    7.97 \pm   1.05$ \\ 
RX J0047.8+4153 &    & &  0 & 47 & 49.4 & 41 & 53 & 26 & 10  & 1 &   16.9 & $ <  1.13 \hspace{8ex}$ & $ <  0.31 \hspace{8ex}$ & $    0.89 \pm   0.28$ & $ <  0.24 \hspace{8ex}$ & $    0.78 \pm   0.25$ \\ 
RX J0047.8+4207 &    & &  0 & 47 & 51.7 & 42 &  7 & 24 &  9  & 1 &   19.9 & $    2.46 \pm   0.59$ & $ <  3.90 \hspace{8ex}$ & $    1.23 \pm   0.36$ & $    0.80 \pm   0.28$ & $ <  0.69 \hspace{8ex}$ \\ 
RX J0047.8+4219 & 384&+&  0 & 47 & 48.4 & 42 & 19 & 25 &  5  & 1 &  399.2 & $    7.87 \pm   0.62$ & $    0.78 \pm   0.31$ & $    7.85 \pm   0.60$ & $    1.63 \pm   0.27$ & $    5.02 \pm   0.43$ \\ 
RX J0048.0+4140 & 385&-&  0 & 48 &  0.3 & 41 & 40 & 15 &  7  & 1 &  442.6 & $   27.75 \pm   2.07$ & $ <  3.14 \hspace{8ex}$ & $   25.92 \pm   1.97$ & $   10.22 \pm   1.22$ & $   16.23 \pm   1.58$ \\ 
RX J0048.0+4156 &    & &  0 & 48 &  4.2 & 41 & 56 & 48 & 10  & 1 &   13.1 & $    2.11 \pm   0.58$ & $ <  1.74 \hspace{8ex}$ & $ <  0.85 \hspace{8ex}$ & $ <  0.56 \hspace{8ex}$ & $ <  0.37 \hspace{8ex}$ \\ 
RX J0048.0+4218 & 386& &  0 & 48 &  4.6 & 42 & 18 &  6 &  9  & 1 &   16.4 & $    1.24 \pm   0.37$ & $    0.48 \pm   0.28$ & $    0.65 \pm   0.19$ & $    0.26 \pm   0.18$ & $    0.50 \pm   0.12$ \\ 
$\dagger$RX J0048.1+4149 & 387& &  0 & 48 &  6.8 & 41 & 49 & 56 &  6  & 2 &   18.8 & $    1.01 \pm   0.79$ & $    0.21 \pm   0.07$ & $ <  0.68 \hspace{8ex}$ & $ <  0.32 \hspace{8ex}$ & $ <  0.38 \hspace{8ex}$ \\ 
$\dagger$RX J0048.3+4134 & 388& &  0 & 48 & 19.1 & 41 & 34 & 37 & 36  & 2 &   63.8 & $    4.94 \pm   1.15$ & $ <  0.61 \hspace{8ex}$ & $    4.09 \pm   0.84$ & $    0.76 \pm   0.39$ & $    3.68 \pm   0.83$ \\ 
RX J0048.3+4210 & 389&+&  0 & 48 & 23.7 & 42 & 10 & 25 &  6  & 1 &   18.2 & $    0.84 \pm   0.37$ & $    0.15 \pm   0.14$ & $    0.69 \pm   0.35$ & $ <  0.10 \hspace{8ex}$ & $    0.63 \pm   0.34$ \\ 
$\sim^a$RX J0048.4+4157 & 390&-&  0 & 48 & 24.6 & 41 & 57 & 18 &  6  & 1 &  614.1 & $   35.30 \pm   2.16$ & $   21.89 \pm   1.77$ & $   14.28 \pm   1.31$ & $    8.11 \pm   0.99$ & $    6.24 \pm   0.87$ \\ 
$\dagger$RX J0048.4+4203 & 391& &  0 & 48 & 28.4 & 42 &  3 & 10 & 10  & 2 &   22.4 & $    0.58 \pm   0.49$ & $    0.02 \pm   0.01$ & $    0.59 \pm   0.52$ & $ <  0.18 \hspace{8ex}$ & $ <  0.43 \hspace{8ex}$ \\ 
RX J0048.9+4223 & 392&-&  0 & 48 & 58.4 & 42 & 23 & 47 &  9  & 4 &  250.2 & $    9.21 \pm   0.99$ & $ <  0.52 \hspace{8ex}$ & $   15.95 \pm   1.07$ & $    6.21 \pm   0.69$ & $    9.84 \pm   0.81$ \\ 
$\dagger$RX J0049.1+4200 & 393& &  0 & 49 &  6.7 & 42 &  0 &  7 & 16  & 2 &   32.4 & $    0.70 \pm   0.65$ & $    0.13 \pm   0.02$ & $ <  0.60 \hspace{8ex}$ & $ <  0.24 \hspace{8ex}$ & $ <  0.38 \hspace{8ex}$ \\ 
$\dagger$RX J0049.2+4254 & 394& &  0 & 49 & 13.5 & 42 & 54 &  1 & 11  & 3 &   14.6 & $ <  0.09 \hspace{8ex}$ & $    0.02 \pm   0.01$ & $ <  0.07 \hspace{8ex}$ & $ <  0.00 \hspace{8ex}$ & $ <  0.06 \hspace{8ex}$ \\ 
RX J0049.5+4158 &    & &  0 & 49 & 30.6 & 41 & 58 & 23 & 13  & 1 &   22.1 & $    6.87 \pm   2.29$ & $ <  1.91 \hspace{8ex}$ & $    6.12 \pm   1.85$ & $ <  2.66 \hspace{8ex}$ & $ <  5.62 \hspace{8ex}$ \\ 
RX J0049.5+4211 & 395& &  0 & 49 & 35.8 & 42 & 11 & 48 &  8  & 2 &   16.4 & $    1.90 \pm   0.85$ & $ <  0.21 \hspace{8ex}$ & $    1.41 \pm   0.44$ & $    0.55 \pm   0.41$ & $    1.12 \pm   0.31$ \\ 
RX J0049.7+4220 & 396& &  0 & 49 & 45.1 & 42 & 20 &  9 & 27  & 2 &   11.6 & $    3.68 \pm   1.03$ & $    1.59 \pm   0.66$ & $    1.80 \pm   0.68$ & $    0.50 \pm   0.43$ & $    1.47 \pm   0.61$ \\ 
\end{supertabular}
